Attack-resistant Spanning Tree Construction in Route-Restricted Overlay Networks

Nodes in route-restricted overlays have an immutable set of neighbors, explicitly specified by their users. Popular examples include payment networks such as the Lightning network as well as social overlays such as the Dark Freenet. Routing algorithms are central to such overlays as they enable communication between nodes that are not directly connected. Recent results show that algorithms based on spanning trees are the most promising provably efficient choice. However, all suggested solutions fail to address how distributed spanning tree algorithms can deal with active denial of service attacks by malicious nodes. In this work, we design a novel self-stabilizing spanning tree construction algorithm that utilizes cryptographic signatures and prove that it reduces the set of nodes affected by active attacks. Our simulations substantiate this theoretical result with concrete values based on real-world data sets. In particular, our results indicate that our algorithm reduces the number of affected nodes by up to 74% compared to state-of-the-art attack-resistant spanning tree constructions.

==> results/legend-att.tex <==
% Created by tikzDevice version 0.10.1.1 on 2019-06-29 17:12:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
% as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89, 21.68);
\begin{scope}
% (  0.00,  0.00) rectangle (505.89, 21.68);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 17.87,  9.85) rectangle ( 19.60, 11.58);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (505.89, 21.68);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.53,  8.93) {ratio of lost nodes};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (112.42, 13.64) --
	(114.84,  9.44) --
	(110.00,  9.44) --
	(112.42, 13.64);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (176.83,  8.99) {average distance to the root node};
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (251.14,  9.04) -- (254.75, 12.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (251.14, 12.64) -- (254.75,  9.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (338.43,  8.99) {effective average distance to the attacker node};
\end{scope}
\end{tikzpicture}


==> results/legend-means.tex <==
% Created by tikzDevice version 0.10.1.1 on 2019-06-29 17:12:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
% as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35, 21.68);
\begin{scope}
% (  0.00,  0.00) rectangle (361.35, 21.68);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 13.38, 13.51) --
	( 15.81,  9.32) --
	( 10.96,  9.32) --
	( 13.38, 13.51);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (361.35, 21.68);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.02,  8.93) {without attestation};
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (111.21, 10.84) -- (116.30, 10.84);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (113.76,  8.29) -- (113.76, 13.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (147.22,  8.93) {with attestation};
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (203.97,  9.04) -- (207.57, 12.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (203.97, 12.64) -- (207.57,  9.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (260.14,  8.99) {honestly behaving adversary};
\end{scope}
\end{tikzpicture}


==> results/legend-trad.tex <==
% Created by tikzDevice version 0.10.1.1 on 2019-06-29 17:12:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
% as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89, 21.68);
\begin{scope}
% (  0.00,  0.00) rectangle (505.89, 21.68);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 17.87,  9.85) rectangle ( 19.60, 11.58);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (505.89, 21.68);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.53,  8.93) {ratio of lost nodes};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (112.42, 13.64) --
	(114.84,  9.44) --
	(110.00,  9.44) --
	(112.42, 13.64);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (176.83,  8.99) {average distance to the root node};
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (250.40, 10.84) -- (255.49, 10.84);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (252.94,  8.29) -- (252.94, 13.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (325.55,  8.99) {average distance to the attacker node};
\end{scope}
\end{tikzpicture}


==> results/means-ER_63392_26_0-false.tex <==
% Created by tikzDevice version 0.10.1.1 on 2019-06-29 17:12:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
% as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (151.77,166.22);
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 51.85) -- ( 39.36,123.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 51.85) -- ( 34.56, 51.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 66.27) -- ( 34.56, 66.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 80.70) -- ( 34.56, 80.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 95.12) -- ( 34.56, 95.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,109.55) -- ( 34.56,109.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,123.98) -- ( 34.56,123.98);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 49.24) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 63.67) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 78.09) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 92.52) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,106.95) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,121.37) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 48.96) --
	(131.61, 48.96) --
	(131.61,126.86) --
	( 39.36,126.86) --
	( 39.36, 48.96);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.48, 24.00) {No. of attack edges};
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.78, 48.96) -- (128.19, 48.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.78, 48.96) -- ( 42.78, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.48, 48.96) -- ( 85.48, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.47, 48.96) -- (110.47, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.19, 48.96) -- (128.19, 44.16);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.78, 34.56) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.48, 34.56) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (110.47, 34.56) {1000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.19, 48.96) -- (128.19, 48.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.19, 48.96) -- (128.19, 44.16);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.19, 34.56) {5000};
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.48,128.78) {ER};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.78, 90.49) --
	( 44.72, 87.13) --
	( 40.84, 87.13) --
	( 42.78, 90.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.48,118.15) --
	( 87.42,114.79) --
	( 83.54,114.79) --
	( 85.48,118.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.47,124.45) --
	(112.40,121.09) --
	(108.53,121.09) --
	(110.47,124.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.19,125.87) --
	(130.13,122.51) --
	(126.25,122.51) --
	(128.19,125.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.78, 89.32) --
	( 42.78, 87.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62, 89.32) --
	( 45.78, 89.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62, 87.18) --
	( 45.78, 87.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.48,116.26) --
	( 85.48,115.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92,116.26) --
	( 87.00,116.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92,115.56) --
	( 87.00,115.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.47,122.30) --
	(110.47,122.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43,122.30) --
	(111.48,122.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43,122.11) --
	(111.48,122.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.19,123.65) --
	(128.19,123.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42,123.65) --
	(128.96,123.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42,123.62) --
	(128.96,123.62);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 40.74, 52.16) -- ( 44.81, 52.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.78, 50.12) -- ( 42.78, 54.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.45, 55.25) -- ( 87.52, 55.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.48, 53.22) -- ( 85.48, 57.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (108.43, 68.20) -- (112.50, 68.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.47, 66.16) -- (110.47, 70.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.15,111.46) -- (130.23,111.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.19,109.42) -- (128.19,113.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.78, 52.85) --
	( 42.78, 51.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62, 52.85) --
	( 45.78, 52.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62, 51.47) --
	( 45.78, 51.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.48, 57.33) --
	( 85.48, 53.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92, 57.33) --
	( 87.00, 57.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92, 53.18) --
	( 87.00, 53.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.47, 73.13) --
	(110.47, 63.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43, 73.13) --
	(111.48, 73.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43, 63.27) --
	(111.48, 63.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.19,115.27) --
	(128.19,107.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42,115.27) --
	(128.96,115.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42,107.64) --
	(128.96,107.64);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.34, 50.42) -- ( 44.22, 53.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.34, 53.30) -- ( 44.22, 50.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 50.68) -- ( 86.92, 53.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 53.56) -- ( 86.92, 50.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.03, 52.17) -- (111.91, 55.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.03, 55.05) -- (111.91, 52.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.75, 68.94) -- (129.63, 71.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.75, 71.82) -- (129.63, 68.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.78, 51.90) --
	( 42.78, 51.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62, 51.90) --
	( 45.78, 51.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62, 51.82) --
	( 45.78, 51.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.48, 52.50) --
	( 85.48, 51.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92, 52.50) --
	( 87.00, 52.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92, 51.73) --
	( 87.00, 51.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.47, 54.89) --
	(110.47, 52.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43, 54.89) --
	(111.48, 54.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43, 52.33) --
	(111.48, 52.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.19, 73.88) --
	(128.19, 66.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42, 73.88) --
	(128.96, 73.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42, 66.89) --
	(128.96, 66.89);
\end{scope}
\end{tikzpicture}


==> results/means-ER_63392_26_0-true.tex <==
% Created by tikzDevice version 0.10.1.1 on 2019-06-29 17:12:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
% as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (151.77,166.22);
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 51.85) -- ( 39.36,123.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 51.85) -- ( 34.56, 51.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 66.27) -- ( 34.56, 66.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 80.70) -- ( 34.56, 80.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 95.12) -- ( 34.56, 95.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,109.55) -- ( 34.56,109.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,123.98) -- ( 34.56,123.98);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 49.24) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 63.67) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 78.09) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 92.52) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,106.95) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,121.37) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 48.96) --
	(131.61, 48.96) --
	(131.61,126.86) --
	( 39.36,126.86) --
	( 39.36, 48.96);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.48, 24.00) {No. of attack edges};
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.78, 48.96) -- (128.19, 48.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.78, 48.96) -- ( 42.78, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.48, 48.96) -- ( 85.48, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.47, 48.96) -- (110.47, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.19, 48.96) -- (128.19, 44.16);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.78, 34.56) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.48, 34.56) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (110.47, 34.56) {1000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.19, 48.96) -- (128.19, 48.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.19, 48.96) -- (128.19, 44.16);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.19, 34.56) {5000};
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.48,128.78) {ER};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.78, 67.74) --
	( 44.72, 64.38) --
	( 40.84, 64.38) --
	( 42.78, 67.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.48,103.93) --
	( 87.42,100.57) --
	( 83.54,100.57) --
	( 85.48,103.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.47,114.59) --
	(112.40,111.23) --
	(108.53,111.23) --
	(110.47,114.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.19,123.69) --
	(130.13,120.33) --
	(126.25,120.33) --
	(128.19,123.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.78, 65.75) --
	( 42.78, 65.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62, 65.75) --
	( 45.78, 65.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62, 65.25) --
	( 45.78, 65.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.48,102.27) --
	( 85.48,101.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92,102.27) --
	( 87.00,102.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92,101.12) --
	( 87.00,101.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.47,112.78) --
	(110.47,111.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43,112.78) --
	(111.48,112.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43,111.92) --
	(111.48,111.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.19,121.56) --
	(128.19,121.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42,121.56) --
	(128.96,121.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42,121.34) --
	(128.96,121.34);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 40.74, 51.85) -- ( 44.81, 51.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.78, 49.81) -- ( 42.78, 53.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.45, 52.32) -- ( 87.52, 52.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.48, 50.28) -- ( 85.48, 54.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (108.43, 60.38) -- (112.50, 60.38);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.47, 58.34) -- (110.47, 62.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.15, 99.12) -- (130.23, 99.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.19, 97.08) -- (128.19,101.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.78, 51.85) --
	( 42.78, 51.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62, 51.85) --
	( 45.78, 51.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62, 51.85) --
	( 45.78, 51.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.48, 52.61) --
	( 85.48, 52.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92, 52.61) --
	( 87.00, 52.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92, 52.02) --
	( 87.00, 52.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.47, 63.36) --
	(110.47, 57.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43, 63.36) --
	(111.48, 63.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43, 57.39) --
	(111.48, 57.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.19,102.98) --
	(128.19, 95.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42,102.98) --
	(128.96,102.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42, 95.25) --
	(128.96, 95.25);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.34, 50.41) -- ( 44.22, 53.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.34, 53.29) -- ( 44.22, 50.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 50.42) -- ( 86.92, 53.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 53.30) -- ( 86.92, 50.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.03, 51.11) -- (111.91, 53.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.03, 53.99) -- (111.91, 51.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.75, 58.76) -- (129.63, 61.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.75, 61.64) -- (129.63, 58.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.78, 51.85) --
	( 42.78, 51.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62, 51.85) --
	( 45.78, 51.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62, 51.85) --
	( 45.78, 51.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.48, 51.87) --
	( 85.48, 51.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92, 51.87) --
	( 87.00, 51.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92, 51.85) --
	( 87.00, 51.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.47, 53.28) --
	(110.47, 51.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43, 53.28) --
	(111.48, 53.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43, 51.83) --
	(111.48, 51.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.19, 63.68) --
	(128.19, 56.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42, 63.68) --
	(128.96, 63.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42, 56.73) --
	(128.96, 56.73);
\end{scope}
\end{tikzpicture}


==> results/means-facebook-random-false.tex <==
% Created by tikzDevice version 0.10.1.1 on 2019-06-29 17:12:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
% as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (151.77,166.22);
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 51.85) -- ( 39.36,123.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 51.85) -- ( 34.56, 51.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 66.27) -- ( 34.56, 66.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 80.70) -- ( 34.56, 80.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 95.12) -- ( 34.56, 95.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,109.55) -- ( 34.56,109.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,123.98) -- ( 34.56,123.98);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 49.24) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 63.67) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 78.09) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 92.52) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,106.95) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,121.37) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 48.96) --
	(131.61, 48.96) --
	(131.61,126.86) --
	( 39.36,126.86) --
	( 39.36, 48.96);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.48, 24.00) {No. of attack edges};
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.78, 48.96) -- (128.19, 48.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.78, 48.96) -- ( 42.78, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.48, 48.96) -- ( 85.48, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.47, 48.96) -- (110.47, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.19, 48.96) -- (128.19, 44.16);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.78, 34.56) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.48, 34.56) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (110.47, 34.56) {1000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.19, 48.96) -- (128.19, 48.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.19, 48.96) -- (128.19, 44.16);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.19, 34.56) {5000};
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.48,128.78) {Randomized Facebook};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.78,101.05) --
	( 44.72, 97.70) --
	( 40.84, 97.70) --
	( 42.78,101.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.48,119.57) --
	( 87.42,116.21) --
	( 83.54,116.21) --
	( 85.48,119.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.47,124.87) --
	(112.40,121.51) --
	(108.53,121.51) --
	(110.47,124.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.19,125.87) --
	(130.13,122.51) --
	(126.25,122.51) --
	(128.19,125.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.78,103.40) --
	( 42.78, 94.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62,103.40) --
	( 45.78,103.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62, 94.23) --
	( 45.78, 94.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.48,119.30) --
	( 85.48,115.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92,119.30) --
	( 87.00,119.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92,115.37) --
	( 87.00,115.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.47,123.08) --
	(110.47,122.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43,123.08) --
	(111.48,123.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43,122.19) --
	(111.48,122.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.19,123.74) --
	(128.19,123.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42,123.74) --
	(128.96,123.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42,123.52) --
	(128.96,123.52);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 40.74, 51.86) -- ( 44.81, 51.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.78, 49.83) -- ( 42.78, 53.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.45, 53.45) -- ( 87.52, 53.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.48, 51.41) -- ( 85.48, 55.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (108.43, 66.44) -- (112.50, 66.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.47, 64.40) -- (110.47, 68.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.15,105.14) -- (130.23,105.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.19,103.10) -- (128.19,107.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.78, 51.87) --
	( 42.78, 51.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62, 51.87) --
	( 45.78, 51.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62, 51.86) --
	( 45.78, 51.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.48, 54.58) --
	( 85.48, 52.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92, 54.58) --
	( 87.00, 54.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92, 52.32) --
	( 87.00, 52.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.47, 70.38) --
	(110.47, 62.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43, 70.38) --
	(111.48, 70.38);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43, 62.49) --
	(111.48, 62.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.19,109.58) --
	(128.19,100.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42,109.58) --
	(128.96,109.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42,100.70) --
	(128.96,100.70);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.34, 50.41) -- ( 44.22, 53.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.34, 53.29) -- ( 44.22, 50.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 50.43) -- ( 86.92, 53.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 53.31) -- ( 86.92, 50.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.03, 50.83) -- (111.91, 53.71);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.03, 53.71) -- (111.91, 50.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.75, 60.59) -- (129.63, 63.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.75, 63.47) -- (129.63, 60.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.78, 51.85) --
	( 42.78, 51.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62, 51.85) --
	( 45.78, 51.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62, 51.85) --
	( 45.78, 51.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.48, 51.89) --
	( 85.48, 51.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92, 51.89) --
	( 87.00, 51.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92, 51.85) --
	( 87.00, 51.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.47, 52.54) --
	(110.47, 52.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43, 52.54) --
	(111.48, 52.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43, 52.01) --
	(111.48, 52.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.19, 65.78) --
	(128.19, 58.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42, 65.78) --
	(128.96, 65.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42, 58.28) --
	(128.96, 58.28);
\end{scope}
\end{tikzpicture}


==> results/means-facebook-random-true.tex <==
% Created by tikzDevice version 0.10.1.1 on 2019-06-29 17:12:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
% as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (151.77,166.22);
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 51.85) -- ( 39.36,123.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 51.85) -- ( 34.56, 51.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 66.27) -- ( 34.56, 66.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 80.70) -- ( 34.56, 80.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 95.12) -- ( 34.56, 95.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,109.55) -- ( 34.56,109.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,123.98) -- ( 34.56,123.98);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 49.24) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 63.67) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 78.09) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 92.52) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,106.95) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,121.37) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 48.96) --
	(131.61, 48.96) --
	(131.61,126.86) --
	( 39.36,126.86) --
	( 39.36, 48.96);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.48, 24.00) {No. of attack edges};
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.78, 48.96) -- (128.19, 48.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.78, 48.96) -- ( 42.78, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.48, 48.96) -- ( 85.48, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.47, 48.96) -- (110.47, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.19, 48.96) -- (128.19, 44.16);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.78, 34.56) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.48, 34.56) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (110.47, 34.56) {1000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.19, 48.96) -- (128.19, 48.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.19, 48.96) -- (128.19, 44.16);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.19, 34.56) {5000};
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.48,128.78) {Randomized Facebook};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.78, 76.61) --
	( 44.72, 73.25) --
	( 40.84, 73.25) --
	( 42.78, 76.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.48, 98.18) --
	( 87.42, 94.82) --
	( 83.54, 94.82) --
	( 85.48, 98.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.47,114.58) --
	(112.40,111.23) --
	(108.53,111.23) --
	(110.47,114.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.19,121.74) --
	(130.13,118.38) --
	(126.25,118.38) --
	(128.19,121.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.78, 78.49) --
	( 42.78, 70.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62, 78.49) --
	( 45.78, 78.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62, 70.26) --
	( 45.78, 70.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.48,100.24) --
	( 85.48, 91.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92,100.24) --
	( 87.00,100.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92, 91.64) --
	( 87.00, 91.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.47,114.96) --
	(110.47,109.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43,114.96) --
	(111.48,114.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43,109.73) --
	(111.48,109.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.19,120.72) --
	(128.19,118.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42,120.72) --
	(128.96,120.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42,118.29) --
	(128.96,118.29);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 40.74, 51.85) -- ( 44.81, 51.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.78, 49.81) -- ( 42.78, 53.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.45, 52.25) -- ( 87.52, 52.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.48, 50.21) -- ( 85.48, 54.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (108.43, 56.39) -- (112.50, 56.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.47, 54.35) -- (110.47, 58.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.15, 81.77) -- (130.23, 81.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.19, 79.73) -- (128.19, 83.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.78, 51.85) --
	( 42.78, 51.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62, 51.85) --
	( 45.78, 51.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62, 51.85) --
	( 45.78, 51.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.48, 52.56) --
	( 85.48, 51.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92, 52.56) --
	( 87.00, 52.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92, 51.93) --
	( 87.00, 51.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.47, 58.11) --
	(110.47, 54.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43, 58.11) --
	(111.48, 58.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43, 54.67) --
	(111.48, 54.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.19, 86.79) --
	(128.19, 76.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42, 86.79) --
	(128.96, 86.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42, 76.74) --
	(128.96, 76.74);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.34, 50.41) -- ( 44.22, 53.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.34, 53.29) -- ( 44.22, 50.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 50.41) -- ( 86.92, 53.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 53.29) -- ( 86.92, 50.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.03, 50.50) -- (111.91, 53.38);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.03, 53.38) -- (111.91, 50.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.75, 53.55) -- (129.63, 56.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.75, 56.43) -- (129.63, 53.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.78, 51.85) --
	( 42.78, 51.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62, 51.85) --
	( 45.78, 51.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62, 51.85) --
	( 45.78, 51.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.48, 51.85) --
	( 85.48, 51.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92, 51.85) --
	( 87.00, 51.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92, 51.85) --
	( 87.00, 51.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.47, 52.00) --
	(110.47, 51.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43, 52.00) --
	(111.48, 52.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43, 51.87) --
	(111.48, 51.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.19, 56.37) --
	(128.19, 53.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42, 56.37) --
	(128.96, 56.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42, 53.60) --
	(128.96, 53.60);
\end{scope}
\end{tikzpicture}


==> results/means-facebook-wosn-false.tex <==
% Created by tikzDevice version 0.10.1.1 on 2019-06-29 17:12:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
% as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (151.77,166.22);
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 51.85) -- ( 39.36,123.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 51.85) -- ( 34.56, 51.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 66.27) -- ( 34.56, 66.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 80.70) -- ( 34.56, 80.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 95.12) -- ( 34.56, 95.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,109.55) -- ( 34.56,109.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,123.98) -- ( 34.56,123.98);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 49.24) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 63.67) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 78.09) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 92.52) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,106.95) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,121.37) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 48.96) --
	(131.61, 48.96) --
	(131.61,126.86) --
	( 39.36,126.86) --
	( 39.36, 48.96);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.48, 24.00) {No. of attack edges};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.16, 87.91) {ratio of lost nodes};
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.78, 48.96) -- (128.19, 48.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.78, 48.96) -- ( 42.78, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.48, 48.96) -- ( 85.48, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.47, 48.96) -- (110.47, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.19, 48.96) -- (128.19, 44.16);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.78, 34.56) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.48, 34.56) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (110.47, 34.56) {1000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.19, 48.96) -- (128.19, 48.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.19, 48.96) -- (128.19, 44.16);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.19, 34.56) {5000};
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.48,128.78) {Facebook};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.78,112.25) --
	( 44.72,108.89) --
	( 40.84,108.89) --
	( 42.78,112.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.48,122.05) --
	( 87.42,118.69) --
	( 83.54,118.69) --
	( 85.48,122.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.47,125.37) --
	(112.40,122.01) --
	(108.53,122.01) --
	(110.47,125.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.19,125.96) --
	(130.13,122.60) --
	(126.25,122.60) --
	(128.19,125.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.78,113.73) --
	( 42.78,106.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62,113.73) --
	( 45.78,113.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62,106.30) --
	( 45.78,106.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.48,120.94) --
	( 85.48,118.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92,120.94) --
	( 87.00,120.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92,118.68) --
	( 87.00,118.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.47,123.40) --
	(110.47,122.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43,123.40) --
	(111.48,123.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43,122.85) --
	(111.48,122.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.19,123.81) --
	(128.19,123.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42,123.81) --
	(128.96,123.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42,123.62) --
	(128.96,123.62);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 40.74, 51.97) -- ( 44.81, 51.97);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.78, 49.94) -- ( 42.78, 54.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.45, 57.88) -- ( 87.52, 57.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.48, 55.84) -- ( 85.48, 59.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (108.43, 80.56) -- (112.50, 80.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.47, 78.53) -- (110.47, 82.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.15,111.29) -- (130.23,111.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.19,109.25) -- (128.19,113.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.78, 52.04) --
	( 42.78, 51.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62, 52.04) --
	( 45.78, 52.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62, 51.90) --
	( 45.78, 51.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.48, 60.28) --
	( 85.48, 55.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92, 60.28) --
	( 87.00, 60.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92, 55.47) --
	( 87.00, 55.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.47, 85.47) --
	(110.47, 75.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43, 85.47) --
	(111.48, 85.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43, 75.66) --
	(111.48, 75.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.19,114.32) --
	(128.19,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42,114.32) --
	(128.96,114.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42,108.26) --
	(128.96,108.26);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.34, 50.41) -- ( 44.22, 53.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.34, 53.29) -- ( 44.22, 50.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 50.66) -- ( 86.92, 53.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 53.54) -- ( 86.92, 50.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.03, 53.54) -- (111.91, 56.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.03, 56.42) -- (111.91, 53.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.75, 73.01) -- (129.63, 75.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.75, 75.89) -- (129.63, 73.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.78, 51.85) --
	( 42.78, 51.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62, 51.85) --
	( 45.78, 51.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62, 51.85) --
	( 45.78, 51.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.48, 52.26) --
	( 85.48, 51.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92, 52.26) --
	( 87.00, 52.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92, 51.94) --
	( 87.00, 51.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.47, 56.41) --
	(110.47, 53.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43, 56.41) --
	(111.48, 56.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43, 53.55) --
	(111.48, 53.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.19, 79.44) --
	(128.19, 69.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42, 79.44) --
	(128.96, 79.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42, 69.46) --
	(128.96, 69.46);
\end{scope}
\end{tikzpicture}


==> results/means-facebook-wosn-true.tex <==
% Created by tikzDevice version 0.10.1.1 on 2019-06-29 17:12:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
% as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (151.77,166.22);
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 51.85) -- ( 39.36,123.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 51.85) -- ( 34.56, 51.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 66.27) -- ( 34.56, 66.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 80.70) -- ( 34.56, 80.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 95.12) -- ( 34.56, 95.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,109.55) -- ( 34.56,109.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,123.98) -- ( 34.56,123.98);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 49.24) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 63.67) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 78.09) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 92.52) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,106.95) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,121.37) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 48.96) --
	(131.61, 48.96) --
	(131.61,126.86) --
	( 39.36,126.86) --
	( 39.36, 48.96);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.48, 24.00) {No. of attack edges};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.16, 87.91) {ratio of lost nodes};
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.78, 48.96) -- (128.19, 48.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.78, 48.96) -- ( 42.78, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.48, 48.96) -- ( 85.48, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.47, 48.96) -- (110.47, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.19, 48.96) -- (128.19, 44.16);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.78, 34.56) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.48, 34.56) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (110.47, 34.56) {1000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.19, 48.96) -- (128.19, 48.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.19, 48.96) -- (128.19, 44.16);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.19, 34.56) {5000};
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.48,128.78) {Facebook};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.78, 95.20) --
	( 44.72, 91.84) --
	( 40.84, 91.84) --
	( 42.78, 95.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.48,109.53) --
	( 87.42,106.17) --
	( 83.54,106.17) --
	( 85.48,109.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.47,121.02) --
	(112.40,117.66) --
	(108.53,117.66) --
	(110.47,121.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.19,124.01) --
	(130.13,120.65) --
	(126.25,120.65) --
	(128.19,124.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.78, 98.14) --
	( 42.78, 87.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62, 98.14) --
	( 45.78, 98.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62, 87.79) --
	( 45.78, 87.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.48,110.66) --
	( 85.48,103.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92,110.66) --
	( 87.00,110.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92,103.91) --
	( 87.00,103.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.47,120.22) --
	(110.47,117.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43,120.22) --
	(111.48,120.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43,117.33) --
	(111.48,117.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.19,122.48) --
	(128.19,121.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42,122.48) --
	(128.96,122.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42,121.06) --
	(128.96,121.06);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 40.74, 51.88) -- ( 44.81, 51.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.78, 49.84) -- ( 42.78, 53.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.45, 53.90) -- ( 87.52, 53.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.48, 51.86) -- ( 85.48, 55.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (108.43, 65.21) -- (112.50, 65.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.47, 63.17) -- (110.47, 67.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.15, 93.49) -- (130.23, 93.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.19, 91.45) -- (128.19, 95.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.78, 51.90) --
	( 42.78, 51.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62, 51.90) --
	( 45.78, 51.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62, 51.86) --
	( 45.78, 51.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.48, 54.88) --
	( 85.48, 52.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92, 54.88) --
	( 87.00, 54.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92, 52.92) --
	( 87.00, 52.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.47, 68.53) --
	(110.47, 61.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43, 68.53) --
	(111.48, 68.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43, 61.89) --
	(111.48, 61.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.19, 98.14) --
	(128.19, 88.84);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42, 98.14) --
	(128.96, 98.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42, 88.84) --
	(128.96, 88.84);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.34, 50.41) -- ( 44.22, 53.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.34, 53.29) -- ( 44.22, 50.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 50.47) -- ( 86.92, 53.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 53.35) -- ( 86.92, 50.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.03, 51.40) -- (111.91, 54.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.03, 54.28) -- (111.91, 51.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.75, 61.15) -- (129.63, 64.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.75, 64.03) -- (129.63, 61.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.78, 51.85) --
	( 42.78, 51.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62, 51.85) --
	( 45.78, 51.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62, 51.85) --
	( 45.78, 51.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.48, 51.95) --
	( 85.48, 51.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92, 51.95) --
	( 87.00, 51.95);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92, 51.87) --
	( 87.00, 51.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.47, 53.40) --
	(110.47, 52.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43, 53.40) --
	(111.48, 53.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43, 52.28) --
	(111.48, 52.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.19, 66.04) --
	(128.19, 59.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42, 66.04) --
	(128.96, 66.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42, 59.14) --
	(128.96, 59.14);
\end{scope}
\end{tikzpicture}


==> results/means-ripple-lcc-false.tex <==
% Created by tikzDevice version 0.10.1.1 on 2019-06-29 17:12:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
% as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (151.77,166.22);
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 51.85) -- ( 39.36,123.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 51.85) -- ( 34.56, 51.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 66.27) -- ( 34.56, 66.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 80.70) -- ( 34.56, 80.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 95.12) -- ( 34.56, 95.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,109.55) -- ( 34.56,109.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,123.98) -- ( 34.56,123.98);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 49.24) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 63.67) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 78.09) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 92.52) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,106.95) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,121.37) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 48.96) --
	(131.61, 48.96) --
	(131.61,126.86) --
	( 39.36,126.86) --
	( 39.36, 48.96);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.48, 24.00) {No. of attack edges};
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.78, 48.96) -- (128.19, 48.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.78, 48.96) -- ( 42.78, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.48, 48.96) -- ( 85.48, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.47, 48.96) -- (110.47, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.19, 48.96) -- (128.19, 44.16);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.78, 34.56) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.48, 34.56) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (110.47, 34.56) {1000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.19, 48.96) -- (128.19, 48.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.19, 48.96) -- (128.19, 44.16);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.19, 34.56) {5000};
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.48,128.78) {Ripple};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.78,119.20) --
	( 44.72,115.84) --
	( 40.84,115.84) --
	( 42.78,119.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.48,122.27) --
	( 87.42,118.91) --
	( 83.54,118.91) --
	( 85.48,122.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.47,123.13) --
	(112.40,119.77) --
	(108.53,119.77) --
	(110.47,123.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.19,123.39) --
	(130.13,120.03) --
	(126.25,120.03) --
	(128.19,123.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.78,118.81) --
	( 42.78,115.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62,118.81) --
	( 45.78,118.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62,115.11) --
	( 45.78,115.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.48,121.24) --
	( 85.48,118.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92,121.24) --
	( 87.00,121.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92,118.82) --
	( 87.00,118.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.47,122.03) --
	(110.47,119.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43,122.03) --
	(111.48,122.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43,119.76) --
	(111.48,119.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.19,122.14) --
	(128.19,120.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42,122.14) --
	(128.96,122.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42,120.17) --
	(128.96,120.17);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 40.74, 77.52) -- ( 44.81, 77.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.78, 75.49) -- ( 42.78, 79.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.45,107.37) -- ( 87.52,107.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.48,105.33) -- ( 85.48,109.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (108.43,111.85) -- (112.50,111.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.47,109.82) -- (110.47,113.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.15,114.55) -- (130.23,114.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.19,112.51) -- (128.19,116.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.78, 82.62) --
	( 42.78, 72.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62, 82.62) --
	( 45.78, 82.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62, 72.43) --
	( 45.78, 72.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.48,110.51) --
	( 85.48,104.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92,110.51) --
	( 87.00,110.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92,104.22) --
	( 87.00,104.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.47,113.44) --
	(110.47,110.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43,113.44) --
	(111.48,113.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43,110.27) --
	(111.48,110.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.19,116.17) --
	(128.19,112.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42,116.17) --
	(128.96,116.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42,112.93) --
	(128.96,112.93);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.34, 50.79) -- ( 44.22, 53.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.34, 53.67) -- ( 44.22, 50.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 53.15) -- ( 86.92, 56.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 56.03) -- ( 86.92, 53.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.03, 57.34) -- (111.91, 60.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.03, 60.22) -- (111.91, 57.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.75, 65.07) -- (129.63, 67.95);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.75, 67.95) -- (129.63, 65.07);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.78, 52.39) --
	( 42.78, 52.07);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62, 52.39) --
	( 45.78, 52.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62, 52.07) --
	( 45.78, 52.07);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.48, 55.66) --
	( 85.48, 53.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92, 55.66) --
	( 87.00, 55.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92, 53.52) --
	( 87.00, 53.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.47, 62.08) --
	(110.47, 55.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43, 62.08) --
	(111.48, 62.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43, 55.48) --
	(111.48, 55.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.19, 70.86) --
	(128.19, 62.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42, 70.86) --
	(128.96, 70.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42, 62.17) --
	(128.96, 62.17);
\end{scope}
\end{tikzpicture}


==> results/means-ripple-lcc-true.tex <==
% Created by tikzDevice version 0.10.1.1 on 2019-06-29 17:12:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
% as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (151.77,166.22);
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 51.85) -- ( 39.36,123.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 51.85) -- ( 34.56, 51.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 66.27) -- ( 34.56, 66.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 80.70) -- ( 34.56, 80.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 95.12) -- ( 34.56, 95.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,109.55) -- ( 34.56,109.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,123.98) -- ( 34.56,123.98);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 49.24) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 63.67) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 78.09) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 92.52) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,106.95) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,121.37) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 48.96) --
	(131.61, 48.96) --
	(131.61,126.86) --
	( 39.36,126.86) --
	( 39.36, 48.96);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.48, 24.00) {No. of attack edges};
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.78, 48.96) -- (128.19, 48.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.78, 48.96) -- ( 42.78, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.48, 48.96) -- ( 85.48, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.47, 48.96) -- (110.47, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.19, 48.96) -- (128.19, 44.16);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.78, 34.56) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.48, 34.56) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (110.47, 34.56) {1000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.19, 48.96) -- (128.19, 48.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.19, 48.96) -- (128.19, 44.16);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.19, 34.56) {5000};
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (151.77,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.48,128.78) {Ripple};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.78,108.24) --
	( 44.72,104.88) --
	( 40.84,104.88) --
	( 42.78,108.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.48,114.75) --
	( 87.42,111.39) --
	( 83.54,111.39) --
	( 85.48,114.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.47,115.12) --
	(112.40,111.76) --
	(108.53,111.76) --
	(110.47,115.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.19,117.38) --
	(130.13,114.03) --
	(126.25,114.03) --
	(128.19,117.38);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.78,108.44) --
	( 42.78,103.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62,108.44) --
	( 45.78,108.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62,103.57) --
	( 45.78,103.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.48,114.39) --
	( 85.48,110.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92,114.39) --
	( 87.00,114.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92,110.64) --
	( 87.00,110.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.47,114.42) --
	(110.47,111.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43,114.42) --
	(111.48,114.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43,111.35) --
	(111.48,111.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.19,116.68) --
	(128.19,113.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42,116.68) --
	(128.96,116.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42,113.61) --
	(128.96,113.61);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 40.74, 76.61) -- ( 44.81, 76.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.78, 74.57) -- ( 42.78, 78.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.45,106.35) -- ( 87.52,106.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.48,104.31) -- ( 85.48,108.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (108.43,110.71) -- (112.50,110.71);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.47,108.67) -- (110.47,112.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.15,112.55) -- (130.23,112.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.19,110.52) -- (128.19,114.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.78, 81.58) --
	( 42.78, 71.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62, 81.58) --
	( 45.78, 81.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62, 71.64) --
	( 45.78, 71.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.48,109.70) --
	( 85.48,103.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92,109.70) --
	( 87.00,109.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92,103.00) --
	( 87.00,103.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.47,112.37) --
	(110.47,109.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43,112.37) --
	(111.48,112.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43,109.05) --
	(111.48,109.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.19,114.55) --
	(128.19,110.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42,114.55) --
	(128.96,114.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42,110.56) --
	(128.96,110.56);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.34, 50.57) -- ( 44.22, 53.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.34, 53.45) -- ( 44.22, 50.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 51.85) -- ( 86.92, 54.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.04, 54.73) -- ( 86.92, 51.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.03, 55.10) -- (111.91, 57.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.03, 57.98) -- (111.91, 55.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.75, 62.78) -- (129.63, 65.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.75, 65.66) -- (129.63, 62.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.78, 52.08) --
	( 42.78, 51.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62, 52.08) --
	( 45.78, 52.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.62, 51.93) --
	( 45.78, 51.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.48, 53.92) --
	( 85.48, 52.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92, 53.92) --
	( 87.00, 53.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.92, 52.67) --
	( 87.00, 52.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.47, 59.39) --
	(110.47, 53.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43, 59.39) --
	(111.48, 59.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.43, 53.69) --
	(111.48, 53.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.19, 68.40) --
	(128.19, 60.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42, 68.40) --
	(128.96, 68.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.42, 60.04) --
	(128.96, 60.04);
\end{scope}
\end{tikzpicture}


==> results/values-att-ER_63392_26_0.tex <==
% Created by tikzDevice version 0.10.1.1 on 2019-06-29 17:12:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
% as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (158.99,166.22);
\begin{scope}
% (  0.00,  0.00) rectangle (158.99,166.22);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 42.54, 51.46) rectangle ( 43.54, 52.46);

\path[fill=fillColor] ( 43.47, 51.46) rectangle ( 44.47, 52.46);

\path[fill=fillColor] ( 44.40, 51.46) rectangle ( 45.40, 52.46);

\path[fill=fillColor] ( 45.34, 51.46) rectangle ( 46.34, 52.46);

\path[fill=fillColor] ( 46.27, 51.46) rectangle ( 47.27, 52.46);

\path[fill=fillColor] ( 47.20, 51.46) rectangle ( 48.20, 52.46);

\path[fill=fillColor] ( 48.13, 51.46) rectangle ( 49.13, 52.46);

\path[fill=fillColor] ( 49.06, 51.46) rectangle ( 50.06, 52.46);

\path[fill=fillColor] ( 49.99, 51.46) rectangle ( 50.99, 52.46);

\path[fill=fillColor] ( 50.92, 51.46) rectangle ( 51.92, 52.46);

\path[fill=fillColor] ( 51.85, 51.46) rectangle ( 52.85, 52.46);

\path[fill=fillColor] ( 52.78, 51.46) rectangle ( 53.78, 52.46);

\path[fill=fillColor] ( 53.71, 51.46) rectangle ( 54.71, 52.46);

\path[fill=fillColor] ( 54.64, 51.47) rectangle ( 55.64, 52.47);

\path[fill=fillColor] ( 55.57, 51.47) rectangle ( 56.57, 52.47);

\path[fill=fillColor] ( 56.50, 51.47) rectangle ( 57.50, 52.47);

\path[fill=fillColor] ( 57.43, 51.47) rectangle ( 58.43, 52.47);

\path[fill=fillColor] ( 58.36, 51.47) rectangle ( 59.36, 52.47);

\path[fill=fillColor] ( 59.29, 51.47) rectangle ( 60.29, 52.47);

\path[fill=fillColor] ( 60.22, 51.47) rectangle ( 61.22, 52.47);

\path[fill=fillColor] ( 61.15, 51.47) rectangle ( 62.15, 52.47);

\path[fill=fillColor] ( 62.08, 51.47) rectangle ( 63.08, 52.47);

\path[fill=fillColor] ( 63.01, 51.47) rectangle ( 64.01, 52.47);

\path[fill=fillColor] ( 63.94, 51.47) rectangle ( 64.94, 52.47);

\path[fill=fillColor] ( 64.87, 51.47) rectangle ( 65.87, 52.47);

\path[fill=fillColor] ( 65.80, 51.47) rectangle ( 66.80, 52.47);

\path[fill=fillColor] ( 66.73, 51.47) rectangle ( 67.73, 52.47);

\path[fill=fillColor] ( 67.66, 51.47) rectangle ( 68.66, 52.47);

\path[fill=fillColor] ( 68.59, 51.47) rectangle ( 69.59, 52.47);

\path[fill=fillColor] ( 69.52, 51.47) rectangle ( 70.52, 52.47);

\path[fill=fillColor] ( 70.45, 51.47) rectangle ( 71.45, 52.47);

\path[fill=fillColor] ( 71.39, 51.47) rectangle ( 72.39, 52.47);

\path[fill=fillColor] ( 72.32, 51.47) rectangle ( 73.32, 52.47);

\path[fill=fillColor] ( 73.25, 51.47) rectangle ( 74.25, 52.47);

\path[fill=fillColor] ( 74.18, 51.47) rectangle ( 75.18, 52.47);

\path[fill=fillColor] ( 75.11, 51.47) rectangle ( 76.11, 52.47);

\path[fill=fillColor] ( 76.04, 51.47) rectangle ( 77.04, 52.47);

\path[fill=fillColor] ( 76.97, 51.47) rectangle ( 77.97, 52.47);

\path[fill=fillColor] ( 77.90, 51.47) rectangle ( 78.90, 52.47);

\path[fill=fillColor] ( 78.83, 51.48) rectangle ( 79.83, 52.48);

\path[fill=fillColor] ( 79.76, 51.48) rectangle ( 80.76, 52.48);

\path[fill=fillColor] ( 80.69, 51.48) rectangle ( 81.69, 52.48);

\path[fill=fillColor] ( 81.62, 51.48) rectangle ( 82.62, 52.48);

\path[fill=fillColor] ( 82.55, 51.48) rectangle ( 83.55, 52.48);

\path[fill=fillColor] ( 83.48, 51.48) rectangle ( 84.48, 52.48);

\path[fill=fillColor] ( 84.41, 51.48) rectangle ( 85.41, 52.48);

\path[fill=fillColor] ( 85.34, 51.48) rectangle ( 86.34, 52.48);

\path[fill=fillColor] ( 86.27, 51.48) rectangle ( 87.27, 52.48);

\path[fill=fillColor] ( 87.20, 51.48) rectangle ( 88.20, 52.48);

\path[fill=fillColor] ( 88.13, 51.48) rectangle ( 89.13, 52.48);

\path[fill=fillColor] ( 89.06, 51.48) rectangle ( 90.06, 52.48);

\path[fill=fillColor] ( 89.99, 51.49) rectangle ( 90.99, 52.49);

\path[fill=fillColor] ( 90.92, 51.49) rectangle ( 91.92, 52.49);

\path[fill=fillColor] ( 91.85, 51.49) rectangle ( 92.85, 52.49);

\path[fill=fillColor] ( 92.78, 51.49) rectangle ( 93.78, 52.49);

\path[fill=fillColor] ( 93.71, 51.50) rectangle ( 94.71, 52.50);

\path[fill=fillColor] ( 94.64, 51.50) rectangle ( 95.64, 52.50);

\path[fill=fillColor] ( 95.57, 51.51) rectangle ( 96.57, 52.51);

\path[fill=fillColor] ( 96.51, 51.51) rectangle ( 97.51, 52.51);

\path[fill=fillColor] ( 97.44, 51.52) rectangle ( 98.44, 52.52);

\path[fill=fillColor] ( 98.37, 51.52) rectangle ( 99.37, 52.52);

\path[fill=fillColor] ( 99.30, 51.52) rectangle (100.30, 52.52);

\path[fill=fillColor] (100.23, 51.55) rectangle (101.23, 52.55);

\path[fill=fillColor] (101.16, 53.78) rectangle (102.16, 54.78);

\path[fill=fillColor] (102.09, 53.87) rectangle (103.09, 54.87);

\path[fill=fillColor] (103.02, 53.90) rectangle (104.02, 54.90);

\path[fill=fillColor] (103.95, 53.96) rectangle (104.95, 54.96);

\path[fill=fillColor] (104.88, 53.98) rectangle (105.88, 54.98);

\path[fill=fillColor] (105.81, 53.98) rectangle (106.81, 54.98);

\path[fill=fillColor] (106.74, 53.99) rectangle (107.74, 54.99);

\path[fill=fillColor] (107.67, 53.99) rectangle (108.67, 54.99);

\path[fill=fillColor] (108.60, 53.99) rectangle (109.60, 54.99);

\path[fill=fillColor] (109.53, 53.99) rectangle (110.53, 54.99);

\path[fill=fillColor] (110.46, 54.02) rectangle (111.46, 55.02);

\path[fill=fillColor] (111.39, 54.03) rectangle (112.39, 55.03);

\path[fill=fillColor] (112.32, 54.04) rectangle (113.32, 55.04);

\path[fill=fillColor] (113.25, 54.05) rectangle (114.25, 55.05);

\path[fill=fillColor] (114.18, 54.05) rectangle (115.18, 55.05);

\path[fill=fillColor] (115.11, 54.06) rectangle (116.11, 55.06);

\path[fill=fillColor] (116.04, 54.06) rectangle (117.04, 55.06);

\path[fill=fillColor] (116.97, 54.08) rectangle (117.97, 55.08);

\path[fill=fillColor] (117.90, 54.09) rectangle (118.90, 55.09);

\path[fill=fillColor] (118.83, 54.10) rectangle (119.83, 55.10);

\path[fill=fillColor] (119.76, 54.10) rectangle (120.76, 55.10);

\path[fill=fillColor] (120.69, 54.13) rectangle (121.69, 55.13);

\path[fill=fillColor] (121.62, 54.15) rectangle (122.62, 55.15);

\path[fill=fillColor] (122.56, 54.15) rectangle (123.56, 55.15);

\path[fill=fillColor] (123.49, 54.15) rectangle (124.49, 55.15);

\path[fill=fillColor] (124.42, 54.16) rectangle (125.42, 55.16);

\path[fill=fillColor] (125.35, 54.17) rectangle (126.35, 55.17);

\path[fill=fillColor] (126.28, 54.17) rectangle (127.28, 55.17);

\path[fill=fillColor] (127.21, 54.17) rectangle (128.21, 55.17);

\path[fill=fillColor] (128.14, 54.18) rectangle (129.14, 55.18);

\path[fill=fillColor] (129.07, 54.21) rectangle (130.07, 55.21);

\path[fill=fillColor] (130.00, 54.23) rectangle (131.00, 55.23);

\path[fill=fillColor] (130.93, 54.37) rectangle (131.93, 55.37);

\path[fill=fillColor] (131.86, 54.39) rectangle (132.86, 55.39);

\path[fill=fillColor] (132.79, 54.44) rectangle (133.79, 55.44);

\path[fill=fillColor] (133.72, 60.07) rectangle (134.72, 61.07);

\path[fill=fillColor] (134.65, 60.18) rectangle (135.65, 61.18);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (158.99,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.11, 48.96) -- (135.15, 48.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.11, 48.96) -- ( 42.11, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72, 48.96) -- ( 60.72, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.33, 48.96) -- ( 79.33, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.94, 48.96) -- ( 97.94, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.54, 48.96) -- (116.54, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.15, 48.96) -- (135.15, 44.16);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.11, 34.56) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 60.72, 34.56) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 79.33, 34.56) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.94, 34.56) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (116.54, 34.56) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.15, 34.56) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 51.85) -- ( 39.36,123.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 51.85) -- ( 34.56, 51.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 62.15) -- ( 34.56, 62.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 72.45) -- ( 34.56, 72.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 82.76) -- ( 34.56, 82.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 93.06) -- ( 34.56, 93.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,103.37) -- ( 34.56,103.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,113.67) -- ( 34.56,113.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,123.98) -- ( 34.56,123.98);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 49.24) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 59.55) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 69.85) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 80.15) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 90.46) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,100.76) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,111.07) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,121.37) {7};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 48.96) --
	(138.83, 48.96) --
	(138.83,126.86) --
	( 39.36,126.86) --
	( 39.36, 48.96);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (158.99,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 89.10, 24.00) {Run index};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 89.10,128.78) {ER};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.04, 91.31) --
	( 44.26, 89.21) --
	( 41.83, 89.21) --
	( 43.04, 91.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.97, 91.17) --
	( 45.19, 89.07) --
	( 42.76, 89.07) --
	( 43.97, 91.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.90, 91.42) --
	( 46.12, 89.32) --
	( 43.69, 89.32) --
	( 44.90, 91.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.84, 91.46) --
	( 47.05, 89.36) --
	( 44.62, 89.36) --
	( 45.84, 91.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.77, 91.40) --
	( 47.98, 89.30) --
	( 45.55, 89.30) --
	( 46.77, 91.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.70, 91.27) --
	( 48.91, 89.17) --
	( 46.48, 89.17) --
	( 47.70, 91.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.63, 91.25) --
	( 49.84, 89.15) --
	( 47.41, 89.15) --
	( 48.63, 91.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.56, 91.40) --
	( 50.77, 89.30) --
	( 48.34, 89.30) --
	( 49.56, 91.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.49, 91.44) --
	( 51.70, 89.34) --
	( 49.27, 89.34) --
	( 50.49, 91.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.42, 91.43) --
	( 52.63, 89.33) --
	( 50.21, 89.33) --
	( 51.42, 91.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.35, 91.36) --
	( 53.56, 89.26) --
	( 51.14, 89.26) --
	( 52.35, 91.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.28, 91.42) --
	( 54.49, 89.33) --
	( 52.07, 89.33) --
	( 53.28, 91.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.21, 91.45) --
	( 55.42, 89.35) --
	( 53.00, 89.35) --
	( 54.21, 91.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.14, 91.72) --
	( 56.35, 89.62) --
	( 53.93, 89.62) --
	( 55.14, 91.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.07, 91.79) --
	( 57.28, 89.69) --
	( 54.86, 89.69) --
	( 56.07, 91.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.00, 91.49) --
	( 58.21, 89.39) --
	( 55.79, 89.39) --
	( 57.00, 91.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.93, 91.68) --
	( 59.14, 89.58) --
	( 56.72, 89.58) --
	( 57.93, 91.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.86, 91.80) --
	( 60.07, 89.70) --
	( 57.65, 89.70) --
	( 58.86, 91.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.79, 91.64) --
	( 61.00, 89.54) --
	( 58.58, 89.54) --
	( 59.79, 91.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72, 91.74) --
	( 61.93, 89.64) --
	( 59.51, 89.64) --
	( 60.72, 91.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.65, 91.50) --
	( 62.86, 89.40) --
	( 60.44, 89.40) --
	( 61.65, 91.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.58, 91.76) --
	( 63.79, 89.66) --
	( 61.37, 89.66) --
	( 62.58, 91.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.51, 91.88) --
	( 64.72, 89.78) --
	( 62.30, 89.78) --
	( 63.51, 91.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.44, 91.77) --
	( 65.65, 89.68) --
	( 63.23, 89.68) --
	( 64.44, 91.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.37, 91.67) --
	( 66.58, 89.57) --
	( 64.16, 89.57) --
	( 65.37, 91.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.30, 91.94) --
	( 67.52, 89.84) --
	( 65.09, 89.84) --
	( 66.30, 91.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.23, 91.81) --
	( 68.45, 89.72) --
	( 66.02, 89.72) --
	( 67.23, 91.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.16, 91.76) --
	( 69.38, 89.66) --
	( 66.95, 89.66) --
	( 68.16, 91.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.09, 91.71) --
	( 70.31, 89.61) --
	( 67.88, 89.61) --
	( 69.09, 91.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.02, 91.83) --
	( 71.24, 89.73) --
	( 68.81, 89.73) --
	( 70.02, 91.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.95, 91.83) --
	( 72.17, 89.73) --
	( 69.74, 89.73) --
	( 70.95, 91.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 91.67) --
	( 73.10, 89.57) --
	( 70.67, 89.57) --
	( 71.89, 91.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.82, 91.80) --
	( 74.03, 89.70) --
	( 71.60, 89.70) --
	( 72.82, 91.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.75, 91.83) --
	( 74.96, 89.73) --
	( 72.53, 89.73) --
	( 73.75, 91.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.68, 91.92) --
	( 75.89, 89.82) --
	( 73.46, 89.82) --
	( 74.68, 91.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.61, 91.87) --
	( 76.82, 89.77) --
	( 74.39, 89.77) --
	( 75.61, 91.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.54, 91.87) --
	( 77.75, 89.78) --
	( 75.33, 89.78) --
	( 76.54, 91.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.47, 91.99) --
	( 78.68, 89.89) --
	( 76.26, 89.89) --
	( 77.47, 91.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.40, 91.91) --
	( 79.61, 89.82) --
	( 77.19, 89.82) --
	( 78.40, 91.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.33, 91.85) --
	( 80.54, 89.75) --
	( 78.12, 89.75) --
	( 79.33, 91.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.26, 91.99) --
	( 81.47, 89.89) --
	( 79.05, 89.89) --
	( 80.26, 91.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 92.00) --
	( 82.40, 89.90) --
	( 79.98, 89.90) --
	( 81.19, 92.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.12, 91.98) --
	( 83.33, 89.88) --
	( 80.91, 89.88) --
	( 82.12, 91.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.05, 91.87) --
	( 84.26, 89.77) --
	( 81.84, 89.77) --
	( 83.05, 91.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.98, 91.96) --
	( 85.19, 89.86) --
	( 82.77, 89.86) --
	( 83.98, 91.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.91, 91.93) --
	( 86.12, 89.83) --
	( 83.70, 89.83) --
	( 84.91, 91.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.84, 92.03) --
	( 87.05, 89.94) --
	( 84.63, 89.94) --
	( 85.84, 92.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.77, 92.14) --
	( 87.98, 90.04) --
	( 85.56, 90.04) --
	( 86.77, 92.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.70, 91.96) --
	( 88.91, 89.86) --
	( 86.49, 89.86) --
	( 87.70, 91.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.63, 92.11) --
	( 89.84, 90.01) --
	( 87.42, 90.01) --
	( 88.63, 92.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.56, 92.26) --
	( 90.77, 90.16) --
	( 88.35, 90.16) --
	( 89.56, 92.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.49, 92.22) --
	( 91.70, 90.12) --
	( 89.28, 90.12) --
	( 90.49, 92.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.42, 92.33) --
	( 92.63, 90.23) --
	( 90.21, 90.23) --
	( 91.42, 92.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.35, 92.34) --
	( 93.57, 90.24) --
	( 91.14, 90.24) --
	( 92.35, 92.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.28, 92.40) --
	( 94.50, 90.30) --
	( 92.07, 90.30) --
	( 93.28, 92.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.21, 92.55) --
	( 95.43, 90.45) --
	( 93.00, 90.45) --
	( 94.21, 92.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.14, 92.42) --
	( 96.36, 90.32) --
	( 93.93, 90.32) --
	( 95.14, 92.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.07, 92.61) --
	( 97.29, 90.51) --
	( 94.86, 90.51) --
	( 96.07, 92.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01, 92.62) --
	( 98.22, 90.53) --
	( 95.79, 90.53) --
	( 97.01, 92.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.94, 92.76) --
	( 99.15, 90.66) --
	( 96.72, 90.66) --
	( 97.94, 92.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.87, 92.75) --
	(100.08, 90.65) --
	( 97.65, 90.65) --
	( 98.87, 92.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.80, 92.75) --
	(101.01, 90.65) --
	( 98.58, 90.65) --
	( 99.80, 92.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.73, 93.07) --
	(101.94, 90.97) --
	( 99.51, 90.97) --
	(100.73, 93.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.66, 90.79) --
	(102.87, 88.69) --
	(100.44, 88.69) --
	(101.66, 90.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.59, 91.11) --
	(103.80, 89.01) --
	(101.38, 89.01) --
	(102.59, 91.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.52, 91.14) --
	(104.73, 89.04) --
	(102.31, 89.04) --
	(103.52, 91.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.45, 91.29) --
	(105.66, 89.19) --
	(103.24, 89.19) --
	(104.45, 91.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.38, 91.35) --
	(106.59, 89.25) --
	(104.17, 89.25) --
	(105.38, 91.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.31, 91.25) --
	(107.52, 89.15) --
	(105.10, 89.15) --
	(106.31, 91.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.24, 91.40) --
	(108.45, 89.30) --
	(106.03, 89.30) --
	(107.24, 91.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.17, 91.45) --
	(109.38, 89.35) --
	(106.96, 89.35) --
	(108.17, 91.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.10, 91.41) --
	(110.31, 89.31) --
	(107.89, 89.31) --
	(109.10, 91.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.03, 91.50) --
	(111.24, 89.40) --
	(108.82, 89.40) --
	(110.03, 91.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.96, 91.57) --
	(112.17, 89.47) --
	(109.75, 89.47) --
	(110.96, 91.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.89, 91.49) --
	(113.10, 89.39) --
	(110.68, 89.39) --
	(111.89, 91.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.82, 91.51) --
	(114.03, 89.41) --
	(111.61, 89.41) --
	(112.82, 91.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.75, 91.55) --
	(114.96, 89.45) --
	(112.54, 89.45) --
	(113.75, 91.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.68, 91.61) --
	(115.89, 89.51) --
	(113.47, 89.51) --
	(114.68, 91.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.61, 91.64) --
	(116.82, 89.54) --
	(114.40, 89.54) --
	(115.61, 91.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.54, 91.57) --
	(117.75, 89.47) --
	(115.33, 89.47) --
	(116.54, 91.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.47, 91.67) --
	(118.69, 89.57) --
	(116.26, 89.57) --
	(117.47, 91.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.40, 91.64) --
	(119.62, 89.54) --
	(117.19, 89.54) --
	(118.40, 91.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.33, 91.62) --
	(120.55, 89.52) --
	(118.12, 89.52) --
	(119.33, 91.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.26, 91.69) --
	(121.48, 89.59) --
	(119.05, 89.59) --
	(120.26, 91.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.19, 91.75) --
	(122.41, 89.65) --
	(119.98, 89.65) --
	(121.19, 91.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.12, 91.79) --
	(123.34, 89.69) --
	(120.91, 89.69) --
	(122.12, 91.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.06, 91.78) --
	(124.27, 89.68) --
	(121.84, 89.68) --
	(123.06, 91.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.99, 91.81) --
	(125.20, 89.72) --
	(122.77, 89.72) --
	(123.99, 91.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.92, 91.85) --
	(126.13, 89.75) --
	(123.70, 89.75) --
	(124.92, 91.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.85, 91.95) --
	(127.06, 89.85) --
	(124.63, 89.85) --
	(125.85, 91.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.78, 91.87) --
	(127.99, 89.77) --
	(125.56, 89.77) --
	(126.78, 91.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.71, 91.88) --
	(128.92, 89.78) --
	(126.49, 89.78) --
	(127.71, 91.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.64, 91.91) --
	(129.85, 89.81) --
	(127.43, 89.81) --
	(128.64, 91.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.57, 92.00) --
	(130.78, 89.90) --
	(128.36, 89.90) --
	(129.57, 92.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.50, 92.01) --
	(131.71, 89.91) --
	(129.29, 89.91) --
	(130.50, 92.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.43, 92.49) --
	(132.64, 90.39) --
	(130.22, 90.39) --
	(131.43, 92.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.36, 92.52) --
	(133.57, 90.42) --
	(131.15, 90.42) --
	(132.36, 92.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.29, 92.65) --
	(134.50, 90.56) --
	(132.08, 90.56) --
	(133.29, 92.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.22, 91.93) --
	(135.43, 89.83) --
	(133.01, 89.83) --
	(134.22, 91.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.15, 92.10) --
	(136.36, 90.00) --
	(133.94, 90.00) --
	(135.15, 92.10);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.14, 98.64) -- ( 43.94,100.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.14,100.44) -- ( 43.94, 98.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.07, 98.63) -- ( 44.87,100.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.07,100.43) -- ( 44.87, 98.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.00, 98.63) -- ( 45.80,100.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.00,100.43) -- ( 45.80, 98.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.94, 98.63) -- ( 46.74,100.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.94,100.43) -- ( 46.74, 98.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.87, 98.65) -- ( 47.67,100.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.87,100.45) -- ( 47.67, 98.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.80, 98.62) -- ( 48.60,100.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.80,100.42) -- ( 48.60, 98.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.73, 98.60) -- ( 49.53,100.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.73,100.40) -- ( 49.53, 98.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.66, 98.62) -- ( 50.46,100.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.66,100.42) -- ( 50.46, 98.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.59, 98.65) -- ( 51.39,100.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.59,100.45) -- ( 51.39, 98.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.52, 98.62) -- ( 52.32,100.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.52,100.42) -- ( 52.32, 98.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.45, 98.60) -- ( 53.25,100.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.45,100.40) -- ( 53.25, 98.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.38, 98.63) -- ( 54.18,100.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.38,100.43) -- ( 54.18, 98.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.31, 98.64) -- ( 55.11,100.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.31,100.44) -- ( 55.11, 98.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.24, 98.65) -- ( 56.04,100.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.24,100.45) -- ( 56.04, 98.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.17, 98.66) -- ( 56.97,100.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.17,100.46) -- ( 56.97, 98.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.10, 98.64) -- ( 57.90,100.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.10,100.44) -- ( 57.90, 98.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.03, 98.62) -- ( 58.83,100.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.03,100.42) -- ( 58.83, 98.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.96, 98.60) -- ( 59.76,100.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.96,100.40) -- ( 59.76, 98.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.89, 98.62) -- ( 60.69,100.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.89,100.42) -- ( 60.69, 98.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.82, 98.65) -- ( 61.62,100.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.82,100.45) -- ( 61.62, 98.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.75, 98.60) -- ( 62.55,100.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.75,100.40) -- ( 62.55, 98.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.68, 98.60) -- ( 63.48,100.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.68,100.40) -- ( 63.48, 98.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.61, 98.63) -- ( 64.41,100.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.61,100.43) -- ( 64.41, 98.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.54, 98.59) -- ( 65.34,100.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.54,100.39) -- ( 65.34, 98.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.47, 98.64) -- ( 66.27,100.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.47,100.44) -- ( 66.27, 98.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.40, 98.63) -- ( 67.20,100.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.40,100.43) -- ( 67.20, 98.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.33, 98.60) -- ( 68.13,100.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.33,100.40) -- ( 68.13, 98.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.26, 98.62) -- ( 69.06,100.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.26,100.42) -- ( 69.06, 98.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.19, 98.64) -- ( 69.99,100.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.19,100.44) -- ( 69.99, 98.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.12, 98.60) -- ( 70.92,100.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.12,100.40) -- ( 70.92, 98.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05, 98.61) -- ( 71.85,100.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,100.41) -- ( 71.85, 98.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.99, 98.60) -- ( 72.79,100.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.99,100.40) -- ( 72.79, 98.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.92, 98.61) -- ( 73.72,100.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.92,100.41) -- ( 73.72, 98.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.85, 98.63) -- ( 74.65,100.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.85,100.43) -- ( 74.65, 98.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.78, 98.63) -- ( 75.58,100.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.78,100.43) -- ( 75.58, 98.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.71, 98.62) -- ( 76.51,100.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.71,100.42) -- ( 76.51, 98.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.64, 98.62) -- ( 77.44,100.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.64,100.42) -- ( 77.44, 98.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.57, 98.66) -- ( 78.37,100.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.57,100.46) -- ( 78.37, 98.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.50, 98.61) -- ( 79.30,100.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.50,100.41) -- ( 79.30, 98.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.43, 98.64) -- ( 80.23,100.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.43,100.44) -- ( 80.23, 98.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.36, 98.65) -- ( 81.16,100.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.36,100.45) -- ( 81.16, 98.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.29, 98.60) -- ( 82.09,100.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.29,100.40) -- ( 82.09, 98.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.22, 98.62) -- ( 83.02,100.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.22,100.42) -- ( 83.02, 98.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.15, 98.64) -- ( 83.95,100.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.15,100.44) -- ( 83.95, 98.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.08, 98.64) -- ( 84.88,100.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.08,100.44) -- ( 84.88, 98.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.01, 98.60) -- ( 85.81,100.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.01,100.40) -- ( 85.81, 98.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.94, 98.62) -- ( 86.74,100.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.94,100.42) -- ( 86.74, 98.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.87, 98.62) -- ( 87.67,100.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.87,100.42) -- ( 87.67, 98.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.80, 98.65) -- ( 88.60,100.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.80,100.45) -- ( 88.60, 98.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.73, 98.61) -- ( 89.53,100.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.73,100.41) -- ( 89.53, 98.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.66, 98.64) -- ( 90.46,100.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.66,100.44) -- ( 90.46, 98.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.59, 98.61) -- ( 91.39,100.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.59,100.41) -- ( 91.39, 98.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.52, 98.63) -- ( 92.32,100.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.52,100.43) -- ( 92.32, 98.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.45, 98.62) -- ( 93.25,100.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.45,100.42) -- ( 93.25, 98.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.38, 98.64) -- ( 94.18,100.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.38,100.44) -- ( 94.18, 98.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.31, 98.64) -- ( 95.11,100.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.31,100.44) -- ( 95.11, 98.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.24, 98.66) -- ( 96.04,100.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.24,100.46) -- ( 96.04, 98.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.17, 98.60) -- ( 96.97,100.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.17,100.40) -- ( 96.97, 98.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.11, 98.64) -- ( 97.91,100.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.11,100.44) -- ( 97.91, 98.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.04, 98.63) -- ( 98.84,100.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.04,100.43) -- ( 98.84, 98.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.97, 98.61) -- ( 99.77,100.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.97,100.41) -- ( 99.77, 98.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.90, 98.64) -- (100.70,100.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.90,100.44) -- (100.70, 98.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.83, 98.64) -- (101.63,100.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.83,100.44) -- (101.63, 98.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.76, 88.32) -- (102.56, 90.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.76, 90.12) -- (102.56, 88.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.69, 88.36) -- (103.49, 90.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.69, 90.16) -- (103.49, 88.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.62, 88.33) -- (104.42, 90.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.62, 90.13) -- (104.42, 88.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.55, 88.31) -- (105.35, 90.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.55, 90.11) -- (105.35, 88.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.48, 88.31) -- (106.28, 90.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.48, 90.11) -- (106.28, 88.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.41, 88.31) -- (107.21, 90.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.41, 90.11) -- (107.21, 88.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.34, 88.35) -- (108.14, 90.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.34, 90.15) -- (108.14, 88.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.27, 88.35) -- (109.07, 90.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.27, 90.15) -- (109.07, 88.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.20, 88.34) -- (110.00, 90.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.20, 90.14) -- (110.00, 88.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.13, 88.35) -- (110.93, 90.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.13, 90.15) -- (110.93, 88.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.06, 88.33) -- (111.86, 90.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.06, 90.13) -- (111.86, 88.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.99, 88.32) -- (112.79, 90.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.99, 90.12) -- (112.79, 88.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.92, 88.31) -- (113.72, 90.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.92, 90.11) -- (113.72, 88.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.85, 88.32) -- (114.65, 90.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.85, 90.12) -- (114.65, 88.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.78, 88.35) -- (115.58, 90.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.78, 90.15) -- (115.58, 88.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.71, 88.32) -- (116.51, 90.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.71, 90.12) -- (116.51, 88.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.64, 88.33) -- (117.44, 90.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.64, 90.13) -- (117.44, 88.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.57, 88.34) -- (118.37, 90.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.57, 90.14) -- (118.37, 88.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.50, 88.33) -- (119.30, 90.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.50, 90.13) -- (119.30, 88.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.43, 88.28) -- (120.23, 90.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.43, 90.08) -- (120.23, 88.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.36, 88.32) -- (121.16, 90.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.36, 90.12) -- (121.16, 88.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.29, 88.31) -- (122.09, 90.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.29, 90.11) -- (122.09, 88.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.22, 88.30) -- (123.02, 90.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.22, 90.10) -- (123.02, 88.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.16, 88.31) -- (123.96, 90.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.16, 90.11) -- (123.96, 88.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.09, 88.30) -- (124.89, 90.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.09, 90.10) -- (124.89, 88.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.02, 88.32) -- (125.82, 90.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.02, 90.12) -- (125.82, 88.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.95, 88.33) -- (126.75, 90.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.95, 90.13) -- (126.75, 88.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.88, 88.31) -- (127.68, 90.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.88, 90.11) -- (127.68, 88.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.81, 88.33) -- (128.61, 90.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.81, 90.13) -- (128.61, 88.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.74, 88.32) -- (129.54, 90.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.74, 90.12) -- (129.54, 88.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.67, 88.31) -- (130.47, 90.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.67, 90.11) -- (130.47, 88.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.60, 88.29) -- (131.40, 90.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.60, 90.09) -- (131.40, 88.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.53, 88.34) -- (132.33, 90.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.53, 90.14) -- (132.33, 88.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.46, 88.33) -- (133.26, 90.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.46, 90.13) -- (133.26, 88.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.39, 88.33) -- (134.19, 90.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.39, 90.13) -- (134.19, 88.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.32, 78.00) -- (135.12, 79.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.32, 79.80) -- (135.12, 78.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.25, 78.00) -- (136.05, 79.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.25, 79.80) -- (136.05, 78.00);
\end{scope}
\end{tikzpicture}


==> results/values-att-facebook-random.tex <==
% Created by tikzDevice version 0.10.1.1 on 2019-06-29 17:12:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
% as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (158.99,166.22);
\begin{scope}
% (  0.00,  0.00) rectangle (158.99,166.22);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 42.54, 51.35) rectangle ( 43.54, 52.35);

\path[fill=fillColor] ( 43.47, 51.36) rectangle ( 44.47, 52.36);

\path[fill=fillColor] ( 44.40, 51.36) rectangle ( 45.40, 52.36);

\path[fill=fillColor] ( 45.34, 51.36) rectangle ( 46.34, 52.36);

\path[fill=fillColor] ( 46.27, 51.37) rectangle ( 47.27, 52.37);

\path[fill=fillColor] ( 47.20, 51.37) rectangle ( 48.20, 52.37);

\path[fill=fillColor] ( 48.13, 51.37) rectangle ( 49.13, 52.37);

\path[fill=fillColor] ( 49.06, 51.37) rectangle ( 50.06, 52.37);

\path[fill=fillColor] ( 49.99, 51.37) rectangle ( 50.99, 52.37);

\path[fill=fillColor] ( 50.92, 51.37) rectangle ( 51.92, 52.37);

\path[fill=fillColor] ( 51.85, 51.38) rectangle ( 52.85, 52.38);

\path[fill=fillColor] ( 52.78, 51.38) rectangle ( 53.78, 52.38);

\path[fill=fillColor] ( 53.71, 51.39) rectangle ( 54.71, 52.39);

\path[fill=fillColor] ( 54.64, 51.39) rectangle ( 55.64, 52.39);

\path[fill=fillColor] ( 55.57, 51.39) rectangle ( 56.57, 52.39);

\path[fill=fillColor] ( 56.50, 51.39) rectangle ( 57.50, 52.39);

\path[fill=fillColor] ( 57.43, 51.39) rectangle ( 58.43, 52.39);

\path[fill=fillColor] ( 58.36, 51.39) rectangle ( 59.36, 52.39);

\path[fill=fillColor] ( 59.29, 51.40) rectangle ( 60.29, 52.40);

\path[fill=fillColor] ( 60.22, 51.40) rectangle ( 61.22, 52.40);

\path[fill=fillColor] ( 61.15, 51.41) rectangle ( 62.15, 52.41);

\path[fill=fillColor] ( 62.08, 51.41) rectangle ( 63.08, 52.41);

\path[fill=fillColor] ( 63.01, 51.43) rectangle ( 64.01, 52.43);

\path[fill=fillColor] ( 63.94, 51.43) rectangle ( 64.94, 52.43);

\path[fill=fillColor] ( 64.87, 51.44) rectangle ( 65.87, 52.44);

\path[fill=fillColor] ( 65.80, 51.44) rectangle ( 66.80, 52.44);

\path[fill=fillColor] ( 66.73, 51.44) rectangle ( 67.73, 52.44);

\path[fill=fillColor] ( 67.66, 51.45) rectangle ( 68.66, 52.45);

\path[fill=fillColor] ( 68.59, 51.45) rectangle ( 69.59, 52.45);

\path[fill=fillColor] ( 69.52, 51.46) rectangle ( 70.52, 52.46);

\path[fill=fillColor] ( 70.45, 51.46) rectangle ( 71.45, 52.46);

\path[fill=fillColor] ( 71.39, 51.48) rectangle ( 72.39, 52.48);

\path[fill=fillColor] ( 72.32, 51.49) rectangle ( 73.32, 52.49);

\path[fill=fillColor] ( 73.25, 51.53) rectangle ( 74.25, 52.53);

\path[fill=fillColor] ( 74.18, 51.53) rectangle ( 75.18, 52.53);

\path[fill=fillColor] ( 75.11, 51.53) rectangle ( 76.11, 52.53);

\path[fill=fillColor] ( 76.04, 51.53) rectangle ( 77.04, 52.53);

\path[fill=fillColor] ( 76.97, 51.54) rectangle ( 77.97, 52.54);

\path[fill=fillColor] ( 77.90, 51.55) rectangle ( 78.90, 52.55);

\path[fill=fillColor] ( 78.83, 51.56) rectangle ( 79.83, 52.56);

\path[fill=fillColor] ( 79.76, 51.56) rectangle ( 80.76, 52.56);

\path[fill=fillColor] ( 80.69, 51.57) rectangle ( 81.69, 52.57);

\path[fill=fillColor] ( 81.62, 51.57) rectangle ( 82.62, 52.57);

\path[fill=fillColor] ( 82.55, 51.57) rectangle ( 83.55, 52.57);

\path[fill=fillColor] ( 83.48, 51.58) rectangle ( 84.48, 52.58);

\path[fill=fillColor] ( 84.41, 51.60) rectangle ( 85.41, 52.60);

\path[fill=fillColor] ( 85.34, 51.61) rectangle ( 86.34, 52.61);

\path[fill=fillColor] ( 86.27, 51.61) rectangle ( 87.27, 52.61);

\path[fill=fillColor] ( 87.20, 51.61) rectangle ( 88.20, 52.61);

\path[fill=fillColor] ( 88.13, 51.61) rectangle ( 89.13, 52.61);

\path[fill=fillColor] ( 89.06, 51.62) rectangle ( 90.06, 52.62);

\path[fill=fillColor] ( 89.99, 51.62) rectangle ( 90.99, 52.62);

\path[fill=fillColor] ( 90.92, 51.66) rectangle ( 91.92, 52.66);

\path[fill=fillColor] ( 91.85, 51.66) rectangle ( 92.85, 52.66);

\path[fill=fillColor] ( 92.78, 51.71) rectangle ( 93.78, 52.71);

\path[fill=fillColor] ( 93.71, 51.73) rectangle ( 94.71, 52.73);

\path[fill=fillColor] ( 94.64, 51.74) rectangle ( 95.64, 52.74);

\path[fill=fillColor] ( 95.57, 51.76) rectangle ( 96.57, 52.76);

\path[fill=fillColor] ( 96.51, 51.76) rectangle ( 97.51, 52.76);

\path[fill=fillColor] ( 97.44, 51.76) rectangle ( 98.44, 52.76);

\path[fill=fillColor] ( 98.37, 51.76) rectangle ( 99.37, 52.76);

\path[fill=fillColor] ( 99.30, 51.81) rectangle (100.30, 52.81);

\path[fill=fillColor] (100.23, 51.81) rectangle (101.23, 52.81);

\path[fill=fillColor] (101.16, 51.82) rectangle (102.16, 52.82);

\path[fill=fillColor] (102.09, 51.86) rectangle (103.09, 52.86);

\path[fill=fillColor] (103.02, 51.87) rectangle (104.02, 52.87);

\path[fill=fillColor] (103.95, 51.88) rectangle (104.95, 52.88);

\path[fill=fillColor] (104.88, 51.89) rectangle (105.88, 52.89);

\path[fill=fillColor] (105.81, 51.89) rectangle (106.81, 52.89);

\path[fill=fillColor] (106.74, 51.93) rectangle (107.74, 52.93);

\path[fill=fillColor] (107.67, 51.96) rectangle (108.67, 52.96);

\path[fill=fillColor] (108.60, 51.98) rectangle (109.60, 52.98);

\path[fill=fillColor] (109.53, 52.02) rectangle (110.53, 53.02);

\path[fill=fillColor] (110.46, 52.06) rectangle (111.46, 53.06);

\path[fill=fillColor] (111.39, 52.08) rectangle (112.39, 53.08);

\path[fill=fillColor] (112.32, 52.11) rectangle (113.32, 53.11);

\path[fill=fillColor] (113.25, 52.12) rectangle (114.25, 53.12);

\path[fill=fillColor] (114.18, 52.15) rectangle (115.18, 53.15);

\path[fill=fillColor] (115.11, 52.19) rectangle (116.11, 53.19);

\path[fill=fillColor] (116.04, 52.30) rectangle (117.04, 53.30);

\path[fill=fillColor] (116.97, 52.37) rectangle (117.97, 53.37);

\path[fill=fillColor] (117.90, 52.39) rectangle (118.90, 53.39);

\path[fill=fillColor] (118.83, 52.42) rectangle (119.83, 53.42);

\path[fill=fillColor] (119.76, 52.52) rectangle (120.76, 53.52);

\path[fill=fillColor] (120.69, 52.67) rectangle (121.69, 53.67);

\path[fill=fillColor] (121.62, 52.68) rectangle (122.62, 53.68);

\path[fill=fillColor] (122.56, 52.73) rectangle (123.56, 53.73);

\path[fill=fillColor] (123.49, 52.81) rectangle (124.49, 53.81);

\path[fill=fillColor] (124.42, 52.85) rectangle (125.42, 53.85);

\path[fill=fillColor] (125.35, 52.88) rectangle (126.35, 53.88);

\path[fill=fillColor] (126.28, 52.94) rectangle (127.28, 53.94);

\path[fill=fillColor] (127.21, 53.35) rectangle (128.21, 54.35);

\path[fill=fillColor] (128.14, 53.65) rectangle (129.14, 54.65);

\path[fill=fillColor] (129.07, 53.71) rectangle (130.07, 54.71);

\path[fill=fillColor] (130.00, 53.87) rectangle (131.00, 54.87);

\path[fill=fillColor] (130.93, 53.95) rectangle (131.93, 54.95);

\path[fill=fillColor] (131.86, 54.56) rectangle (132.86, 55.56);

\path[fill=fillColor] (132.79, 54.97) rectangle (133.79, 55.97);

\path[fill=fillColor] (133.72, 55.55) rectangle (134.72, 56.55);

\path[fill=fillColor] (134.65, 57.06) rectangle (135.65, 58.06);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (158.99,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.11, 48.96) -- (135.15, 48.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.11, 48.96) -- ( 42.11, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72, 48.96) -- ( 60.72, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.33, 48.96) -- ( 79.33, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.94, 48.96) -- ( 97.94, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.54, 48.96) -- (116.54, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.15, 48.96) -- (135.15, 44.16);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.11, 34.56) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 60.72, 34.56) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 79.33, 34.56) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.94, 34.56) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (116.54, 34.56) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.15, 34.56) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 51.85) -- ( 39.36,123.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 51.85) -- ( 34.56, 51.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 62.15) -- ( 34.56, 62.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 72.45) -- ( 34.56, 72.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 82.76) -- ( 34.56, 82.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 93.06) -- ( 34.56, 93.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,103.37) -- ( 34.56,103.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,113.67) -- ( 34.56,113.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,123.98) -- ( 34.56,123.98);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 49.24) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 59.55) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 69.85) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 80.15) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 90.46) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,100.76) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,111.07) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,121.37) {7};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 48.96) --
	(138.83, 48.96) --
	(138.83,126.86) --
	( 39.36,126.86) --
	( 39.36, 48.96);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (158.99,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 89.10, 24.00) {Run index};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 89.10,128.78) {Randomized Facebook};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.04, 86.63) --
	( 44.26, 84.53) --
	( 41.83, 84.53) --
	( 43.04, 86.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.97, 98.20) --
	( 45.19, 96.10) --
	( 42.76, 96.10) --
	( 43.97, 98.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.90, 88.11) --
	( 46.12, 86.01) --
	( 43.69, 86.01) --
	( 44.90, 88.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.84, 88.14) --
	( 47.05, 86.04) --
	( 44.62, 86.04) --
	( 45.84, 88.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.77, 89.13) --
	( 47.98, 87.03) --
	( 45.55, 87.03) --
	( 46.77, 89.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.70, 89.41) --
	( 48.91, 87.31) --
	( 46.48, 87.31) --
	( 47.70, 89.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.63, 89.13) --
	( 49.84, 87.04) --
	( 47.41, 87.04) --
	( 48.63, 89.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.56, 89.33) --
	( 50.77, 87.23) --
	( 48.34, 87.23) --
	( 49.56, 89.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.49, 99.84) --
	( 51.70, 97.74) --
	( 49.27, 97.74) --
	( 50.49, 99.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.42, 89.70) --
	( 52.63, 87.60) --
	( 50.21, 87.60) --
	( 51.42, 89.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.35, 90.46) --
	( 53.56, 88.36) --
	( 51.14, 88.36) --
	( 52.35, 90.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.28, 90.45) --
	( 54.49, 88.35) --
	( 52.07, 88.35) --
	( 53.28, 90.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.21, 90.56) --
	( 55.42, 88.46) --
	( 53.00, 88.46) --
	( 54.21, 90.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.14, 90.95) --
	( 56.35, 88.85) --
	( 53.93, 88.85) --
	( 55.14, 90.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.07, 91.07) --
	( 57.28, 88.97) --
	( 54.86, 88.97) --
	( 56.07, 91.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.00, 90.86) --
	( 58.21, 88.76) --
	( 55.79, 88.76) --
	( 57.00, 90.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.93, 90.93) --
	( 59.14, 88.83) --
	( 56.72, 88.83) --
	( 57.93, 90.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.86, 91.02) --
	( 60.07, 88.92) --
	( 57.65, 88.92) --
	( 58.86, 91.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.79, 91.32) --
	( 61.00, 89.22) --
	( 58.58, 89.22) --
	( 59.79, 91.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72,101.56) --
	( 61.93, 99.46) --
	( 59.51, 99.46) --
	( 60.72,101.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.65, 91.68) --
	( 62.86, 89.58) --
	( 60.44, 89.58) --
	( 61.65, 91.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.58, 91.65) --
	( 63.79, 89.55) --
	( 61.37, 89.55) --
	( 62.58, 91.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.51, 92.23) --
	( 64.72, 90.13) --
	( 62.30, 90.13) --
	( 63.51, 92.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.44, 92.71) --
	( 65.65, 90.61) --
	( 63.23, 90.61) --
	( 64.44, 92.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.37, 92.41) --
	( 66.58, 90.32) --
	( 64.16, 90.32) --
	( 65.37, 92.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.30, 92.69) --
	( 67.52, 90.59) --
	( 65.09, 90.59) --
	( 66.30, 92.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.23, 92.66) --
	( 68.45, 90.56) --
	( 66.02, 90.56) --
	( 67.23, 92.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.16, 92.64) --
	( 69.38, 90.54) --
	( 66.95, 90.54) --
	( 68.16, 92.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.09, 92.82) --
	( 70.31, 90.72) --
	( 67.88, 90.72) --
	( 69.09, 92.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.02, 93.05) --
	( 71.24, 90.95) --
	( 68.81, 90.95) --
	( 70.02, 93.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.95, 93.13) --
	( 72.17, 91.03) --
	( 69.74, 91.03) --
	( 70.95, 93.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 93.32) --
	( 73.10, 91.22) --
	( 70.67, 91.22) --
	( 71.89, 93.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.82,104.08) --
	( 74.03,101.99) --
	( 71.60,101.99) --
	( 72.82,104.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.75, 94.22) --
	( 74.96, 92.12) --
	( 72.53, 92.12) --
	( 73.75, 94.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.68, 83.89) --
	( 75.89, 81.79) --
	( 73.46, 81.79) --
	( 74.68, 83.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.61, 94.27) --
	( 76.82, 92.17) --
	( 74.39, 92.17) --
	( 75.61, 94.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.54, 94.33) --
	( 77.75, 92.23) --
	( 75.33, 92.23) --
	( 76.54, 94.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.47, 94.44) --
	( 78.68, 92.34) --
	( 76.26, 92.34) --
	( 77.47, 94.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.40, 94.42) --
	( 79.61, 92.32) --
	( 77.19, 92.32) --
	( 78.40, 94.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.33, 94.72) --
	( 80.54, 92.62) --
	( 78.12, 92.62) --
	( 79.33, 94.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.26, 84.37) --
	( 81.47, 82.27) --
	( 79.05, 82.27) --
	( 80.26, 84.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 94.67) --
	( 82.40, 92.57) --
	( 79.98, 92.57) --
	( 81.19, 94.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.12, 94.88) --
	( 83.33, 92.78) --
	( 80.91, 92.78) --
	( 82.12, 94.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.05, 94.78) --
	( 84.26, 92.68) --
	( 81.84, 92.68) --
	( 83.05, 94.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.98, 84.56) --
	( 85.19, 82.46) --
	( 82.77, 82.46) --
	( 83.98, 84.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.91, 84.77) --
	( 86.12, 82.67) --
	( 83.70, 82.67) --
	( 84.91, 84.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.84, 95.32) --
	( 87.05, 93.22) --
	( 84.63, 93.22) --
	( 85.84, 95.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.77, 84.80) --
	( 87.98, 82.70) --
	( 85.56, 82.70) --
	( 86.77, 84.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.70, 95.27) --
	( 88.91, 93.17) --
	( 86.49, 93.17) --
	( 87.70, 95.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.63, 95.13) --
	( 89.84, 93.03) --
	( 87.42, 93.03) --
	( 88.63, 95.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.56, 95.35) --
	( 90.77, 93.25) --
	( 88.35, 93.25) --
	( 89.56, 95.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.49, 85.03) --
	( 91.70, 82.93) --
	( 89.28, 82.93) --
	( 90.49, 85.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.42, 95.61) --
	( 92.63, 93.51) --
	( 90.21, 93.51) --
	( 91.42, 95.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.35, 95.61) --
	( 93.57, 93.51) --
	( 91.14, 93.51) --
	( 92.35, 95.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.28, 85.75) --
	( 94.50, 83.65) --
	( 92.07, 83.65) --
	( 93.28, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.21, 85.78) --
	( 95.43, 83.68) --
	( 93.00, 83.68) --
	( 94.21, 85.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.14, 96.08) --
	( 96.36, 93.98) --
	( 93.93, 93.98) --
	( 95.14, 96.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.07, 96.22) --
	( 97.29, 94.12) --
	( 94.86, 94.12) --
	( 96.07, 96.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01, 85.91) --
	( 98.22, 83.81) --
	( 95.79, 83.81) --
	( 97.01, 85.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.94, 86.00) --
	( 99.15, 83.90) --
	( 96.72, 83.90) --
	( 97.94, 86.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.87, 85.98) --
	(100.08, 83.88) --
	( 97.65, 83.88) --
	( 98.87, 85.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.80, 86.23) --
	(101.01, 84.13) --
	( 98.58, 84.13) --
	( 99.80, 86.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.73, 86.25) --
	(101.94, 84.15) --
	( 99.51, 84.15) --
	(100.73, 86.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.66, 86.15) --
	(102.87, 84.05) --
	(100.44, 84.05) --
	(101.66, 86.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.59, 86.46) --
	(103.80, 84.37) --
	(101.38, 84.37) --
	(102.59, 86.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.52, 86.43) --
	(104.73, 84.33) --
	(102.31, 84.33) --
	(103.52, 86.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.45, 86.60) --
	(105.66, 84.50) --
	(103.24, 84.50) --
	(104.45, 86.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.38, 86.53) --
	(106.59, 84.43) --
	(104.17, 84.43) --
	(105.38, 86.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.31, 86.56) --
	(107.52, 84.46) --
	(105.10, 84.46) --
	(106.31, 86.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.24, 97.06) --
	(108.45, 94.96) --
	(106.03, 94.96) --
	(107.24, 97.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.17, 86.93) --
	(109.38, 84.83) --
	(106.96, 84.83) --
	(108.17, 86.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.10, 86.95) --
	(110.31, 84.85) --
	(107.89, 84.85) --
	(109.10, 86.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.03, 87.01) --
	(111.24, 84.91) --
	(108.82, 84.91) --
	(110.03, 87.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.96, 87.39) --
	(112.17, 85.29) --
	(109.75, 85.29) --
	(110.96, 87.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.89, 87.38) --
	(113.10, 85.28) --
	(110.68, 85.28) --
	(111.89, 87.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.82, 87.68) --
	(114.03, 85.58) --
	(111.61, 85.58) --
	(112.82, 87.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.75, 97.83) --
	(114.96, 95.74) --
	(112.54, 95.74) --
	(113.75, 97.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.68, 87.55) --
	(115.89, 85.45) --
	(113.47, 85.45) --
	(114.68, 87.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.61, 87.81) --
	(116.82, 85.71) --
	(114.40, 85.71) --
	(115.61, 87.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.54, 88.01) --
	(117.75, 85.91) --
	(115.33, 85.91) --
	(116.54, 88.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.47, 88.17) --
	(118.69, 86.07) --
	(116.26, 86.07) --
	(117.47, 88.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.40, 88.26) --
	(119.62, 86.16) --
	(117.19, 86.16) --
	(118.40, 88.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.33, 88.34) --
	(120.55, 86.25) --
	(118.12, 86.25) --
	(119.33, 88.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.26, 88.57) --
	(121.48, 86.47) --
	(119.05, 86.47) --
	(120.26, 88.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.19, 89.08) --
	(122.41, 86.98) --
	(119.98, 86.98) --
	(121.19, 89.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.12, 89.06) --
	(123.34, 86.96) --
	(120.91, 86.96) --
	(122.12, 89.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.06, 89.01) --
	(124.27, 86.91) --
	(121.84, 86.91) --
	(123.06, 89.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.99, 89.27) --
	(125.20, 87.17) --
	(122.77, 87.17) --
	(123.99, 89.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.92, 89.23) --
	(126.13, 87.13) --
	(123.70, 87.13) --
	(124.92, 89.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.85, 89.32) --
	(127.06, 87.22) --
	(124.63, 87.22) --
	(125.85, 89.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.78, 89.57) --
	(127.99, 87.47) --
	(125.56, 87.47) --
	(126.78, 89.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.71, 90.14) --
	(128.92, 88.04) --
	(126.49, 88.04) --
	(127.71, 90.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.64, 90.76) --
	(129.85, 88.67) --
	(127.43, 88.67) --
	(128.64, 90.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.57, 90.71) --
	(130.78, 88.61) --
	(128.36, 88.61) --
	(129.57, 90.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.50, 90.97) --
	(131.71, 88.87) --
	(129.29, 88.87) --
	(130.50, 90.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.43, 91.20) --
	(132.64, 89.10) --
	(130.22, 89.10) --
	(131.43, 91.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.36, 92.17) --
	(133.57, 90.07) --
	(131.15, 90.07) --
	(132.36, 92.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.29, 92.58) --
	(134.50, 90.48) --
	(132.08, 90.48) --
	(133.29, 92.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.22, 93.43) --
	(135.43, 91.33) --
	(133.01, 91.33) --
	(134.22, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.15, 95.47) --
	(136.36, 93.37) --
	(133.94, 93.37) --
	(135.15, 95.47);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.14, 97.51) -- ( 43.94, 99.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.14, 99.31) -- ( 43.94, 97.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.07,107.70) -- ( 44.87,109.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.07,109.50) -- ( 44.87,107.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.00, 97.42) -- ( 45.80, 99.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.00, 99.22) -- ( 45.80, 97.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.94, 97.63) -- ( 46.74, 99.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.94, 99.43) -- ( 46.74, 97.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.87, 97.45) -- ( 47.67, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.87, 99.25) -- ( 47.67, 97.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.80, 97.38) -- ( 48.60, 99.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.80, 99.18) -- ( 48.60, 97.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.73, 97.56) -- ( 49.53, 99.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.73, 99.36) -- ( 49.53, 97.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.66, 97.52) -- ( 50.46, 99.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.66, 99.32) -- ( 50.46, 97.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.59,107.77) -- ( 51.39,109.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.59,109.57) -- ( 51.39,107.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.52, 97.51) -- ( 52.32, 99.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.52, 99.31) -- ( 52.32, 97.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.45, 97.49) -- ( 53.25, 99.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.45, 99.29) -- ( 53.25, 97.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.38, 97.41) -- ( 54.18, 99.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.38, 99.21) -- ( 54.18, 97.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.31, 97.40) -- ( 55.11, 99.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.31, 99.20) -- ( 55.11, 97.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.24, 97.50) -- ( 56.04, 99.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.24, 99.30) -- ( 56.04, 97.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.17, 97.43) -- ( 56.97, 99.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.17, 99.23) -- ( 56.97, 97.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.10, 97.46) -- ( 57.90, 99.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.10, 99.26) -- ( 57.90, 97.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.03, 97.51) -- ( 58.83, 99.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.03, 99.31) -- ( 58.83, 97.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.96, 97.45) -- ( 59.76, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.96, 99.25) -- ( 59.76, 97.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.89, 97.48) -- ( 60.69, 99.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.89, 99.28) -- ( 60.69, 97.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.82,107.85) -- ( 61.62,109.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.82,109.65) -- ( 61.62,107.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.75, 97.44) -- ( 62.55, 99.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.75, 99.24) -- ( 62.55, 97.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.68, 97.58) -- ( 63.48, 99.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.68, 99.38) -- ( 63.48, 97.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.61, 97.64) -- ( 64.41, 99.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.61, 99.44) -- ( 64.41, 97.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.54, 97.50) -- ( 65.34, 99.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.54, 99.30) -- ( 65.34, 97.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.47, 97.47) -- ( 66.27, 99.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.47, 99.27) -- ( 66.27, 97.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.40, 97.52) -- ( 67.20, 99.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.40, 99.32) -- ( 67.20, 97.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.33, 97.43) -- ( 68.13, 99.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.33, 99.23) -- ( 68.13, 97.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.26, 97.49) -- ( 69.06, 99.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.26, 99.29) -- ( 69.06, 97.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.19, 97.57) -- ( 69.99, 99.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.19, 99.37) -- ( 69.99, 97.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.12, 97.60) -- ( 70.92, 99.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.12, 99.40) -- ( 70.92, 97.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05, 97.44) -- ( 71.85, 99.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05, 99.24) -- ( 71.85, 97.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.99, 97.59) -- ( 72.79, 99.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.99, 99.39) -- ( 72.79, 97.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.92,107.72) -- ( 73.72,109.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.92,109.52) -- ( 73.72,107.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.85, 97.44) -- ( 74.65, 99.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.85, 99.24) -- ( 74.65, 97.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.78, 87.20) -- ( 75.58, 89.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.78, 89.00) -- ( 75.58, 87.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.71, 97.54) -- ( 76.51, 99.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.71, 99.34) -- ( 76.51, 97.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.64, 97.57) -- ( 77.44, 99.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.64, 99.37) -- ( 77.44, 97.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.57, 97.44) -- ( 78.37, 99.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.57, 99.24) -- ( 78.37, 97.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.50, 97.56) -- ( 79.30, 99.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.50, 99.36) -- ( 79.30, 97.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.43, 97.39) -- ( 80.23, 99.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.43, 99.19) -- ( 80.23, 97.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.36, 87.20) -- ( 81.16, 89.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.36, 89.00) -- ( 81.16, 87.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.29, 97.47) -- ( 82.09, 99.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.29, 99.27) -- ( 82.09, 97.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.22, 97.45) -- ( 83.02, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.22, 99.25) -- ( 83.02, 97.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.15, 97.45) -- ( 83.95, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.15, 99.25) -- ( 83.95, 97.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.08, 87.16) -- ( 84.88, 88.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.08, 88.96) -- ( 84.88, 87.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.01, 87.16) -- ( 85.81, 88.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.01, 88.96) -- ( 85.81, 87.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.94, 97.60) -- ( 86.74, 99.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.94, 99.40) -- ( 86.74, 97.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.87, 87.28) -- ( 87.67, 89.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.87, 89.08) -- ( 87.67, 87.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.80, 97.53) -- ( 88.60, 99.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.80, 99.33) -- ( 88.60, 97.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.73, 97.39) -- ( 89.53, 99.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.73, 99.19) -- ( 89.53, 97.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.66, 97.35) -- ( 90.46, 99.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.66, 99.15) -- ( 90.46, 97.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.59, 87.06) -- ( 91.39, 88.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.59, 88.86) -- ( 91.39, 87.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.52, 97.44) -- ( 92.32, 99.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.52, 99.24) -- ( 92.32, 97.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.45, 97.38) -- ( 93.25, 99.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.45, 99.18) -- ( 93.25, 97.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.38, 87.19) -- ( 94.18, 88.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.38, 88.99) -- ( 94.18, 87.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.31, 87.07) -- ( 95.11, 88.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.31, 88.87) -- ( 95.11, 87.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.24, 97.46) -- ( 96.04, 99.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.24, 99.26) -- ( 96.04, 97.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.17, 97.58) -- ( 96.97, 99.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.17, 99.38) -- ( 96.97, 97.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.11, 87.26) -- ( 97.91, 89.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.11, 89.06) -- ( 97.91, 87.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.04, 87.24) -- ( 98.84, 89.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.04, 89.04) -- ( 98.84, 87.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.97, 87.01) -- ( 99.77, 88.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.97, 88.81) -- ( 99.77, 87.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.90, 87.18) -- (100.70, 88.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.90, 88.98) -- (100.70, 87.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.83, 87.18) -- (101.63, 88.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.83, 88.98) -- (101.63, 87.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.76, 87.14) -- (102.56, 88.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.76, 88.94) -- (102.56, 87.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.69, 87.11) -- (103.49, 88.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.69, 88.91) -- (103.49, 87.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.62, 87.19) -- (104.42, 88.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.62, 88.99) -- (104.42, 87.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.55, 87.21) -- (105.35, 89.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.55, 89.01) -- (105.35, 87.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.48, 87.08) -- (106.28, 88.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.48, 88.88) -- (106.28, 87.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.41, 87.25) -- (107.21, 89.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.41, 89.05) -- (107.21, 87.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.34, 97.47) -- (108.14, 99.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.34, 99.27) -- (108.14, 97.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.27, 87.16) -- (109.07, 88.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.27, 88.96) -- (109.07, 87.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.20, 87.10) -- (110.00, 88.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.20, 88.90) -- (110.00, 87.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.13, 87.13) -- (110.93, 88.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.13, 88.93) -- (110.93, 87.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.06, 87.19) -- (111.86, 88.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.06, 88.99) -- (111.86, 87.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.99, 87.26) -- (112.79, 89.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.99, 89.06) -- (112.79, 87.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.92, 87.42) -- (113.72, 89.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.92, 89.22) -- (113.72, 87.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.85, 97.59) -- (114.65, 99.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.85, 99.39) -- (114.65, 97.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.78, 87.23) -- (115.58, 89.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.78, 89.03) -- (115.58, 87.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.71, 87.32) -- (116.51, 89.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.71, 89.12) -- (116.51, 87.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.64, 87.09) -- (117.44, 88.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.64, 88.89) -- (117.44, 87.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.57, 87.18) -- (118.37, 88.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.57, 88.98) -- (118.37, 87.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.50, 87.12) -- (119.30, 88.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.50, 88.92) -- (119.30, 87.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.43, 87.15) -- (120.23, 88.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.43, 88.95) -- (120.23, 87.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.36, 87.26) -- (121.16, 89.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.36, 89.06) -- (121.16, 87.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.29, 87.19) -- (122.09, 88.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.29, 88.99) -- (122.09, 87.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.22, 87.28) -- (123.02, 89.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.22, 89.08) -- (123.02, 87.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.16, 87.21) -- (123.96, 89.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.16, 89.01) -- (123.96, 87.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.09, 87.34) -- (124.89, 89.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.09, 89.14) -- (124.89, 87.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.02, 87.12) -- (125.82, 88.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.02, 88.92) -- (125.82, 87.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.95, 87.17) -- (126.75, 88.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.95, 88.97) -- (126.75, 87.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.88, 87.22) -- (127.68, 89.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.88, 89.02) -- (127.68, 87.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.81, 87.10) -- (128.61, 88.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.81, 88.90) -- (128.61, 87.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.74, 87.18) -- (129.54, 88.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.74, 88.98) -- (129.54, 87.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.67, 87.08) -- (130.47, 88.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.67, 88.88) -- (130.47, 87.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.60, 87.14) -- (131.40, 88.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.60, 88.94) -- (131.40, 87.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.53, 87.16) -- (132.33, 88.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.53, 88.96) -- (132.33, 87.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.46, 87.26) -- (133.26, 89.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.46, 89.06) -- (133.26, 87.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.39, 87.10) -- (134.19, 88.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.39, 88.90) -- (134.19, 87.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.32, 87.18) -- (135.12, 88.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.32, 88.98) -- (135.12, 87.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.25, 87.35) -- (136.05, 89.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.25, 89.15) -- (136.05, 87.35);
\end{scope}
\end{tikzpicture}


==> results/values-att-facebook-wosn.tex <==
% Created by tikzDevice version 0.10.1.1 on 2019-06-29 17:12:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
% as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (158.99,166.22);
\begin{scope}
% (  0.00,  0.00) rectangle (158.99,166.22);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 42.54, 51.39) rectangle ( 43.54, 52.39);

\path[fill=fillColor] ( 43.47, 51.44) rectangle ( 44.47, 52.44);

\path[fill=fillColor] ( 44.40, 51.45) rectangle ( 45.40, 52.45);

\path[fill=fillColor] ( 45.34, 51.48) rectangle ( 46.34, 52.48);

\path[fill=fillColor] ( 46.27, 51.48) rectangle ( 47.27, 52.48);

\path[fill=fillColor] ( 47.20, 51.49) rectangle ( 48.20, 52.49);

\path[fill=fillColor] ( 48.13, 51.51) rectangle ( 49.13, 52.51);

\path[fill=fillColor] ( 49.06, 51.51) rectangle ( 50.06, 52.51);

\path[fill=fillColor] ( 49.99, 51.57) rectangle ( 50.99, 52.57);

\path[fill=fillColor] ( 50.92, 51.57) rectangle ( 51.92, 52.57);

\path[fill=fillColor] ( 51.85, 51.57) rectangle ( 52.85, 52.57);

\path[fill=fillColor] ( 52.78, 51.57) rectangle ( 53.78, 52.57);

\path[fill=fillColor] ( 53.71, 51.62) rectangle ( 54.71, 52.62);

\path[fill=fillColor] ( 54.64, 51.64) rectangle ( 55.64, 52.64);

\path[fill=fillColor] ( 55.57, 51.64) rectangle ( 56.57, 52.64);

\path[fill=fillColor] ( 56.50, 51.66) rectangle ( 57.50, 52.66);

\path[fill=fillColor] ( 57.43, 51.66) rectangle ( 58.43, 52.66);

\path[fill=fillColor] ( 58.36, 51.71) rectangle ( 59.36, 52.71);

\path[fill=fillColor] ( 59.29, 51.71) rectangle ( 60.29, 52.71);

\path[fill=fillColor] ( 60.22, 51.72) rectangle ( 61.22, 52.72);

\path[fill=fillColor] ( 61.15, 51.76) rectangle ( 62.15, 52.76);

\path[fill=fillColor] ( 62.08, 51.77) rectangle ( 63.08, 52.77);

\path[fill=fillColor] ( 63.01, 51.77) rectangle ( 64.01, 52.77);

\path[fill=fillColor] ( 63.94, 51.78) rectangle ( 64.94, 52.78);

\path[fill=fillColor] ( 64.87, 51.80) rectangle ( 65.87, 52.80);

\path[fill=fillColor] ( 65.80, 51.82) rectangle ( 66.80, 52.82);

\path[fill=fillColor] ( 66.73, 51.88) rectangle ( 67.73, 52.88);

\path[fill=fillColor] ( 67.66, 51.89) rectangle ( 68.66, 52.89);

\path[fill=fillColor] ( 68.59, 51.90) rectangle ( 69.59, 52.90);

\path[fill=fillColor] ( 69.52, 51.95) rectangle ( 70.52, 52.95);

\path[fill=fillColor] ( 70.45, 51.98) rectangle ( 71.45, 52.98);

\path[fill=fillColor] ( 71.39, 51.98) rectangle ( 72.39, 52.98);

\path[fill=fillColor] ( 72.32, 52.00) rectangle ( 73.32, 53.00);

\path[fill=fillColor] ( 73.25, 52.02) rectangle ( 74.25, 53.02);

\path[fill=fillColor] ( 74.18, 52.17) rectangle ( 75.18, 53.17);

\path[fill=fillColor] ( 75.11, 52.18) rectangle ( 76.11, 53.18);

\path[fill=fillColor] ( 76.04, 52.22) rectangle ( 77.04, 53.22);

\path[fill=fillColor] ( 76.97, 52.23) rectangle ( 77.97, 53.23);

\path[fill=fillColor] ( 77.90, 52.29) rectangle ( 78.90, 53.29);

\path[fill=fillColor] ( 78.83, 52.32) rectangle ( 79.83, 53.32);

\path[fill=fillColor] ( 79.76, 52.34) rectangle ( 80.76, 53.34);

\path[fill=fillColor] ( 80.69, 52.38) rectangle ( 81.69, 53.38);

\path[fill=fillColor] ( 81.62, 52.44) rectangle ( 82.62, 53.44);

\path[fill=fillColor] ( 82.55, 52.48) rectangle ( 83.55, 53.48);

\path[fill=fillColor] ( 83.48, 52.49) rectangle ( 84.48, 53.49);

\path[fill=fillColor] ( 84.41, 52.49) rectangle ( 85.41, 53.49);

\path[fill=fillColor] ( 85.34, 52.60) rectangle ( 86.34, 53.60);

\path[fill=fillColor] ( 86.27, 52.61) rectangle ( 87.27, 53.61);

\path[fill=fillColor] ( 87.20, 52.61) rectangle ( 88.20, 53.61);

\path[fill=fillColor] ( 88.13, 52.65) rectangle ( 89.13, 53.65);

\path[fill=fillColor] ( 89.06, 52.67) rectangle ( 90.06, 53.67);

\path[fill=fillColor] ( 89.99, 52.67) rectangle ( 90.99, 53.67);

\path[fill=fillColor] ( 90.92, 52.78) rectangle ( 91.92, 53.78);

\path[fill=fillColor] ( 91.85, 52.79) rectangle ( 92.85, 53.79);

\path[fill=fillColor] ( 92.78, 52.80) rectangle ( 93.78, 53.80);

\path[fill=fillColor] ( 93.71, 52.81) rectangle ( 94.71, 53.81);

\path[fill=fillColor] ( 94.64, 52.83) rectangle ( 95.64, 53.83);

\path[fill=fillColor] ( 95.57, 52.85) rectangle ( 96.57, 53.85);

\path[fill=fillColor] ( 96.51, 52.97) rectangle ( 97.51, 53.97);

\path[fill=fillColor] ( 97.44, 53.01) rectangle ( 98.44, 54.01);

\path[fill=fillColor] ( 98.37, 53.06) rectangle ( 99.37, 54.06);

\path[fill=fillColor] ( 99.30, 53.24) rectangle (100.30, 54.24);

\path[fill=fillColor] (100.23, 53.26) rectangle (101.23, 54.26);

\path[fill=fillColor] (101.16, 53.33) rectangle (102.16, 54.33);

\path[fill=fillColor] (102.09, 53.51) rectangle (103.09, 54.51);

\path[fill=fillColor] (103.02, 53.51) rectangle (104.02, 54.51);

\path[fill=fillColor] (103.95, 53.54) rectangle (104.95, 54.54);

\path[fill=fillColor] (104.88, 53.54) rectangle (105.88, 54.54);

\path[fill=fillColor] (105.81, 53.60) rectangle (106.81, 54.60);

\path[fill=fillColor] (106.74, 53.64) rectangle (107.74, 54.64);

\path[fill=fillColor] (107.67, 53.67) rectangle (108.67, 54.67);

\path[fill=fillColor] (108.60, 53.88) rectangle (109.60, 54.88);

\path[fill=fillColor] (109.53, 54.00) rectangle (110.53, 55.00);

\path[fill=fillColor] (110.46, 54.08) rectangle (111.46, 55.08);

\path[fill=fillColor] (111.39, 54.10) rectangle (112.39, 55.10);

\path[fill=fillColor] (112.32, 54.11) rectangle (113.32, 55.11);

\path[fill=fillColor] (113.25, 54.19) rectangle (114.25, 55.19);

\path[fill=fillColor] (114.18, 54.19) rectangle (115.18, 55.19);

\path[fill=fillColor] (115.11, 54.31) rectangle (116.11, 55.31);

\path[fill=fillColor] (116.04, 54.34) rectangle (117.04, 55.34);

\path[fill=fillColor] (116.97, 54.43) rectangle (117.97, 55.43);

\path[fill=fillColor] (117.90, 54.49) rectangle (118.90, 55.49);

\path[fill=fillColor] (118.83, 54.57) rectangle (119.83, 55.57);

\path[fill=fillColor] (119.76, 54.63) rectangle (120.76, 55.63);

\path[fill=fillColor] (120.69, 54.72) rectangle (121.69, 55.72);

\path[fill=fillColor] (121.62, 55.10) rectangle (122.62, 56.10);

\path[fill=fillColor] (122.56, 55.10) rectangle (123.56, 56.10);

\path[fill=fillColor] (123.49, 55.38) rectangle (124.49, 56.38);

\path[fill=fillColor] (124.42, 55.53) rectangle (125.42, 56.53);

\path[fill=fillColor] (125.35, 56.38) rectangle (126.35, 57.38);

\path[fill=fillColor] (126.28, 56.48) rectangle (127.28, 57.48);

\path[fill=fillColor] (127.21, 56.53) rectangle (128.21, 57.53);

\path[fill=fillColor] (128.14, 56.66) rectangle (129.14, 57.66);

\path[fill=fillColor] (129.07, 56.89) rectangle (130.07, 57.89);

\path[fill=fillColor] (130.00, 57.27) rectangle (131.00, 58.27);

\path[fill=fillColor] (130.93, 57.68) rectangle (131.93, 58.68);

\path[fill=fillColor] (131.86, 57.82) rectangle (132.86, 58.82);

\path[fill=fillColor] (132.79, 58.10) rectangle (133.79, 59.10);

\path[fill=fillColor] (133.72, 58.54) rectangle (134.72, 59.54);

\path[fill=fillColor] (134.65, 59.67) rectangle (135.65, 60.67);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (158.99,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.11, 48.96) -- (135.15, 48.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.11, 48.96) -- ( 42.11, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72, 48.96) -- ( 60.72, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.33, 48.96) -- ( 79.33, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.94, 48.96) -- ( 97.94, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.54, 48.96) -- (116.54, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.15, 48.96) -- (135.15, 44.16);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.11, 34.56) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 60.72, 34.56) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 79.33, 34.56) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.94, 34.56) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (116.54, 34.56) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.15, 34.56) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 51.85) -- ( 39.36,123.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 51.85) -- ( 34.56, 51.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 62.15) -- ( 34.56, 62.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 72.45) -- ( 34.56, 72.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 82.76) -- ( 34.56, 82.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 93.06) -- ( 34.56, 93.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,103.37) -- ( 34.56,103.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,113.67) -- ( 34.56,113.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,123.98) -- ( 34.56,123.98);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 49.24) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 59.55) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 69.85) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 80.15) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 90.46) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,100.76) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,111.07) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,121.37) {7};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 48.96) --
	(138.83, 48.96) --
	(138.83,126.86) --
	( 39.36,126.86) --
	( 39.36, 48.96);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (158.99,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 89.10, 24.00) {Run index};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.16, 87.91) {value};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 89.10,128.78) {Facebook};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.04,100.27) --
	( 44.26, 98.17) --
	( 41.83, 98.17) --
	( 43.04,100.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.97, 92.47) --
	( 45.19, 90.37) --
	( 42.76, 90.37) --
	( 43.97, 92.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.90,102.65) --
	( 46.12,100.55) --
	( 43.69,100.55) --
	( 44.90,102.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.84, 93.53) --
	( 47.05, 91.43) --
	( 44.62, 91.43) --
	( 45.84, 93.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.77,103.08) --
	( 47.98,100.98) --
	( 45.55,100.98) --
	( 46.77,103.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.70, 93.70) --
	( 48.91, 91.60) --
	( 46.48, 91.60) --
	( 47.70, 93.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.63, 93.64) --
	( 49.84, 91.54) --
	( 47.41, 91.54) --
	( 48.63, 93.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.56, 94.82) --
	( 50.77, 92.72) --
	( 48.34, 92.72) --
	( 49.56, 94.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.49, 94.84) --
	( 51.70, 92.75) --
	( 49.27, 92.75) --
	( 50.49, 94.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.42, 95.31) --
	( 52.63, 93.21) --
	( 50.21, 93.21) --
	( 51.42, 95.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.35, 94.63) --
	( 53.56, 92.53) --
	( 51.14, 92.53) --
	( 52.35, 94.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.28, 94.62) --
	( 54.49, 92.52) --
	( 52.07, 92.52) --
	( 53.28, 94.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.21, 95.09) --
	( 55.42, 92.99) --
	( 53.00, 92.99) --
	( 54.21, 95.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.14, 95.47) --
	( 56.35, 93.37) --
	( 53.93, 93.37) --
	( 55.14, 95.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.07, 95.81) --
	( 57.28, 93.71) --
	( 54.86, 93.71) --
	( 56.07, 95.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.00, 95.98) --
	( 58.21, 93.88) --
	( 55.79, 93.88) --
	( 57.00, 95.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.93, 95.76) --
	( 59.14, 93.66) --
	( 56.72, 93.66) --
	( 57.93, 95.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.86,107.02) --
	( 60.07,104.92) --
	( 57.65,104.92) --
	( 58.86,107.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.79, 96.11) --
	( 61.00, 94.01) --
	( 58.58, 94.01) --
	( 59.79, 96.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72, 95.62) --
	( 61.93, 93.52) --
	( 59.51, 93.52) --
	( 60.72, 95.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.65, 97.15) --
	( 62.86, 95.05) --
	( 60.44, 95.05) --
	( 61.65, 97.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.58,107.22) --
	( 63.79,105.12) --
	( 61.37,105.12) --
	( 62.58,107.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.51, 96.75) --
	( 64.72, 94.65) --
	( 62.30, 94.65) --
	( 63.51, 96.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.44, 97.35) --
	( 65.65, 95.26) --
	( 63.23, 95.26) --
	( 64.44, 97.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.37, 97.35) --
	( 66.58, 95.25) --
	( 64.16, 95.25) --
	( 65.37, 97.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.30, 97.79) --
	( 67.52, 95.69) --
	( 65.09, 95.69) --
	( 66.30, 97.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.23,118.50) --
	( 68.45,116.40) --
	( 66.02,116.40) --
	( 67.23,118.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.16, 97.98) --
	( 69.38, 95.88) --
	( 66.95, 95.88) --
	( 68.16, 97.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.09, 97.41) --
	( 70.31, 95.31) --
	( 67.88, 95.31) --
	( 69.09, 97.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.02, 98.28) --
	( 71.24, 96.18) --
	( 68.81, 96.18) --
	( 70.02, 98.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.95, 98.60) --
	( 72.17, 96.50) --
	( 69.74, 96.50) --
	( 70.95, 98.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89,107.60) --
	( 73.10,105.50) --
	( 70.67,105.50) --
	( 71.89,107.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.82, 98.93) --
	( 74.03, 96.83) --
	( 71.60, 96.83) --
	( 72.82, 98.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.75, 97.77) --
	( 74.96, 95.67) --
	( 72.53, 95.67) --
	( 73.75, 97.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.68,109.39) --
	( 75.89,107.29) --
	( 73.46,107.29) --
	( 74.68,109.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.61, 98.91) --
	( 76.82, 96.81) --
	( 74.39, 96.81) --
	( 75.61, 98.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.54, 98.96) --
	( 77.75, 96.86) --
	( 75.33, 96.86) --
	( 76.54, 98.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.47, 99.12) --
	( 78.68, 97.02) --
	( 76.26, 97.02) --
	( 77.47, 99.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.40, 99.20) --
	( 79.61, 97.10) --
	( 77.19, 97.10) --
	( 78.40, 99.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.33, 98.92) --
	( 80.54, 96.82) --
	( 78.12, 96.82) --
	( 79.33, 98.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.26,109.76) --
	( 81.47,107.66) --
	( 79.05,107.66) --
	( 80.26,109.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 98.64) --
	( 82.40, 96.54) --
	( 79.98, 96.54) --
	( 81.19, 98.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.12, 89.70) --
	( 83.33, 87.60) --
	( 80.91, 87.60) --
	( 82.12, 89.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.05, 99.72) --
	( 84.26, 97.62) --
	( 81.84, 97.62) --
	( 83.05, 99.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.98, 99.31) --
	( 85.19, 97.21) --
	( 82.77, 97.21) --
	( 83.98, 99.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.91,100.22) --
	( 86.12, 98.12) --
	( 83.70, 98.12) --
	( 84.91,100.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.84, 89.98) --
	( 87.05, 87.88) --
	( 84.63, 87.88) --
	( 85.84, 89.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.77,110.83) --
	( 87.98,108.73) --
	( 85.56,108.73) --
	( 86.77,110.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.70,111.07) --
	( 88.91,108.97) --
	( 86.49,108.97) --
	( 87.70,111.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.63, 90.70) --
	( 89.84, 88.60) --
	( 87.42, 88.60) --
	( 88.63, 90.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.56,121.45) --
	( 90.77,119.35) --
	( 88.35,119.35) --
	( 89.56,121.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.49,100.10) --
	( 91.70, 98.00) --
	( 89.28, 98.00) --
	( 90.49,100.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.42,100.14) --
	( 92.63, 98.04) --
	( 90.21, 98.04) --
	( 91.42,100.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.35,100.84) --
	( 93.57, 98.74) --
	( 91.14, 98.74) --
	( 92.35,100.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.28, 99.84) --
	( 94.50, 97.74) --
	( 92.07, 97.74) --
	( 93.28, 99.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.21,100.55) --
	( 95.43, 98.45) --
	( 93.00, 98.45) --
	( 94.21,100.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.14,100.62) --
	( 96.36, 98.53) --
	( 93.93, 98.53) --
	( 95.14,100.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.07, 90.68) --
	( 97.29, 88.58) --
	( 94.86, 88.58) --
	( 96.07, 90.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01, 90.84) --
	( 98.22, 88.74) --
	( 95.79, 88.74) --
	( 97.01, 90.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.94, 90.82) --
	( 99.15, 88.72) --
	( 96.72, 88.72) --
	( 97.94, 90.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.87,101.93) --
	(100.08, 99.84) --
	( 97.65, 99.84) --
	( 98.87,101.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.80,101.16) --
	(101.01, 99.06) --
	( 98.58, 99.06) --
	( 99.80,101.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.73, 91.42) --
	(101.94, 89.32) --
	( 99.51, 89.32) --
	(100.73, 91.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.66, 91.76) --
	(102.87, 89.66) --
	(100.44, 89.66) --
	(101.66, 91.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.59, 92.16) --
	(103.80, 90.06) --
	(101.38, 90.06) --
	(102.59, 92.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.52,102.12) --
	(104.73,100.02) --
	(102.31,100.02) --
	(103.52,102.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.45,102.53) --
	(105.66,100.43) --
	(103.24,100.43) --
	(104.45,102.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.38, 92.17) --
	(106.59, 90.07) --
	(104.17, 90.07) --
	(105.38, 92.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.31,102.38) --
	(107.52,100.28) --
	(105.10,100.28) --
	(106.31,102.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.24, 92.41) --
	(108.45, 90.31) --
	(106.03, 90.31) --
	(107.24, 92.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.17, 92.35) --
	(109.38, 90.25) --
	(106.96, 90.25) --
	(108.17, 92.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.10,103.32) --
	(110.31,101.22) --
	(107.89,101.22) --
	(109.10,103.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.03,103.20) --
	(111.24,101.10) --
	(108.82,101.10) --
	(110.03,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.96,113.54) --
	(112.17,111.44) --
	(109.75,111.44) --
	(110.96,113.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.89, 92.94) --
	(113.10, 90.84) --
	(110.68, 90.84) --
	(111.89, 92.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.82,103.82) --
	(114.03,101.72) --
	(111.61,101.72) --
	(112.82,103.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.75,113.95) --
	(114.96,111.85) --
	(112.54,111.85) --
	(113.75,113.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.68,103.82) --
	(115.89,101.72) --
	(113.47,101.72) --
	(114.68,103.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.61, 94.00) --
	(116.82, 91.90) --
	(114.40, 91.90) --
	(115.61, 94.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.54,103.49) --
	(117.75,101.39) --
	(115.33,101.39) --
	(116.54,103.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.47, 93.97) --
	(118.69, 91.87) --
	(116.26, 91.87) --
	(117.47, 93.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.40, 94.10) --
	(119.62, 92.00) --
	(117.19, 92.00) --
	(118.40, 94.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.33, 94.17) --
	(120.55, 92.07) --
	(118.12, 92.07) --
	(119.33, 94.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.26, 94.19) --
	(121.48, 92.09) --
	(119.05, 92.09) --
	(120.26, 94.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.19, 93.84) --
	(122.41, 91.74) --
	(119.98, 91.74) --
	(121.19, 93.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.12, 95.05) --
	(123.34, 92.95) --
	(120.91, 92.95) --
	(122.12, 95.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.06, 95.09) --
	(124.27, 92.99) --
	(121.84, 92.99) --
	(123.06, 95.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.99, 94.85) --
	(125.20, 92.75) --
	(122.77, 92.75) --
	(123.99, 94.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.92, 95.36) --
	(126.13, 93.26) --
	(123.70, 93.26) --
	(124.92, 95.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.85, 96.72) --
	(127.06, 94.62) --
	(124.63, 94.62) --
	(125.85, 96.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.78, 96.87) --
	(127.99, 94.77) --
	(125.56, 94.77) --
	(126.78, 96.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.71, 96.64) --
	(128.92, 94.54) --
	(126.49, 94.54) --
	(127.71, 96.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.64, 97.30) --
	(129.85, 95.20) --
	(127.43, 95.20) --
	(128.64, 97.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.57, 97.49) --
	(130.78, 95.39) --
	(128.36, 95.39) --
	(129.57, 97.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.50, 97.85) --
	(131.71, 95.75) --
	(129.29, 95.75) --
	(130.50, 97.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.43, 98.66) --
	(132.64, 96.56) --
	(130.22, 96.56) --
	(131.43, 98.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.36, 99.05) --
	(133.57, 96.95) --
	(131.15, 96.95) --
	(132.36, 99.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.29, 99.26) --
	(134.50, 97.16) --
	(132.08, 97.16) --
	(133.29, 99.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.22, 89.68) --
	(135.43, 87.58) --
	(133.01, 87.58) --
	(134.22, 89.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.15,102.68) --
	(136.36,100.58) --
	(133.94,100.58) --
	(135.15,102.68);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.14,110.09) -- ( 43.94,111.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.14,111.89) -- ( 43.94,110.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.07, 99.80) -- ( 44.87,101.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.07,101.60) -- ( 44.87, 99.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.00,110.21) -- ( 45.80,112.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.00,112.01) -- ( 45.80,110.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.94, 99.89) -- ( 46.74,101.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.94,101.69) -- ( 46.74, 99.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.87,110.10) -- ( 47.67,111.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.87,111.90) -- ( 47.67,110.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.80, 99.82) -- ( 48.60,101.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.80,101.62) -- ( 48.60, 99.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.73, 99.91) -- ( 49.53,101.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.73,101.71) -- ( 49.53, 99.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.66, 99.86) -- ( 50.46,101.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.66,101.66) -- ( 50.46, 99.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.59, 99.81) -- ( 51.39,101.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.59,101.61) -- ( 51.39, 99.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.52,100.01) -- ( 52.32,101.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.52,101.81) -- ( 52.32,100.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.45, 99.91) -- ( 53.25,101.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.45,101.71) -- ( 53.25, 99.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.38, 99.90) -- ( 54.18,101.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.38,101.70) -- ( 54.18, 99.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.31, 99.61) -- ( 55.11,101.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.31,101.41) -- ( 55.11, 99.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.24, 99.69) -- ( 56.04,101.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.24,101.49) -- ( 56.04, 99.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.17, 99.97) -- ( 56.97,101.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.17,101.77) -- ( 56.97, 99.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.10,100.00) -- ( 57.90,101.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.10,101.80) -- ( 57.90,100.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.03, 99.93) -- ( 58.83,101.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.03,101.73) -- ( 58.83, 99.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.96,110.11) -- ( 59.76,111.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.96,111.91) -- ( 59.76,110.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.89, 99.80) -- ( 60.69,101.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.89,101.60) -- ( 60.69, 99.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.82, 99.80) -- ( 61.62,101.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.82,101.60) -- ( 61.62, 99.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.75, 99.93) -- ( 62.55,101.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.75,101.73) -- ( 62.55, 99.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.68,110.26) -- ( 63.48,112.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.68,112.06) -- ( 63.48,110.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.61, 99.91) -- ( 64.41,101.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.61,101.71) -- ( 64.41, 99.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.54, 99.72) -- ( 65.34,101.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.54,101.52) -- ( 65.34, 99.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.47, 99.79) -- ( 66.27,101.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.47,101.59) -- ( 66.27, 99.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.40, 99.79) -- ( 67.20,101.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.40,101.59) -- ( 67.20, 99.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.33,120.59) -- ( 68.13,122.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.33,122.39) -- ( 68.13,120.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.26,100.02) -- ( 69.06,101.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.26,101.82) -- ( 69.06,100.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.19, 99.64) -- ( 69.99,101.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.19,101.44) -- ( 69.99, 99.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.12, 99.83) -- ( 70.92,101.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.12,101.63) -- ( 70.92, 99.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05, 99.77) -- ( 71.85,101.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,101.57) -- ( 71.85, 99.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.99,110.10) -- ( 72.79,111.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.99,111.90) -- ( 72.79,110.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.92,100.01) -- ( 73.72,101.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.92,101.81) -- ( 73.72,100.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.85, 99.86) -- ( 74.65,101.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.85,101.66) -- ( 74.65, 99.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.78,110.35) -- ( 75.58,112.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.78,112.15) -- ( 75.58,110.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.71, 99.90) -- ( 76.51,101.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.71,101.70) -- ( 76.51, 99.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.64, 99.99) -- ( 77.44,101.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.64,101.79) -- ( 77.44, 99.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.57, 99.96) -- ( 78.37,101.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.57,101.76) -- ( 78.37, 99.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.50, 99.97) -- ( 79.30,101.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.50,101.77) -- ( 79.30, 99.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.43, 99.86) -- ( 80.23,101.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.43,101.66) -- ( 80.23, 99.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.36,110.20) -- ( 81.16,112.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.36,112.00) -- ( 81.16,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.29, 99.95) -- ( 82.09,101.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.29,101.75) -- ( 82.09, 99.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.22, 89.50) -- ( 83.02, 91.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.22, 91.30) -- ( 83.02, 89.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.15, 99.89) -- ( 83.95,101.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.15,101.69) -- ( 83.95, 99.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.08, 99.94) -- ( 84.88,101.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.08,101.74) -- ( 84.88, 99.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.01, 99.84) -- ( 85.81,101.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.01,101.64) -- ( 85.81, 99.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.94, 89.76) -- ( 86.74, 91.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.94, 91.56) -- ( 86.74, 89.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.87,110.28) -- ( 87.67,112.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.87,112.08) -- ( 87.67,110.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.80,110.21) -- ( 88.60,112.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.80,112.01) -- ( 88.60,110.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.73, 89.59) -- ( 89.53, 91.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.73, 91.39) -- ( 89.53, 89.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.66,120.44) -- ( 90.46,122.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.66,122.24) -- ( 90.46,120.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.59, 99.85) -- ( 91.39,101.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.59,101.65) -- ( 91.39, 99.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.52, 99.76) -- ( 92.32,101.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.52,101.56) -- ( 92.32, 99.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.45, 99.91) -- ( 93.25,101.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.45,101.71) -- ( 93.25, 99.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.38, 99.84) -- ( 94.18,101.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.38,101.64) -- ( 94.18, 99.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.31, 99.79) -- ( 95.11,101.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.31,101.59) -- ( 95.11, 99.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.24, 99.77) -- ( 96.04,101.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.24,101.57) -- ( 96.04, 99.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.17, 89.68) -- ( 96.97, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.17, 91.48) -- ( 96.97, 89.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.11, 89.62) -- ( 97.91, 91.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.11, 91.42) -- ( 97.91, 89.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.04, 89.53) -- ( 98.84, 91.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.04, 91.33) -- ( 98.84, 89.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.97, 99.94) -- ( 99.77,101.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.97,101.74) -- ( 99.77, 99.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.90, 99.70) -- (100.70,101.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.90,101.50) -- (100.70, 99.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.83, 89.66) -- (101.63, 91.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.83, 91.46) -- (101.63, 89.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.76, 89.51) -- (102.56, 91.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.76, 91.31) -- (102.56, 89.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.69, 89.55) -- (103.49, 91.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.69, 91.35) -- (103.49, 89.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.62, 99.83) -- (104.42,101.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.62,101.63) -- (104.42, 99.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.55,100.03) -- (105.35,101.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.55,101.83) -- (105.35,100.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.48, 89.45) -- (106.28, 91.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.48, 91.25) -- (106.28, 89.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.41, 99.99) -- (107.21,101.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.41,101.79) -- (107.21, 99.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.34, 89.49) -- (108.14, 91.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.34, 91.29) -- (108.14, 89.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.27, 89.64) -- (109.07, 91.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.27, 91.44) -- (109.07, 89.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.20, 99.91) -- (110.00,101.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.20,101.71) -- (110.00, 99.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.13, 99.86) -- (110.93,101.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.13,101.66) -- (110.93, 99.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.06,110.12) -- (111.86,111.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.06,111.92) -- (111.86,110.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.99, 89.48) -- (112.79, 91.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.99, 91.28) -- (112.79, 89.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.92, 99.95) -- (113.72,101.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.92,101.75) -- (113.72, 99.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.85,110.10) -- (114.65,111.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.85,111.90) -- (114.65,110.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.78,100.01) -- (115.58,101.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.78,101.81) -- (115.58,100.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.71, 89.64) -- (116.51, 91.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.71, 91.44) -- (116.51, 89.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.64,100.09) -- (117.44,101.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.64,101.89) -- (117.44,100.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.57, 89.66) -- (118.37, 91.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.57, 91.46) -- (118.37, 89.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.50, 89.56) -- (119.30, 91.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.50, 91.36) -- (119.30, 89.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.43, 89.64) -- (120.23, 91.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.43, 91.44) -- (120.23, 89.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.36, 89.51) -- (121.16, 91.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.36, 91.31) -- (121.16, 89.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.29, 89.50) -- (122.09, 91.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.29, 91.30) -- (122.09, 89.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.22, 89.68) -- (123.02, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.22, 91.48) -- (123.02, 89.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.16, 89.61) -- (123.96, 91.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.16, 91.41) -- (123.96, 89.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.09, 89.43) -- (124.89, 91.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.09, 91.23) -- (124.89, 89.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.02, 89.48) -- (125.82, 91.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.02, 91.28) -- (125.82, 89.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.95, 89.55) -- (126.75, 91.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.95, 91.35) -- (126.75, 89.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.88, 89.58) -- (127.68, 91.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.88, 91.38) -- (127.68, 89.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.81, 89.41) -- (128.61, 91.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.81, 91.21) -- (128.61, 89.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.74, 89.52) -- (129.54, 91.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.74, 91.32) -- (129.54, 89.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.67, 89.49) -- (130.47, 91.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.67, 91.29) -- (130.47, 89.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.60, 89.67) -- (131.40, 91.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.60, 91.47) -- (131.40, 89.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.53, 89.59) -- (132.33, 91.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.53, 91.39) -- (132.33, 89.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.46, 89.60) -- (133.26, 91.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.46, 91.40) -- (133.26, 89.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.39, 89.52) -- (134.19, 91.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.39, 91.32) -- (134.19, 89.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.32, 79.33) -- (135.12, 81.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.32, 81.13) -- (135.12, 79.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.25, 89.48) -- (136.05, 91.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.25, 91.28) -- (136.05, 89.48);
\end{scope}
\end{tikzpicture}


==> results/values-att-ripple-lcc.tex <==
% Created by tikzDevice version 0.10.1.1 on 2019-06-29 17:12:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
% as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (158.99,166.22);
\begin{scope}
% (  0.00,  0.00) rectangle (158.99,166.22);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 42.54, 57.03) rectangle ( 43.54, 58.03);

\path[fill=fillColor] ( 43.47, 57.37) rectangle ( 44.47, 58.37);

\path[fill=fillColor] ( 44.40, 57.63) rectangle ( 45.40, 58.63);

\path[fill=fillColor] ( 45.34, 57.96) rectangle ( 46.34, 58.96);

\path[fill=fillColor] ( 46.27, 58.00) rectangle ( 47.27, 59.00);

\path[fill=fillColor] ( 47.20, 58.23) rectangle ( 48.20, 59.23);

\path[fill=fillColor] ( 48.13, 58.52) rectangle ( 49.13, 59.52);

\path[fill=fillColor] ( 49.06, 58.52) rectangle ( 50.06, 59.52);

\path[fill=fillColor] ( 49.99, 58.56) rectangle ( 50.99, 59.56);

\path[fill=fillColor] ( 50.92, 58.70) rectangle ( 51.92, 59.70);

\path[fill=fillColor] ( 51.85, 58.70) rectangle ( 52.85, 59.70);

\path[fill=fillColor] ( 52.78, 58.74) rectangle ( 53.78, 59.74);

\path[fill=fillColor] ( 53.71, 58.76) rectangle ( 54.71, 59.76);

\path[fill=fillColor] ( 54.64, 58.94) rectangle ( 55.64, 59.94);

\path[fill=fillColor] ( 55.57, 58.94) rectangle ( 56.57, 59.94);

\path[fill=fillColor] ( 56.50, 58.97) rectangle ( 57.50, 59.97);

\path[fill=fillColor] ( 57.43, 58.98) rectangle ( 58.43, 59.98);

\path[fill=fillColor] ( 58.36, 59.13) rectangle ( 59.36, 60.13);

\path[fill=fillColor] ( 59.29, 59.22) rectangle ( 60.29, 60.22);

\path[fill=fillColor] ( 60.22, 59.25) rectangle ( 61.22, 60.25);

\path[fill=fillColor] ( 61.15, 59.29) rectangle ( 62.15, 60.29);

\path[fill=fillColor] ( 62.08, 59.30) rectangle ( 63.08, 60.30);

\path[fill=fillColor] ( 63.01, 59.34) rectangle ( 64.01, 60.34);

\path[fill=fillColor] ( 63.94, 59.37) rectangle ( 64.94, 60.37);

\path[fill=fillColor] ( 64.87, 59.43) rectangle ( 65.87, 60.43);

\path[fill=fillColor] ( 65.80, 59.44) rectangle ( 66.80, 60.44);

\path[fill=fillColor] ( 66.73, 59.45) rectangle ( 67.73, 60.45);

\path[fill=fillColor] ( 67.66, 59.45) rectangle ( 68.66, 60.45);

\path[fill=fillColor] ( 68.59, 59.46) rectangle ( 69.59, 60.46);

\path[fill=fillColor] ( 69.52, 59.47) rectangle ( 70.52, 60.47);

\path[fill=fillColor] ( 70.45, 59.48) rectangle ( 71.45, 60.48);

\path[fill=fillColor] ( 71.39, 59.48) rectangle ( 72.39, 60.48);

\path[fill=fillColor] ( 72.32, 59.48) rectangle ( 73.32, 60.48);

\path[fill=fillColor] ( 73.25, 59.48) rectangle ( 74.25, 60.48);

\path[fill=fillColor] ( 74.18, 59.49) rectangle ( 75.18, 60.49);

\path[fill=fillColor] ( 75.11, 59.49) rectangle ( 76.11, 60.49);

\path[fill=fillColor] ( 76.04, 59.49) rectangle ( 77.04, 60.49);

\path[fill=fillColor] ( 76.97, 59.50) rectangle ( 77.97, 60.50);

\path[fill=fillColor] ( 77.90, 59.50) rectangle ( 78.90, 60.50);

\path[fill=fillColor] ( 78.83, 59.50) rectangle ( 79.83, 60.50);

\path[fill=fillColor] ( 79.76, 59.50) rectangle ( 80.76, 60.50);

\path[fill=fillColor] ( 80.69, 59.50) rectangle ( 81.69, 60.50);

\path[fill=fillColor] ( 81.62, 59.50) rectangle ( 82.62, 60.50);

\path[fill=fillColor] ( 82.55, 59.50) rectangle ( 83.55, 60.50);

\path[fill=fillColor] ( 83.48, 59.51) rectangle ( 84.48, 60.51);

\path[fill=fillColor] ( 84.41, 59.51) rectangle ( 85.41, 60.51);

\path[fill=fillColor] ( 85.34, 59.51) rectangle ( 86.34, 60.51);

\path[fill=fillColor] ( 86.27, 59.51) rectangle ( 87.27, 60.51);

\path[fill=fillColor] ( 87.20, 59.51) rectangle ( 88.20, 60.51);

\path[fill=fillColor] ( 88.13, 59.59) rectangle ( 89.13, 60.59);

\path[fill=fillColor] ( 89.06, 59.60) rectangle ( 90.06, 60.60);

\path[fill=fillColor] ( 89.99, 59.62) rectangle ( 90.99, 60.62);

\path[fill=fillColor] ( 90.92, 59.63) rectangle ( 91.92, 60.63);

\path[fill=fillColor] ( 91.85, 59.64) rectangle ( 92.85, 60.64);

\path[fill=fillColor] ( 92.78, 59.64) rectangle ( 93.78, 60.64);

\path[fill=fillColor] ( 93.71, 59.65) rectangle ( 94.71, 60.65);

\path[fill=fillColor] ( 94.64, 59.66) rectangle ( 95.64, 60.66);

\path[fill=fillColor] ( 95.57, 59.66) rectangle ( 96.57, 60.66);

\path[fill=fillColor] ( 96.51, 59.66) rectangle ( 97.51, 60.66);

\path[fill=fillColor] ( 97.44, 59.66) rectangle ( 98.44, 60.66);

\path[fill=fillColor] ( 98.37, 59.66) rectangle ( 99.37, 60.66);

\path[fill=fillColor] ( 99.30, 59.66) rectangle (100.30, 60.66);

\path[fill=fillColor] (100.23, 59.66) rectangle (101.23, 60.66);

\path[fill=fillColor] (101.16, 59.67) rectangle (102.16, 60.67);

\path[fill=fillColor] (102.09, 59.68) rectangle (103.09, 60.68);

\path[fill=fillColor] (103.02, 59.69) rectangle (104.02, 60.69);

\path[fill=fillColor] (103.95, 59.97) rectangle (104.95, 60.97);

\path[fill=fillColor] (104.88, 60.33) rectangle (105.88, 61.33);

\path[fill=fillColor] (105.81, 60.33) rectangle (106.81, 61.33);

\path[fill=fillColor] (106.74, 60.35) rectangle (107.74, 61.35);

\path[fill=fillColor] (107.67, 60.37) rectangle (108.67, 61.37);

\path[fill=fillColor] (108.60, 60.41) rectangle (109.60, 61.41);

\path[fill=fillColor] (109.53, 60.46) rectangle (110.53, 61.46);

\path[fill=fillColor] (110.46, 60.47) rectangle (111.46, 61.47);

\path[fill=fillColor] (111.39, 60.48) rectangle (112.39, 61.48);

\path[fill=fillColor] (112.32, 60.48) rectangle (113.32, 61.48);

\path[fill=fillColor] (113.25, 60.49) rectangle (114.25, 61.49);

\path[fill=fillColor] (114.18, 60.49) rectangle (115.18, 61.49);

\path[fill=fillColor] (115.11, 60.60) rectangle (116.11, 61.60);

\path[fill=fillColor] (116.04, 60.62) rectangle (117.04, 61.62);

\path[fill=fillColor] (116.97, 60.63) rectangle (117.97, 61.63);

\path[fill=fillColor] (117.90, 60.64) rectangle (118.90, 61.64);

\path[fill=fillColor] (118.83, 60.64) rectangle (119.83, 61.64);

\path[fill=fillColor] (119.76, 60.64) rectangle (120.76, 61.64);

\path[fill=fillColor] (120.69, 60.65) rectangle (121.69, 61.65);

\path[fill=fillColor] (121.62, 60.65) rectangle (122.62, 61.65);

\path[fill=fillColor] (122.56, 60.66) rectangle (123.56, 61.66);

\path[fill=fillColor] (123.49, 60.67) rectangle (124.49, 61.67);

\path[fill=fillColor] (124.42, 60.81) rectangle (125.42, 61.81);

\path[fill=fillColor] (125.35, 61.14) rectangle (126.35, 62.14);

\path[fill=fillColor] (126.28, 61.17) rectangle (127.28, 62.17);

\path[fill=fillColor] (127.21, 61.21) rectangle (128.21, 62.21);

\path[fill=fillColor] (128.14, 61.22) rectangle (129.14, 62.22);

\path[fill=fillColor] (129.07, 61.24) rectangle (130.07, 62.24);

\path[fill=fillColor] (130.00, 61.30) rectangle (131.00, 62.30);

\path[fill=fillColor] (130.93, 61.36) rectangle (131.93, 62.36);

\path[fill=fillColor] (131.86, 61.50) rectangle (132.86, 62.50);

\path[fill=fillColor] (132.79, 61.60) rectangle (133.79, 62.60);

\path[fill=fillColor] (133.72, 61.61) rectangle (134.72, 62.61);

\path[fill=fillColor] (134.65, 61.64) rectangle (135.65, 62.64);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (158.99,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.11, 48.96) -- (135.15, 48.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.11, 48.96) -- ( 42.11, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72, 48.96) -- ( 60.72, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.33, 48.96) -- ( 79.33, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.94, 48.96) -- ( 97.94, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.54, 48.96) -- (116.54, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.15, 48.96) -- (135.15, 44.16);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.11, 34.56) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 60.72, 34.56) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 79.33, 34.56) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.94, 34.56) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (116.54, 34.56) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.15, 34.56) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 51.85) -- ( 39.36,123.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 51.85) -- ( 34.56, 51.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 62.15) -- ( 34.56, 62.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 72.45) -- ( 34.56, 72.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 82.76) -- ( 34.56, 82.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 93.06) -- ( 34.56, 93.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,103.37) -- ( 34.56,103.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,113.67) -- ( 34.56,113.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,123.98) -- ( 34.56,123.98);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 49.24) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 59.55) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 69.85) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 80.15) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 90.46) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,100.76) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,111.07) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,121.37) {7};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 48.96) --
	(138.83, 48.96) --
	(138.83,126.86) --
	( 39.36,126.86) --
	( 39.36, 48.96);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (158.99,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 89.10, 24.00) {Run index};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 89.10,128.78) {Ripple};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.04, 86.03) --
	( 44.26, 83.93) --
	( 41.83, 83.93) --
	( 43.04, 86.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.97, 96.12) --
	( 45.19, 94.02) --
	( 42.76, 94.02) --
	( 43.97, 96.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.90, 87.47) --
	( 46.12, 85.37) --
	( 43.69, 85.37) --
	( 44.90, 87.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.84, 87.94) --
	( 47.05, 85.84) --
	( 44.62, 85.84) --
	( 45.84, 87.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.77, 88.18) --
	( 47.98, 86.08) --
	( 45.55, 86.08) --
	( 46.77, 88.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.70, 88.66) --
	( 48.91, 86.56) --
	( 46.48, 86.56) --
	( 47.70, 88.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.63, 89.20) --
	( 49.84, 87.10) --
	( 47.41, 87.10) --
	( 48.63, 89.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.56, 89.20) --
	( 50.77, 87.10) --
	( 48.34, 87.10) --
	( 49.56, 89.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.49, 89.20) --
	( 51.70, 87.10) --
	( 49.27, 87.10) --
	( 50.49, 89.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.42, 89.63) --
	( 52.63, 87.53) --
	( 50.21, 87.53) --
	( 51.42, 89.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.35, 89.53) --
	( 53.56, 87.43) --
	( 51.14, 87.43) --
	( 52.35, 89.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.28, 89.46) --
	( 54.49, 87.36) --
	( 52.07, 87.36) --
	( 53.28, 89.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.21, 89.46) --
	( 55.42, 87.36) --
	( 53.00, 87.36) --
	( 54.21, 89.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.14, 90.20) --
	( 56.35, 88.10) --
	( 53.93, 88.10) --
	( 55.14, 90.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.07, 90.20) --
	( 57.28, 88.10) --
	( 54.86, 88.10) --
	( 56.07, 90.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.00, 82.47) --
	( 58.21, 80.37) --
	( 55.79, 80.37) --
	( 57.00, 82.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.93, 90.01) --
	( 59.14, 87.91) --
	( 56.72, 87.91) --
	( 57.93, 90.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.86, 93.73) --
	( 60.07, 91.63) --
	( 57.65, 91.63) --
	( 58.86, 93.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.79, 90.44) --
	( 61.00, 88.34) --
	( 58.58, 88.34) --
	( 59.79, 90.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72, 90.82) --
	( 61.93, 88.72) --
	( 59.51, 88.72) --
	( 60.72, 90.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.65, 90.57) --
	( 62.86, 88.47) --
	( 60.44, 88.47) --
	( 61.65, 90.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.58, 90.78) --
	( 63.79, 88.68) --
	( 61.37, 88.68) --
	( 62.58, 90.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.51, 91.03) --
	( 64.72, 88.93) --
	( 62.30, 88.93) --
	( 63.51, 91.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.44, 91.03) --
	( 65.65, 88.93) --
	( 63.23, 88.93) --
	( 64.44, 91.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.37, 91.03) --
	( 66.58, 88.93) --
	( 64.16, 88.93) --
	( 65.37, 91.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.30, 91.03) --
	( 67.52, 88.93) --
	( 65.09, 88.93) --
	( 66.30, 91.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.23, 91.03) --
	( 68.45, 88.93) --
	( 66.02, 88.93) --
	( 67.23, 91.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.16, 91.03) --
	( 69.38, 88.93) --
	( 66.95, 88.93) --
	( 68.16, 91.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.09, 91.03) --
	( 70.31, 88.93) --
	( 67.88, 88.93) --
	( 69.09, 91.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.02, 91.28) --
	( 71.24, 89.18) --
	( 68.81, 89.18) --
	( 70.02, 91.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.95, 91.03) --
	( 72.17, 88.93) --
	( 69.74, 88.93) --
	( 70.95, 91.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 90.99) --
	( 73.10, 88.89) --
	( 70.67, 88.89) --
	( 71.89, 90.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.82, 91.03) --
	( 74.03, 88.93) --
	( 71.60, 88.93) --
	( 72.82, 91.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.75, 91.28) --
	( 74.96, 89.18) --
	( 72.53, 89.18) --
	( 73.75, 91.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.68, 91.03) --
	( 75.89, 88.93) --
	( 73.46, 88.93) --
	( 74.68, 91.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.61, 91.28) --
	( 76.82, 89.18) --
	( 74.39, 89.18) --
	( 75.61, 91.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.54, 91.03) --
	( 77.75, 88.93) --
	( 75.33, 88.93) --
	( 76.54, 91.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.47, 91.28) --
	( 78.68, 89.18) --
	( 76.26, 89.18) --
	( 77.47, 91.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.40, 91.03) --
	( 79.61, 88.93) --
	( 77.19, 88.93) --
	( 78.40, 91.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.33, 91.03) --
	( 80.54, 88.93) --
	( 78.12, 88.93) --
	( 79.33, 91.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.26, 91.28) --
	( 81.47, 89.18) --
	( 79.05, 89.18) --
	( 80.26, 91.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 91.28) --
	( 82.40, 89.18) --
	( 79.98, 89.18) --
	( 81.19, 91.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.12, 91.28) --
	( 83.33, 89.18) --
	( 80.91, 89.18) --
	( 82.12, 91.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.05, 91.28) --
	( 84.26, 89.18) --
	( 81.84, 89.18) --
	( 83.05, 91.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.98, 91.28) --
	( 85.19, 89.18) --
	( 82.77, 89.18) --
	( 83.98, 91.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.91, 91.03) --
	( 86.12, 88.93) --
	( 83.70, 88.93) --
	( 84.91, 91.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.84, 91.03) --
	( 87.05, 88.93) --
	( 84.63, 88.93) --
	( 85.84, 91.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.77, 91.28) --
	( 87.98, 89.18) --
	( 85.56, 89.18) --
	( 86.77, 91.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.70, 91.28) --
	( 88.91, 89.18) --
	( 86.49, 89.18) --
	( 87.70, 91.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.63, 91.48) --
	( 89.84, 89.38) --
	( 87.42, 89.38) --
	( 88.63, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.56, 91.48) --
	( 90.77, 89.38) --
	( 88.35, 89.38) --
	( 89.56, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.49, 91.48) --
	( 91.70, 89.38) --
	( 89.28, 89.38) --
	( 90.49, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.42, 91.48) --
	( 92.63, 89.38) --
	( 90.21, 89.38) --
	( 91.42, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.35, 91.48) --
	( 93.57, 89.38) --
	( 91.14, 89.38) --
	( 92.35, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.28, 91.48) --
	( 94.50, 89.38) --
	( 92.07, 89.38) --
	( 93.28, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.21, 91.48) --
	( 95.43, 89.38) --
	( 93.00, 89.38) --
	( 94.21, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.14, 91.48) --
	( 96.36, 89.38) --
	( 93.93, 89.38) --
	( 95.14, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.07, 91.48) --
	( 97.29, 89.38) --
	( 94.86, 89.38) --
	( 96.07, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01, 91.48) --
	( 98.22, 89.38) --
	( 95.79, 89.38) --
	( 97.01, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.94, 91.48) --
	( 99.15, 89.38) --
	( 96.72, 89.38) --
	( 97.94, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.87, 91.48) --
	(100.08, 89.38) --
	( 97.65, 89.38) --
	( 98.87, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.80, 91.48) --
	(101.01, 89.38) --
	( 98.58, 89.38) --
	( 99.80, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.73, 91.48) --
	(101.94, 89.38) --
	( 99.51, 89.38) --
	(100.73, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.66, 91.48) --
	(102.87, 89.38) --
	(100.44, 89.38) --
	(101.66, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.59, 91.48) --
	(103.80, 89.38) --
	(101.38, 89.38) --
	(102.59, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.52, 91.48) --
	(104.73, 89.38) --
	(102.31, 89.38) --
	(103.52, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.45, 92.14) --
	(105.66, 90.04) --
	(103.24, 90.04) --
	(104.45, 92.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.38, 92.74) --
	(106.59, 90.64) --
	(104.17, 90.64) --
	(105.38, 92.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.31, 92.74) --
	(107.52, 90.64) --
	(105.10, 90.64) --
	(106.31, 92.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.24, 92.74) --
	(108.45, 90.64) --
	(106.03, 90.64) --
	(107.24, 92.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.17, 92.73) --
	(109.38, 90.63) --
	(106.96, 90.63) --
	(108.17, 92.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.10, 92.74) --
	(110.31, 90.64) --
	(107.89, 90.64) --
	(109.10, 92.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.03, 93.36) --
	(111.24, 91.27) --
	(108.82, 91.27) --
	(110.03, 93.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.96, 93.36) --
	(112.17, 91.27) --
	(109.75, 91.27) --
	(110.96, 93.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.89, 93.36) --
	(113.10, 91.27) --
	(110.68, 91.27) --
	(111.89, 93.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.82, 93.36) --
	(114.03, 91.26) --
	(111.61, 91.26) --
	(112.82, 93.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.75, 93.05) --
	(114.96, 90.95) --
	(112.54, 90.95) --
	(113.75, 93.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.68, 93.36) --
	(115.89, 91.27) --
	(113.47, 91.27) --
	(114.68, 93.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.61, 93.43) --
	(116.82, 91.33) --
	(114.40, 91.33) --
	(115.61, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.54, 93.43) --
	(117.75, 91.33) --
	(115.33, 91.33) --
	(116.54, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.47, 93.43) --
	(118.69, 91.33) --
	(116.26, 91.33) --
	(117.47, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.40, 93.43) --
	(119.62, 91.33) --
	(117.19, 91.33) --
	(118.40, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.33, 93.43) --
	(120.55, 91.33) --
	(118.12, 91.33) --
	(119.33, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.26, 93.43) --
	(121.48, 91.33) --
	(119.05, 91.33) --
	(120.26, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.19, 93.43) --
	(122.41, 91.33) --
	(119.98, 91.33) --
	(121.19, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.12, 93.43) --
	(123.34, 91.33) --
	(120.91, 91.33) --
	(122.12, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.06, 93.43) --
	(124.27, 91.33) --
	(121.84, 91.33) --
	(123.06, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.99, 93.43) --
	(125.20, 91.33) --
	(122.77, 91.33) --
	(123.99, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.92, 93.70) --
	(126.13, 91.60) --
	(123.70, 91.60) --
	(124.92, 93.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.85, 94.63) --
	(127.06, 92.53) --
	(124.63, 92.53) --
	(125.85, 94.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.78, 94.63) --
	(127.99, 92.53) --
	(125.56, 92.53) --
	(126.78, 94.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.71, 94.85) --
	(128.92, 92.75) --
	(126.49, 92.75) --
	(127.71, 94.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.64, 94.65) --
	(129.85, 92.55) --
	(127.43, 92.55) --
	(128.64, 94.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.57, 94.82) --
	(130.78, 92.72) --
	(128.36, 92.72) --
	(129.57, 94.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.50, 94.96) --
	(131.71, 92.86) --
	(129.29, 92.86) --
	(130.50, 94.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.43, 95.03) --
	(132.64, 92.93) --
	(130.22, 92.93) --
	(131.43, 95.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.36, 95.37) --
	(133.57, 93.27) --
	(131.15, 93.27) --
	(132.36, 95.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.29,113.17) --
	(134.50,111.07) --
	(132.08,111.07) --
	(133.29,113.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.22,108.85) --
	(135.43,106.75) --
	(133.01,106.75) --
	(134.22,108.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.15,115.34) --
	(136.36,113.24) --
	(133.94,113.24) --
	(135.15,115.34);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.14, 82.15) -- ( 43.94, 83.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.14, 83.95) -- ( 43.94, 82.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.07, 82.20) -- ( 44.87, 84.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.07, 84.00) -- ( 44.87, 82.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.00, 82.16) -- ( 45.80, 83.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.00, 83.96) -- ( 45.80, 82.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.94, 82.10) -- ( 46.74, 83.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.94, 83.90) -- ( 46.74, 82.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.87, 82.22) -- ( 47.67, 84.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.87, 84.02) -- ( 47.67, 82.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.80, 82.16) -- ( 48.60, 83.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.80, 83.96) -- ( 48.60, 82.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.73, 82.20) -- ( 49.53, 84.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.73, 84.00) -- ( 49.53, 82.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.66, 82.19) -- ( 50.46, 83.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.66, 83.99) -- ( 50.46, 82.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.59, 82.11) -- ( 51.39, 83.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.59, 83.91) -- ( 51.39, 82.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.52, 82.13) -- ( 52.32, 83.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.52, 83.93) -- ( 52.32, 82.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.45, 82.13) -- ( 53.25, 83.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.45, 83.93) -- ( 53.25, 82.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.38, 82.17) -- ( 54.18, 83.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.38, 83.97) -- ( 54.18, 82.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.31, 82.10) -- ( 55.11, 83.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.31, 83.90) -- ( 55.11, 82.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.24, 82.13) -- ( 56.04, 83.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.24, 83.93) -- ( 56.04, 82.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.17, 82.19) -- ( 56.97, 83.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.17, 83.99) -- ( 56.97, 82.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.10, 71.87) -- ( 57.90, 73.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.10, 73.67) -- ( 57.90, 71.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.03, 82.15) -- ( 58.83, 83.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.03, 83.95) -- ( 58.83, 82.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.96, 82.18) -- ( 59.76, 83.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.96, 83.98) -- ( 59.76, 82.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.89, 82.11) -- ( 60.69, 83.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.89, 83.91) -- ( 60.69, 82.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.82, 82.20) -- ( 61.62, 84.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.82, 84.00) -- ( 61.62, 82.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.75, 82.09) -- ( 62.55, 83.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.75, 83.89) -- ( 62.55, 82.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.68, 82.20) -- ( 63.48, 84.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.68, 84.00) -- ( 63.48, 82.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.61, 82.21) -- ( 64.41, 84.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.61, 84.01) -- ( 64.41, 82.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.54, 82.13) -- ( 65.34, 83.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.54, 83.93) -- ( 65.34, 82.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.47, 82.22) -- ( 66.27, 84.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.47, 84.02) -- ( 66.27, 82.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.40, 82.16) -- ( 67.20, 83.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.40, 83.96) -- ( 67.20, 82.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.33, 82.19) -- ( 68.13, 83.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.33, 83.99) -- ( 68.13, 82.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.26, 82.18) -- ( 69.06, 83.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.26, 83.98) -- ( 69.06, 82.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.19, 82.15) -- ( 69.99, 83.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.19, 83.95) -- ( 69.99, 82.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.12, 82.17) -- ( 70.92, 83.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.12, 83.97) -- ( 70.92, 82.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05, 82.16) -- ( 71.85, 83.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05, 83.96) -- ( 71.85, 82.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.99, 82.12) -- ( 72.79, 83.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.99, 83.92) -- ( 72.79, 82.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.92, 82.15) -- ( 73.72, 83.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.92, 83.95) -- ( 73.72, 82.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.85, 82.12) -- ( 74.65, 83.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.85, 83.92) -- ( 74.65, 82.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.78, 82.10) -- ( 75.58, 83.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.78, 83.90) -- ( 75.58, 82.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.71, 82.10) -- ( 76.51, 83.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.71, 83.90) -- ( 76.51, 82.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.64, 82.09) -- ( 77.44, 83.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.64, 83.89) -- ( 77.44, 82.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.57, 82.11) -- ( 78.37, 83.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.57, 83.91) -- ( 78.37, 82.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.50, 82.16) -- ( 79.30, 83.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.50, 83.96) -- ( 79.30, 82.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.43, 82.10) -- ( 80.23, 83.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.43, 83.90) -- ( 80.23, 82.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.36, 82.15) -- ( 81.16, 83.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.36, 83.95) -- ( 81.16, 82.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.29, 82.20) -- ( 82.09, 84.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.29, 84.00) -- ( 82.09, 82.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.22, 82.11) -- ( 83.02, 83.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.22, 83.91) -- ( 83.02, 82.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.15, 82.18) -- ( 83.95, 83.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.15, 83.98) -- ( 83.95, 82.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.08, 82.13) -- ( 84.88, 83.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.08, 83.93) -- ( 84.88, 82.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.01, 82.11) -- ( 85.81, 83.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.01, 83.91) -- ( 85.81, 82.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.94, 82.15) -- ( 86.74, 83.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.94, 83.95) -- ( 86.74, 82.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.87, 82.15) -- ( 87.67, 83.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.87, 83.95) -- ( 87.67, 82.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.80, 82.09) -- ( 88.60, 83.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.80, 83.89) -- ( 88.60, 82.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.73, 82.22) -- ( 89.53, 84.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.73, 84.02) -- ( 89.53, 82.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.66, 82.16) -- ( 90.46, 83.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.66, 83.96) -- ( 90.46, 82.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.59, 82.18) -- ( 91.39, 83.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.59, 83.98) -- ( 91.39, 82.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.52, 82.17) -- ( 92.32, 83.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.52, 83.97) -- ( 92.32, 82.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.45, 82.13) -- ( 93.25, 83.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.45, 83.93) -- ( 93.25, 82.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.38, 82.14) -- ( 94.18, 83.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.38, 83.94) -- ( 94.18, 82.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.31, 82.11) -- ( 95.11, 83.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.31, 83.91) -- ( 95.11, 82.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.24, 82.22) -- ( 96.04, 84.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.24, 84.02) -- ( 96.04, 82.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.17, 82.11) -- ( 96.97, 83.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.17, 83.91) -- ( 96.97, 82.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.11, 82.15) -- ( 97.91, 83.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.11, 83.95) -- ( 97.91, 82.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.04, 82.15) -- ( 98.84, 83.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.04, 83.95) -- ( 98.84, 82.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.97, 82.13) -- ( 99.77, 83.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.97, 83.93) -- ( 99.77, 82.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.90, 82.10) -- (100.70, 83.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.90, 83.90) -- (100.70, 82.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.83, 82.16) -- (101.63, 83.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.83, 83.96) -- (101.63, 82.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.76, 82.14) -- (102.56, 83.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.76, 83.94) -- (102.56, 82.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.69, 82.08) -- (103.49, 83.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.69, 83.88) -- (103.49, 82.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.62, 82.09) -- (104.42, 83.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.62, 83.89) -- (104.42, 82.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.55, 82.22) -- (105.35, 84.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.55, 84.02) -- (105.35, 82.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.48, 82.18) -- (106.28, 83.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.48, 83.98) -- (106.28, 82.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.41, 82.25) -- (107.21, 84.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.41, 84.05) -- (107.21, 82.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.34, 82.17) -- (108.14, 83.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.34, 83.97) -- (108.14, 82.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.27, 82.11) -- (109.07, 83.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.27, 83.91) -- (109.07, 82.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.20, 82.14) -- (110.00, 83.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.20, 83.94) -- (110.00, 82.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.13, 82.15) -- (110.93, 83.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.13, 83.95) -- (110.93, 82.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.06, 82.15) -- (111.86, 83.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.06, 83.95) -- (111.86, 82.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.99, 82.26) -- (112.79, 84.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.99, 84.06) -- (112.79, 82.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.92, 82.20) -- (113.72, 84.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.92, 84.00) -- (113.72, 82.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.85, 82.22) -- (114.65, 84.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.85, 84.02) -- (114.65, 82.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.78, 82.14) -- (115.58, 83.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.78, 83.94) -- (115.58, 82.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.71, 82.19) -- (116.51, 83.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.71, 83.99) -- (116.51, 82.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.64, 82.16) -- (117.44, 83.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.64, 83.96) -- (117.44, 82.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.57, 82.17) -- (118.37, 83.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.57, 83.97) -- (118.37, 82.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.50, 82.17) -- (119.30, 83.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.50, 83.97) -- (119.30, 82.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.43, 82.11) -- (120.23, 83.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.43, 83.91) -- (120.23, 82.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.36, 82.15) -- (121.16, 83.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.36, 83.95) -- (121.16, 82.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.29, 82.13) -- (122.09, 83.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.29, 83.93) -- (122.09, 82.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.22, 82.10) -- (123.02, 83.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.22, 83.90) -- (123.02, 82.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.16, 82.10) -- (123.96, 83.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.16, 83.90) -- (123.96, 82.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.09, 82.10) -- (124.89, 83.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.09, 83.90) -- (124.89, 82.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.02, 82.13) -- (125.82, 83.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.02, 83.93) -- (125.82, 82.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.95, 82.10) -- (126.75, 83.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.95, 83.90) -- (126.75, 82.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.88, 82.12) -- (127.68, 83.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.88, 83.92) -- (127.68, 82.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.81, 82.18) -- (128.61, 83.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.81, 83.98) -- (128.61, 82.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.74, 82.18) -- (129.54, 83.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.74, 83.98) -- (129.54, 82.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.67, 82.12) -- (130.47, 83.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.67, 83.92) -- (130.47, 82.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.60, 82.17) -- (131.40, 83.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.60, 83.97) -- (131.40, 82.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.53, 82.12) -- (132.33, 83.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.53, 83.92) -- (132.33, 82.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.46, 82.11) -- (133.26, 83.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.46, 83.91) -- (133.26, 82.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.39, 82.15) -- (134.19, 83.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.39, 83.95) -- (134.19, 82.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.32, 82.16) -- (135.12, 83.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.32, 83.96) -- (135.12, 82.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.25, 82.21) -- (136.05, 84.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.25, 84.01) -- (136.05, 82.21);
\end{scope}
\end{tikzpicture}


==> results/values-trad-ER_63392_26_0.tex <==
% Created by tikzDevice version 0.10.1.1 on 2019-06-29 17:12:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
% as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (158.99,166.22);
\begin{scope}
% (  0.00,  0.00) rectangle (158.99,166.22);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 42.54, 53.01) rectangle ( 43.54, 54.01);

\path[fill=fillColor] ( 43.47, 53.03) rectangle ( 44.47, 54.03);

\path[fill=fillColor] ( 44.40, 53.05) rectangle ( 45.40, 54.05);

\path[fill=fillColor] ( 45.34, 53.06) rectangle ( 46.34, 54.06);

\path[fill=fillColor] ( 46.27, 53.07) rectangle ( 47.27, 54.07);

\path[fill=fillColor] ( 47.20, 53.08) rectangle ( 48.20, 54.08);

\path[fill=fillColor] ( 48.13, 53.09) rectangle ( 49.13, 54.09);

\path[fill=fillColor] ( 49.06, 53.09) rectangle ( 50.06, 54.09);

\path[fill=fillColor] ( 49.99, 53.09) rectangle ( 50.99, 54.09);

\path[fill=fillColor] ( 50.92, 53.10) rectangle ( 51.92, 54.10);

\path[fill=fillColor] ( 51.85, 53.11) rectangle ( 52.85, 54.11);

\path[fill=fillColor] ( 52.78, 53.11) rectangle ( 53.78, 54.11);

\path[fill=fillColor] ( 53.71, 53.12) rectangle ( 54.71, 54.12);

\path[fill=fillColor] ( 54.64, 53.12) rectangle ( 55.64, 54.12);

\path[fill=fillColor] ( 55.57, 53.12) rectangle ( 56.57, 54.12);

\path[fill=fillColor] ( 56.50, 53.13) rectangle ( 57.50, 54.13);

\path[fill=fillColor] ( 57.43, 53.14) rectangle ( 58.43, 54.14);

\path[fill=fillColor] ( 58.36, 53.14) rectangle ( 59.36, 54.14);

\path[fill=fillColor] ( 59.29, 53.16) rectangle ( 60.29, 54.16);

\path[fill=fillColor] ( 60.22, 53.17) rectangle ( 61.22, 54.17);

\path[fill=fillColor] ( 61.15, 53.17) rectangle ( 62.15, 54.17);

\path[fill=fillColor] ( 62.08, 53.17) rectangle ( 63.08, 54.17);

\path[fill=fillColor] ( 63.01, 53.18) rectangle ( 64.01, 54.18);

\path[fill=fillColor] ( 63.94, 53.19) rectangle ( 64.94, 54.19);

\path[fill=fillColor] ( 64.87, 53.19) rectangle ( 65.87, 54.19);

\path[fill=fillColor] ( 65.80, 53.20) rectangle ( 66.80, 54.20);

\path[fill=fillColor] ( 66.73, 53.21) rectangle ( 67.73, 54.21);

\path[fill=fillColor] ( 67.66, 53.22) rectangle ( 68.66, 54.22);

\path[fill=fillColor] ( 68.59, 53.22) rectangle ( 69.59, 54.22);

\path[fill=fillColor] ( 69.52, 53.23) rectangle ( 70.52, 54.23);

\path[fill=fillColor] ( 70.45, 53.23) rectangle ( 71.45, 54.23);

\path[fill=fillColor] ( 71.39, 53.23) rectangle ( 72.39, 54.23);

\path[fill=fillColor] ( 72.32, 53.23) rectangle ( 73.32, 54.23);

\path[fill=fillColor] ( 73.25, 53.24) rectangle ( 74.25, 54.24);

\path[fill=fillColor] ( 74.18, 53.25) rectangle ( 75.18, 54.25);

\path[fill=fillColor] ( 75.11, 53.25) rectangle ( 76.11, 54.25);

\path[fill=fillColor] ( 76.04, 53.26) rectangle ( 77.04, 54.26);

\path[fill=fillColor] ( 76.97, 53.26) rectangle ( 77.97, 54.26);

\path[fill=fillColor] ( 77.90, 53.26) rectangle ( 78.90, 54.26);

\path[fill=fillColor] ( 78.83, 53.26) rectangle ( 79.83, 54.26);

\path[fill=fillColor] ( 79.76, 53.27) rectangle ( 80.76, 54.27);

\path[fill=fillColor] ( 80.69, 53.27) rectangle ( 81.69, 54.27);

\path[fill=fillColor] ( 81.62, 53.27) rectangle ( 82.62, 54.27);

\path[fill=fillColor] ( 82.55, 53.27) rectangle ( 83.55, 54.27);

\path[fill=fillColor] ( 83.48, 53.28) rectangle ( 84.48, 54.28);

\path[fill=fillColor] ( 84.41, 53.28) rectangle ( 85.41, 54.28);

\path[fill=fillColor] ( 85.34, 53.28) rectangle ( 86.34, 54.28);

\path[fill=fillColor] ( 86.27, 53.28) rectangle ( 87.27, 54.28);

\path[fill=fillColor] ( 87.20, 53.28) rectangle ( 88.20, 54.28);

\path[fill=fillColor] ( 88.13, 53.29) rectangle ( 89.13, 54.29);

\path[fill=fillColor] ( 89.06, 53.29) rectangle ( 90.06, 54.29);

\path[fill=fillColor] ( 89.99, 53.29) rectangle ( 90.99, 54.29);

\path[fill=fillColor] ( 90.92, 53.29) rectangle ( 91.92, 54.29);

\path[fill=fillColor] ( 91.85, 53.30) rectangle ( 92.85, 54.30);

\path[fill=fillColor] ( 92.78, 53.30) rectangle ( 93.78, 54.30);

\path[fill=fillColor] ( 93.71, 53.31) rectangle ( 94.71, 54.31);

\path[fill=fillColor] ( 94.64, 53.31) rectangle ( 95.64, 54.31);

\path[fill=fillColor] ( 95.57, 53.31) rectangle ( 96.57, 54.31);

\path[fill=fillColor] ( 96.51, 53.32) rectangle ( 97.51, 54.32);

\path[fill=fillColor] ( 97.44, 53.32) rectangle ( 98.44, 54.32);

\path[fill=fillColor] ( 98.37, 53.33) rectangle ( 99.37, 54.33);

\path[fill=fillColor] ( 99.30, 53.33) rectangle (100.30, 54.33);

\path[fill=fillColor] (100.23, 53.34) rectangle (101.23, 54.34);

\path[fill=fillColor] (101.16, 53.34) rectangle (102.16, 54.34);

\path[fill=fillColor] (102.09, 53.34) rectangle (103.09, 54.34);

\path[fill=fillColor] (103.02, 53.36) rectangle (104.02, 54.36);

\path[fill=fillColor] (103.95, 53.36) rectangle (104.95, 54.36);

\path[fill=fillColor] (104.88, 53.36) rectangle (105.88, 54.36);

\path[fill=fillColor] (105.81, 53.37) rectangle (106.81, 54.37);

\path[fill=fillColor] (106.74, 53.37) rectangle (107.74, 54.37);

\path[fill=fillColor] (107.67, 53.37) rectangle (108.67, 54.37);

\path[fill=fillColor] (108.60, 53.38) rectangle (109.60, 54.38);

\path[fill=fillColor] (109.53, 53.38) rectangle (110.53, 54.38);

\path[fill=fillColor] (110.46, 53.39) rectangle (111.46, 54.39);

\path[fill=fillColor] (111.39, 53.40) rectangle (112.39, 54.40);

\path[fill=fillColor] (112.32, 53.40) rectangle (113.32, 54.40);

\path[fill=fillColor] (113.25, 53.40) rectangle (114.25, 54.40);

\path[fill=fillColor] (114.18, 53.41) rectangle (115.18, 54.41);

\path[fill=fillColor] (115.11, 53.42) rectangle (116.11, 54.42);

\path[fill=fillColor] (116.04, 53.42) rectangle (117.04, 54.42);

\path[fill=fillColor] (116.97, 53.42) rectangle (117.97, 54.42);

\path[fill=fillColor] (117.90, 53.42) rectangle (118.90, 54.42);

\path[fill=fillColor] (118.83, 53.43) rectangle (119.83, 54.43);

\path[fill=fillColor] (119.76, 53.43) rectangle (120.76, 54.43);

\path[fill=fillColor] (120.69, 53.44) rectangle (121.69, 54.44);

\path[fill=fillColor] (121.62, 53.44) rectangle (122.62, 54.44);

\path[fill=fillColor] (122.56, 53.47) rectangle (123.56, 54.47);

\path[fill=fillColor] (123.49, 53.47) rectangle (124.49, 54.47);

\path[fill=fillColor] (124.42, 53.48) rectangle (125.42, 54.48);

\path[fill=fillColor] (125.35, 53.48) rectangle (126.35, 54.48);

\path[fill=fillColor] (126.28, 53.48) rectangle (127.28, 54.48);

\path[fill=fillColor] (127.21, 53.49) rectangle (128.21, 54.49);

\path[fill=fillColor] (128.14, 53.49) rectangle (129.14, 54.49);

\path[fill=fillColor] (129.07, 53.51) rectangle (130.07, 54.51);

\path[fill=fillColor] (130.00, 53.51) rectangle (131.00, 54.51);

\path[fill=fillColor] (130.93, 53.52) rectangle (131.93, 54.52);

\path[fill=fillColor] (131.86, 53.53) rectangle (132.86, 54.53);

\path[fill=fillColor] (132.79, 53.58) rectangle (133.79, 54.58);

\path[fill=fillColor] (133.72, 53.59) rectangle (134.72, 54.59);

\path[fill=fillColor] (134.65, 53.71) rectangle (135.65, 54.71);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (158.99,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.11, 48.96) -- (135.15, 48.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.11, 48.96) -- ( 42.11, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72, 48.96) -- ( 60.72, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.33, 48.96) -- ( 79.33, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.94, 48.96) -- ( 97.94, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.54, 48.96) -- (116.54, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.15, 48.96) -- (135.15, 44.16);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.11, 34.56) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 60.72, 34.56) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 79.33, 34.56) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.94, 34.56) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (116.54, 34.56) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.15, 34.56) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 51.85) -- ( 39.36,123.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 51.85) -- ( 34.56, 51.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 62.15) -- ( 34.56, 62.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 72.45) -- ( 34.56, 72.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 82.76) -- ( 34.56, 82.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 93.06) -- ( 34.56, 93.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,103.37) -- ( 34.56,103.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,113.67) -- ( 34.56,113.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,123.98) -- ( 34.56,123.98);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 49.24) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 59.55) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 69.85) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 80.15) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 90.46) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,100.76) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,111.07) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,121.37) {7};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 48.96) --
	(138.83, 48.96) --
	(138.83,126.86) --
	( 39.36,126.86) --
	( 39.36, 48.96);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (158.99,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 89.10, 24.00) {Run index};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 89.10,128.78) {ER};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.04, 91.16) --
	( 44.26, 89.06) --
	( 41.83, 89.06) --
	( 43.04, 91.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.97, 90.69) --
	( 45.19, 88.60) --
	( 42.76, 88.60) --
	( 43.97, 90.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.90, 90.88) --
	( 46.12, 88.78) --
	( 43.69, 88.78) --
	( 44.90, 90.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.84, 91.37) --
	( 47.05, 89.27) --
	( 44.62, 89.27) --
	( 45.84, 91.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.77, 90.86) --
	( 47.98, 88.76) --
	( 45.55, 88.76) --
	( 46.77, 90.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.70, 91.20) --
	( 48.91, 89.10) --
	( 46.48, 89.10) --
	( 47.70, 91.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.63, 90.96) --
	( 49.84, 88.86) --
	( 47.41, 88.86) --
	( 48.63, 90.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.56, 91.38) --
	( 50.77, 89.28) --
	( 48.34, 89.28) --
	( 49.56, 91.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.49, 91.48) --
	( 51.70, 89.38) --
	( 49.27, 89.38) --
	( 50.49, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.42, 91.53) --
	( 52.63, 89.43) --
	( 50.21, 89.43) --
	( 51.42, 91.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.35, 90.95) --
	( 53.56, 88.85) --
	( 51.14, 88.85) --
	( 52.35, 90.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.28, 91.11) --
	( 54.49, 89.01) --
	( 52.07, 89.01) --
	( 53.28, 91.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.21, 91.57) --
	( 55.42, 89.47) --
	( 53.00, 89.47) --
	( 54.21, 91.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.14, 91.15) --
	( 56.35, 89.05) --
	( 53.93, 89.05) --
	( 55.14, 91.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.07, 91.19) --
	( 57.28, 89.09) --
	( 54.86, 89.09) --
	( 56.07, 91.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.00, 91.39) --
	( 58.21, 89.29) --
	( 55.79, 89.29) --
	( 57.00, 91.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.93, 91.21) --
	( 59.14, 89.11) --
	( 56.72, 89.11) --
	( 57.93, 91.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.86, 91.40) --
	( 60.07, 89.30) --
	( 57.65, 89.30) --
	( 58.86, 91.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.79, 91.17) --
	( 61.00, 89.07) --
	( 58.58, 89.07) --
	( 59.79, 91.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72, 91.17) --
	( 61.93, 89.07) --
	( 59.51, 89.07) --
	( 60.72, 91.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.65, 91.59) --
	( 62.86, 89.49) --
	( 60.44, 89.49) --
	( 61.65, 91.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.58, 91.30) --
	( 63.79, 89.20) --
	( 61.37, 89.20) --
	( 62.58, 91.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.51, 91.75) --
	( 64.72, 89.65) --
	( 62.30, 89.65) --
	( 63.51, 91.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.44, 91.63) --
	( 65.65, 89.53) --
	( 63.23, 89.53) --
	( 64.44, 91.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.37, 91.42) --
	( 66.58, 89.32) --
	( 64.16, 89.32) --
	( 65.37, 91.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.30, 91.49) --
	( 67.52, 89.39) --
	( 65.09, 89.39) --
	( 66.30, 91.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.23, 91.24) --
	( 68.45, 89.14) --
	( 66.02, 89.14) --
	( 67.23, 91.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.16, 92.07) --
	( 69.38, 89.97) --
	( 66.95, 89.97) --
	( 68.16, 92.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.09, 91.56) --
	( 70.31, 89.46) --
	( 67.88, 89.46) --
	( 69.09, 91.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.02, 91.82) --
	( 71.24, 89.72) --
	( 68.81, 89.72) --
	( 70.02, 91.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.95, 91.63) --
	( 72.17, 89.53) --
	( 69.74, 89.53) --
	( 70.95, 91.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 91.49) --
	( 73.10, 89.40) --
	( 70.67, 89.40) --
	( 71.89, 91.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.82, 91.27) --
	( 74.03, 89.17) --
	( 71.60, 89.17) --
	( 72.82, 91.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.75, 91.82) --
	( 74.96, 89.72) --
	( 72.53, 89.72) --
	( 73.75, 91.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.68, 91.74) --
	( 75.89, 89.64) --
	( 73.46, 89.64) --
	( 74.68, 91.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.61, 91.64) --
	( 76.82, 89.54) --
	( 74.39, 89.54) --
	( 75.61, 91.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.54, 91.72) --
	( 77.75, 89.62) --
	( 75.33, 89.62) --
	( 76.54, 91.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.47, 91.69) --
	( 78.68, 89.60) --
	( 76.26, 89.60) --
	( 77.47, 91.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.40, 91.56) --
	( 79.61, 89.46) --
	( 77.19, 89.46) --
	( 78.40, 91.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.33, 91.41) --
	( 80.54, 89.31) --
	( 78.12, 89.31) --
	( 79.33, 91.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.26, 92.23) --
	( 81.47, 90.14) --
	( 79.05, 90.14) --
	( 80.26, 92.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 91.73) --
	( 82.40, 89.63) --
	( 79.98, 89.63) --
	( 81.19, 91.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.12, 91.95) --
	( 83.33, 89.85) --
	( 80.91, 89.85) --
	( 82.12, 91.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.05, 91.87) --
	( 84.26, 89.77) --
	( 81.84, 89.77) --
	( 83.05, 91.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.98, 91.97) --
	( 85.19, 89.87) --
	( 82.77, 89.87) --
	( 83.98, 91.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.91, 91.52) --
	( 86.12, 89.42) --
	( 83.70, 89.42) --
	( 84.91, 91.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.84, 92.32) --
	( 87.05, 90.22) --
	( 84.63, 90.22) --
	( 85.84, 92.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.77, 91.72) --
	( 87.98, 89.62) --
	( 85.56, 89.62) --
	( 86.77, 91.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.70, 91.52) --
	( 88.91, 89.42) --
	( 86.49, 89.42) --
	( 87.70, 91.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.63, 92.19) --
	( 89.84, 90.09) --
	( 87.42, 90.09) --
	( 88.63, 92.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.56, 91.62) --
	( 90.77, 89.52) --
	( 88.35, 89.52) --
	( 89.56, 91.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.49, 91.54) --
	( 91.70, 89.44) --
	( 89.28, 89.44) --
	( 90.49, 91.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.42, 91.77) --
	( 92.63, 89.67) --
	( 90.21, 89.67) --
	( 91.42, 91.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.35, 92.02) --
	( 93.57, 89.92) --
	( 91.14, 89.92) --
	( 92.35, 92.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.28, 91.68) --
	( 94.50, 89.58) --
	( 92.07, 89.58) --
	( 93.28, 91.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.21, 92.16) --
	( 95.43, 90.06) --
	( 93.00, 90.06) --
	( 94.21, 92.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.14, 91.84) --
	( 96.36, 89.74) --
	( 93.93, 89.74) --
	( 95.14, 91.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.07, 91.92) --
	( 97.29, 89.82) --
	( 94.86, 89.82) --
	( 96.07, 91.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01, 92.19) --
	( 98.22, 90.09) --
	( 95.79, 90.09) --
	( 97.01, 92.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.94, 91.63) --
	( 99.15, 89.53) --
	( 96.72, 89.53) --
	( 97.94, 91.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.87, 92.21) --
	(100.08, 90.11) --
	( 97.65, 90.11) --
	( 98.87, 92.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.80, 91.78) --
	(101.01, 89.68) --
	( 98.58, 89.68) --
	( 99.80, 91.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.73, 92.13) --
	(101.94, 90.04) --
	( 99.51, 90.04) --
	(100.73, 92.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.66, 91.83) --
	(102.87, 89.73) --
	(100.44, 89.73) --
	(101.66, 91.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.59, 91.56) --
	(103.80, 89.46) --
	(101.38, 89.46) --
	(102.59, 91.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.52, 91.84) --
	(104.73, 89.74) --
	(102.31, 89.74) --
	(103.52, 91.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.45, 91.77) --
	(105.66, 89.67) --
	(103.24, 89.67) --
	(104.45, 91.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.38, 92.00) --
	(106.59, 89.90) --
	(104.17, 89.90) --
	(105.38, 92.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.31, 92.13) --
	(107.52, 90.03) --
	(105.10, 90.03) --
	(106.31, 92.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.24, 91.88) --
	(108.45, 89.78) --
	(106.03, 89.78) --
	(107.24, 91.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.17, 91.64) --
	(109.38, 89.55) --
	(106.96, 89.55) --
	(108.17, 91.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.10, 91.87) --
	(110.31, 89.77) --
	(107.89, 89.77) --
	(109.10, 91.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.03, 91.95) --
	(111.24, 89.85) --
	(108.82, 89.85) --
	(110.03, 91.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.96, 91.84) --
	(112.17, 89.74) --
	(109.75, 89.74) --
	(110.96, 91.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.89, 91.86) --
	(113.10, 89.76) --
	(110.68, 89.76) --
	(111.89, 91.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.82, 92.09) --
	(114.03, 89.99) --
	(111.61, 89.99) --
	(112.82, 92.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.75, 92.18) --
	(114.96, 90.08) --
	(112.54, 90.08) --
	(113.75, 92.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.68, 92.16) --
	(115.89, 90.06) --
	(113.47, 90.06) --
	(114.68, 92.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.61, 92.26) --
	(116.82, 90.16) --
	(114.40, 90.16) --
	(115.61, 92.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.54, 92.27) --
	(117.75, 90.17) --
	(115.33, 90.17) --
	(116.54, 92.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.47, 92.04) --
	(118.69, 89.95) --
	(116.26, 89.95) --
	(117.47, 92.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.40, 92.01) --
	(119.62, 89.91) --
	(117.19, 89.91) --
	(118.40, 92.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.33, 91.91) --
	(120.55, 89.81) --
	(118.12, 89.81) --
	(119.33, 91.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.26, 92.25) --
	(121.48, 90.15) --
	(119.05, 90.15) --
	(120.26, 92.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.19, 92.45) --
	(122.41, 90.35) --
	(119.98, 90.35) --
	(121.19, 92.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.12, 92.30) --
	(123.34, 90.20) --
	(120.91, 90.20) --
	(122.12, 92.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.06, 92.59) --
	(124.27, 90.49) --
	(121.84, 90.49) --
	(123.06, 92.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.99, 92.44) --
	(125.20, 90.34) --
	(122.77, 90.34) --
	(123.99, 92.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.92, 92.32) --
	(126.13, 90.22) --
	(123.70, 90.22) --
	(124.92, 92.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.85, 92.60) --
	(127.06, 90.50) --
	(124.63, 90.50) --
	(125.85, 92.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.78, 92.12) --
	(127.99, 90.02) --
	(125.56, 90.02) --
	(126.78, 92.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.71, 92.57) --
	(128.92, 90.47) --
	(126.49, 90.47) --
	(127.71, 92.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.64, 92.12) --
	(129.85, 90.02) --
	(127.43, 90.02) --
	(128.64, 92.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.57, 92.44) --
	(130.78, 90.34) --
	(128.36, 90.34) --
	(129.57, 92.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.50, 92.16) --
	(131.71, 90.06) --
	(129.29, 90.06) --
	(130.50, 92.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.43, 92.34) --
	(132.64, 90.24) --
	(130.22, 90.24) --
	(131.43, 92.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.36, 92.56) --
	(133.57, 90.46) --
	(131.15, 90.46) --
	(132.36, 92.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.29, 92.29) --
	(134.50, 90.19) --
	(132.08, 90.19) --
	(133.29, 92.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.22, 92.79) --
	(135.43, 90.69) --
	(133.01, 90.69) --
	(134.22, 92.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.15, 92.82) --
	(136.36, 90.72) --
	(133.94, 90.72) --
	(135.15, 92.82);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.77, 90.60) -- ( 44.32, 90.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.04, 89.33) -- ( 43.04, 91.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.70, 90.39) -- ( 45.25, 90.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.97, 89.11) -- ( 43.97, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.63, 90.44) -- ( 46.18, 90.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.90, 89.17) -- ( 44.90, 91.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.56, 90.57) -- ( 47.11, 90.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.84, 89.30) -- ( 45.84, 91.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.49, 90.38) -- ( 48.04, 90.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.77, 89.11) -- ( 46.77, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.42, 90.53) -- ( 48.97, 90.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.70, 89.26) -- ( 47.70, 91.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.35, 90.40) -- ( 49.90, 90.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.63, 89.12) -- ( 48.63, 91.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.28, 90.53) -- ( 50.83, 90.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.56, 89.26) -- ( 49.56, 91.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.21, 90.59) -- ( 51.76, 90.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.49, 89.31) -- ( 50.49, 91.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.14, 90.57) -- ( 52.69, 90.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.42, 89.30) -- ( 51.42, 91.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.08, 90.36) -- ( 53.62, 90.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.35, 89.09) -- ( 52.35, 91.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.01, 90.41) -- ( 54.55, 90.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.28, 89.14) -- ( 53.28, 91.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.94, 90.57) -- ( 55.48, 90.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.21, 89.30) -- ( 54.21, 91.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.87, 90.43) -- ( 56.41, 90.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.14, 89.16) -- ( 55.14, 91.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.80, 90.42) -- ( 57.34, 90.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.07, 89.14) -- ( 56.07, 91.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.73, 90.48) -- ( 58.27, 90.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.00, 89.21) -- ( 57.00, 91.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.66, 90.41) -- ( 59.20, 90.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.93, 89.14) -- ( 57.93, 91.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.59, 90.49) -- ( 60.13, 90.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.86, 89.21) -- ( 58.86, 91.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.52, 90.39) -- ( 61.06, 90.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.79, 89.11) -- ( 59.79, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.45, 90.36) -- ( 61.99, 90.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72, 89.09) -- ( 60.72, 91.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.38, 90.49) -- ( 62.92, 90.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.65, 89.21) -- ( 61.65, 91.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.31, 90.41) -- ( 63.85, 90.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.58, 89.14) -- ( 62.58, 91.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.24, 90.54) -- ( 64.78, 90.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.51, 89.27) -- ( 63.51, 91.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.17, 90.51) -- ( 65.72, 90.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.44, 89.23) -- ( 64.44, 91.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.10, 90.41) -- ( 66.65, 90.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.37, 89.14) -- ( 65.37, 91.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.03, 90.45) -- ( 67.58, 90.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.30, 89.17) -- ( 66.30, 91.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.96, 90.30) -- ( 68.51, 90.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.23, 89.03) -- ( 67.23, 91.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.89, 90.61) -- ( 69.44, 90.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.16, 89.34) -- ( 68.16, 91.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.82, 90.41) -- ( 70.37, 90.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.09, 89.13) -- ( 69.09, 91.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.75, 90.49) -- ( 71.30, 90.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.02, 89.22) -- ( 70.02, 91.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.68, 90.40) -- ( 72.23, 90.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.95, 89.13) -- ( 70.95, 91.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.61, 90.36) -- ( 73.16, 90.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 89.09) -- ( 71.89, 91.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.54, 90.30) -- ( 74.09, 90.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.82, 89.03) -- ( 72.82, 91.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.47, 90.45) -- ( 75.02, 90.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.75, 89.18) -- ( 73.75, 91.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.40, 90.46) -- ( 75.95, 90.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.68, 89.19) -- ( 74.68, 91.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.33, 90.41) -- ( 76.88, 90.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.61, 89.13) -- ( 75.61, 91.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.26, 90.41) -- ( 77.81, 90.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.54, 89.14) -- ( 76.54, 91.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.19, 90.43) -- ( 78.74, 90.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.47, 89.15) -- ( 77.47, 91.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.13, 90.32) -- ( 79.67, 90.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.40, 89.04) -- ( 78.40, 91.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.06, 90.30) -- ( 80.60, 90.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.33, 89.03) -- ( 79.33, 91.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.99, 90.61) -- ( 81.53, 90.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.26, 89.34) -- ( 80.26, 91.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.92, 90.41) -- ( 82.46, 90.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 89.14) -- ( 81.19, 91.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.85, 90.48) -- ( 83.39, 90.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.12, 89.21) -- ( 82.12, 91.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.78, 90.43) -- ( 84.32, 90.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.05, 89.16) -- ( 83.05, 91.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.71, 90.49) -- ( 85.25, 90.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.98, 89.22) -- ( 83.98, 91.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.64, 90.31) -- ( 86.18, 90.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.91, 89.03) -- ( 84.91, 91.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.57, 90.60) -- ( 87.11, 90.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.84, 89.33) -- ( 85.84, 91.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.50, 90.40) -- ( 88.04, 90.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.77, 89.13) -- ( 86.77, 91.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.43, 90.32) -- ( 88.97, 90.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.70, 89.05) -- ( 87.70, 91.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.36, 90.52) -- ( 89.90, 90.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.63, 89.24) -- ( 88.63, 91.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.29, 90.32) -- ( 90.83, 90.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.56, 89.04) -- ( 89.56, 91.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.22, 90.34) -- ( 91.77, 90.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.49, 89.06) -- ( 90.49, 91.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.15, 90.39) -- ( 92.70, 90.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.42, 89.12) -- ( 91.42, 91.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.08, 90.46) -- ( 93.63, 90.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.35, 89.19) -- ( 92.35, 91.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.01, 90.32) -- ( 94.56, 90.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.28, 89.04) -- ( 93.28, 91.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.94, 90.51) -- ( 95.49, 90.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.21, 89.24) -- ( 94.21, 91.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.87, 90.37) -- ( 96.42, 90.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.14, 89.09) -- ( 95.14, 91.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.80, 90.41) -- ( 97.35, 90.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.07, 89.13) -- ( 96.07, 91.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.73, 90.50) -- ( 98.28, 90.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01, 89.23) -- ( 97.01, 91.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.66, 90.28) -- ( 99.21, 90.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.94, 89.01) -- ( 97.94, 91.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.59, 90.50) -- (100.14, 90.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.87, 89.23) -- ( 98.87, 91.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.52, 90.35) -- (101.07, 90.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.80, 89.07) -- ( 99.80, 91.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45, 90.47) -- (102.00, 90.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.73, 89.20) -- (100.73, 91.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.38, 90.35) -- (102.93, 90.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.66, 89.08) -- (101.66, 91.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.31, 90.25) -- (103.86, 90.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.59, 88.97) -- (102.59, 91.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.24, 90.32) -- (104.79, 90.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.52, 89.05) -- (103.52, 91.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.18, 90.28) -- (105.72, 90.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.45, 89.01) -- (104.45, 91.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.11, 90.37) -- (106.65, 90.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.38, 89.10) -- (105.38, 91.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.04, 90.41) -- (107.58, 90.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.31, 89.14) -- (106.31, 91.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.97, 90.34) -- (108.51, 90.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.24, 89.06) -- (107.24, 91.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.90, 90.22) -- (109.44, 90.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.17, 88.95) -- (108.17, 91.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.83, 90.31) -- (110.37, 90.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.10, 89.04) -- (109.10, 91.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.76, 90.32) -- (111.30, 90.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.03, 89.05) -- (110.03, 91.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.69, 90.29) -- (112.23, 90.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.96, 89.01) -- (110.96, 91.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.62, 90.28) -- (113.16, 90.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.89, 89.01) -- (111.89, 91.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.55, 90.35) -- (114.09, 90.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.82, 89.08) -- (112.82, 91.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.48, 90.38) -- (115.02, 90.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.75, 89.11) -- (113.75, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.41, 90.36) -- (115.95, 90.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.68, 89.09) -- (114.68, 91.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.34, 90.40) -- (116.89, 90.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.61, 89.13) -- (115.61, 91.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.27, 90.42) -- (117.82, 90.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.54, 89.15) -- (116.54, 91.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.20, 90.32) -- (118.75, 90.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.47, 89.05) -- (117.47, 91.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.13, 90.31) -- (119.68, 90.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.40, 89.03) -- (118.40, 91.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.06, 90.26) -- (120.61, 90.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.33, 88.99) -- (119.33, 91.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.99, 90.37) -- (121.54, 90.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.26, 89.09) -- (120.26, 91.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.92, 90.45) -- (122.47, 90.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.19, 89.17) -- (121.19, 91.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.85, 90.36) -- (123.40, 90.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.12, 89.09) -- (122.12, 91.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.78, 90.46) -- (124.33, 90.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.06, 89.19) -- (123.06, 91.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.71, 90.40) -- (125.26, 90.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.99, 89.13) -- (123.99, 91.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.64, 90.34) -- (126.19, 90.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.92, 89.06) -- (124.92, 91.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.57, 90.44) -- (127.12, 90.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.85, 89.17) -- (125.85, 91.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.50, 90.26) -- (128.05, 90.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.78, 88.99) -- (126.78, 91.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.43, 90.45) -- (128.98, 90.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.71, 89.18) -- (127.71, 91.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.36, 90.23) -- (129.91, 90.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.64, 88.96) -- (128.64, 91.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.29, 90.36) -- (130.84, 90.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.57, 89.09) -- (129.57, 91.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.23, 90.27) -- (131.77, 90.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.50, 88.99) -- (130.50, 91.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.16, 90.29) -- (132.70, 90.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.43, 89.02) -- (131.43, 91.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.09, 90.34) -- (133.63, 90.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.36, 89.07) -- (132.36, 91.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.02, 90.17) -- (134.56, 90.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.29, 88.90) -- (133.29, 91.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.95, 90.39) -- (135.49, 90.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.22, 89.12) -- (134.22, 91.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.88, 90.26) -- (136.42, 90.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.15, 88.99) -- (135.15, 91.53);
\end{scope}
\end{tikzpicture}


==> results/values-trad-facebook-random.tex <==
% Created by tikzDevice version 0.10.1.1 on 2019-06-29 17:12:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
% as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (158.99,166.22);
\begin{scope}
% (  0.00,  0.00) rectangle (158.99,166.22);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 42.54, 51.62) rectangle ( 43.54, 52.62);

\path[fill=fillColor] ( 43.47, 51.62) rectangle ( 44.47, 52.62);

\path[fill=fillColor] ( 44.40, 51.71) rectangle ( 45.40, 52.71);

\path[fill=fillColor] ( 45.34, 51.85) rectangle ( 46.34, 52.85);

\path[fill=fillColor] ( 46.27, 51.87) rectangle ( 47.27, 52.87);

\path[fill=fillColor] ( 47.20, 51.89) rectangle ( 48.20, 52.89);

\path[fill=fillColor] ( 48.13, 51.90) rectangle ( 49.13, 52.90);

\path[fill=fillColor] ( 49.06, 51.90) rectangle ( 50.06, 52.90);

\path[fill=fillColor] ( 49.99, 52.10) rectangle ( 50.99, 53.10);

\path[fill=fillColor] ( 50.92, 52.13) rectangle ( 51.92, 53.13);

\path[fill=fillColor] ( 51.85, 52.16) rectangle ( 52.85, 53.16);

\path[fill=fillColor] ( 52.78, 52.17) rectangle ( 53.78, 53.17);

\path[fill=fillColor] ( 53.71, 52.19) rectangle ( 54.71, 53.19);

\path[fill=fillColor] ( 54.64, 52.33) rectangle ( 55.64, 53.33);

\path[fill=fillColor] ( 55.57, 52.34) rectangle ( 56.57, 53.34);

\path[fill=fillColor] ( 56.50, 52.36) rectangle ( 57.50, 53.36);

\path[fill=fillColor] ( 57.43, 52.37) rectangle ( 58.43, 53.37);

\path[fill=fillColor] ( 58.36, 52.38) rectangle ( 59.36, 53.38);

\path[fill=fillColor] ( 59.29, 52.41) rectangle ( 60.29, 53.41);

\path[fill=fillColor] ( 60.22, 52.45) rectangle ( 61.22, 53.45);

\path[fill=fillColor] ( 61.15, 52.47) rectangle ( 62.15, 53.47);

\path[fill=fillColor] ( 62.08, 52.48) rectangle ( 63.08, 53.48);

\path[fill=fillColor] ( 63.01, 52.49) rectangle ( 64.01, 53.49);

\path[fill=fillColor] ( 63.94, 52.61) rectangle ( 64.94, 53.61);

\path[fill=fillColor] ( 64.87, 52.67) rectangle ( 65.87, 53.67);

\path[fill=fillColor] ( 65.80, 52.71) rectangle ( 66.80, 53.71);

\path[fill=fillColor] ( 66.73, 52.73) rectangle ( 67.73, 53.73);

\path[fill=fillColor] ( 67.66, 52.76) rectangle ( 68.66, 53.76);

\path[fill=fillColor] ( 68.59, 52.81) rectangle ( 69.59, 53.81);

\path[fill=fillColor] ( 69.52, 52.82) rectangle ( 70.52, 53.82);

\path[fill=fillColor] ( 70.45, 52.86) rectangle ( 71.45, 53.86);

\path[fill=fillColor] ( 71.39, 52.89) rectangle ( 72.39, 53.89);

\path[fill=fillColor] ( 72.32, 52.94) rectangle ( 73.32, 53.94);

\path[fill=fillColor] ( 73.25, 52.97) rectangle ( 74.25, 53.97);

\path[fill=fillColor] ( 74.18, 52.98) rectangle ( 75.18, 53.98);

\path[fill=fillColor] ( 75.11, 53.01) rectangle ( 76.11, 54.01);

\path[fill=fillColor] ( 76.04, 53.11) rectangle ( 77.04, 54.11);

\path[fill=fillColor] ( 76.97, 53.12) rectangle ( 77.97, 54.12);

\path[fill=fillColor] ( 77.90, 53.14) rectangle ( 78.90, 54.14);

\path[fill=fillColor] ( 78.83, 53.29) rectangle ( 79.83, 54.29);

\path[fill=fillColor] ( 79.76, 53.34) rectangle ( 80.76, 54.34);

\path[fill=fillColor] ( 80.69, 53.40) rectangle ( 81.69, 54.40);

\path[fill=fillColor] ( 81.62, 53.52) rectangle ( 82.62, 54.52);

\path[fill=fillColor] ( 82.55, 53.64) rectangle ( 83.55, 54.64);

\path[fill=fillColor] ( 83.48, 53.77) rectangle ( 84.48, 54.77);

\path[fill=fillColor] ( 84.41, 53.90) rectangle ( 85.41, 54.90);

\path[fill=fillColor] ( 85.34, 53.92) rectangle ( 86.34, 54.92);

\path[fill=fillColor] ( 86.27, 53.99) rectangle ( 87.27, 54.99);

\path[fill=fillColor] ( 87.20, 54.04) rectangle ( 88.20, 55.04);

\path[fill=fillColor] ( 88.13, 54.05) rectangle ( 89.13, 55.05);

\path[fill=fillColor] ( 89.06, 54.11) rectangle ( 90.06, 55.11);

\path[fill=fillColor] ( 89.99, 54.20) rectangle ( 90.99, 55.20);

\path[fill=fillColor] ( 90.92, 54.37) rectangle ( 91.92, 55.37);

\path[fill=fillColor] ( 91.85, 54.39) rectangle ( 92.85, 55.39);

\path[fill=fillColor] ( 92.78, 54.43) rectangle ( 93.78, 55.43);

\path[fill=fillColor] ( 93.71, 54.49) rectangle ( 94.71, 55.49);

\path[fill=fillColor] ( 94.64, 54.54) rectangle ( 95.64, 55.54);

\path[fill=fillColor] ( 95.57, 54.57) rectangle ( 96.57, 55.57);

\path[fill=fillColor] ( 96.51, 54.57) rectangle ( 97.51, 55.57);

\path[fill=fillColor] ( 97.44, 54.62) rectangle ( 98.44, 55.62);

\path[fill=fillColor] ( 98.37, 54.66) rectangle ( 99.37, 55.66);

\path[fill=fillColor] ( 99.30, 54.75) rectangle (100.30, 55.75);

\path[fill=fillColor] (100.23, 54.80) rectangle (101.23, 55.80);

\path[fill=fillColor] (101.16, 54.81) rectangle (102.16, 55.81);

\path[fill=fillColor] (102.09, 54.82) rectangle (103.09, 55.82);

\path[fill=fillColor] (103.02, 55.01) rectangle (104.02, 56.01);

\path[fill=fillColor] (103.95, 55.01) rectangle (104.95, 56.01);

\path[fill=fillColor] (104.88, 55.10) rectangle (105.88, 56.10);

\path[fill=fillColor] (105.81, 55.51) rectangle (106.81, 56.51);

\path[fill=fillColor] (106.74, 55.68) rectangle (107.74, 56.68);

\path[fill=fillColor] (107.67, 55.74) rectangle (108.67, 56.74);

\path[fill=fillColor] (108.60, 55.81) rectangle (109.60, 56.81);

\path[fill=fillColor] (109.53, 55.86) rectangle (110.53, 56.86);

\path[fill=fillColor] (110.46, 55.88) rectangle (111.46, 56.88);

\path[fill=fillColor] (111.39, 55.90) rectangle (112.39, 56.90);

\path[fill=fillColor] (112.32, 56.07) rectangle (113.32, 57.07);

\path[fill=fillColor] (113.25, 56.20) rectangle (114.25, 57.20);

\path[fill=fillColor] (114.18, 56.40) rectangle (115.18, 57.40);

\path[fill=fillColor] (115.11, 56.65) rectangle (116.11, 57.65);

\path[fill=fillColor] (116.04, 56.69) rectangle (117.04, 57.69);

\path[fill=fillColor] (116.97, 56.69) rectangle (117.97, 57.69);

\path[fill=fillColor] (117.90, 56.94) rectangle (118.90, 57.94);

\path[fill=fillColor] (118.83, 57.20) rectangle (119.83, 58.20);

\path[fill=fillColor] (119.76, 57.25) rectangle (120.76, 58.25);

\path[fill=fillColor] (120.69, 57.40) rectangle (121.69, 58.40);

\path[fill=fillColor] (121.62, 57.56) rectangle (122.62, 58.56);

\path[fill=fillColor] (122.56, 57.58) rectangle (123.56, 58.58);

\path[fill=fillColor] (123.49, 57.58) rectangle (124.49, 58.58);

\path[fill=fillColor] (124.42, 57.60) rectangle (125.42, 58.60);

\path[fill=fillColor] (125.35, 57.68) rectangle (126.35, 58.68);

\path[fill=fillColor] (126.28, 57.96) rectangle (127.28, 58.96);

\path[fill=fillColor] (127.21, 58.09) rectangle (128.21, 59.09);

\path[fill=fillColor] (128.14, 58.21) rectangle (129.14, 59.21);

\path[fill=fillColor] (129.07, 58.39) rectangle (130.07, 59.39);

\path[fill=fillColor] (130.00, 58.89) rectangle (131.00, 59.89);

\path[fill=fillColor] (130.93, 59.01) rectangle (131.93, 60.01);

\path[fill=fillColor] (131.86, 59.04) rectangle (132.86, 60.04);

\path[fill=fillColor] (132.79, 60.01) rectangle (133.79, 61.01);

\path[fill=fillColor] (133.72, 60.34) rectangle (134.72, 61.34);

\path[fill=fillColor] (134.65, 61.15) rectangle (135.65, 62.15);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (158.99,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.11, 48.96) -- (135.15, 48.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.11, 48.96) -- ( 42.11, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72, 48.96) -- ( 60.72, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.33, 48.96) -- ( 79.33, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.94, 48.96) -- ( 97.94, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.54, 48.96) -- (116.54, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.15, 48.96) -- (135.15, 44.16);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.11, 34.56) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 60.72, 34.56) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 79.33, 34.56) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.94, 34.56) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (116.54, 34.56) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.15, 34.56) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 51.85) -- ( 39.36,123.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 51.85) -- ( 34.56, 51.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 62.15) -- ( 34.56, 62.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 72.45) -- ( 34.56, 72.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 82.76) -- ( 34.56, 82.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 93.06) -- ( 34.56, 93.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,103.37) -- ( 34.56,103.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,113.67) -- ( 34.56,113.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,123.98) -- ( 34.56,123.98);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 49.24) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 59.55) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 69.85) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 80.15) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 90.46) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,100.76) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,111.07) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,121.37) {7};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 48.96) --
	(138.83, 48.96) --
	(138.83,126.86) --
	( 39.36,126.86) --
	( 39.36, 48.96);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (158.99,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 89.10, 24.00) {Run index};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 89.10,128.78) {Randomized Facebook};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.04, 83.97) --
	( 44.26, 81.87) --
	( 41.83, 81.87) --
	( 43.04, 83.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.97, 84.48) --
	( 45.19, 82.38) --
	( 42.76, 82.38) --
	( 43.97, 84.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.90, 84.62) --
	( 46.12, 82.52) --
	( 43.69, 82.52) --
	( 44.90, 84.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.84, 84.24) --
	( 47.05, 82.14) --
	( 44.62, 82.14) --
	( 45.84, 84.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.77, 84.79) --
	( 47.98, 82.70) --
	( 45.55, 82.70) --
	( 46.77, 84.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.70, 85.48) --
	( 48.91, 83.38) --
	( 46.48, 83.38) --
	( 47.70, 85.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.63, 86.06) --
	( 49.84, 83.96) --
	( 47.41, 83.96) --
	( 48.63, 86.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.56, 84.67) --
	( 50.77, 82.57) --
	( 48.34, 82.57) --
	( 49.56, 84.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.49, 85.80) --
	( 51.70, 83.70) --
	( 49.27, 83.70) --
	( 50.49, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.42, 85.35) --
	( 52.63, 83.26) --
	( 50.21, 83.26) --
	( 51.42, 85.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.35, 85.95) --
	( 53.56, 83.85) --
	( 51.14, 83.85) --
	( 52.35, 85.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.28, 86.53) --
	( 54.49, 84.43) --
	( 52.07, 84.43) --
	( 53.28, 86.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.21, 86.60) --
	( 55.42, 84.50) --
	( 53.00, 84.50) --
	( 54.21, 86.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.14, 86.71) --
	( 56.35, 84.61) --
	( 53.93, 84.61) --
	( 55.14, 86.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.07, 86.34) --
	( 57.28, 84.25) --
	( 54.86, 84.25) --
	( 56.07, 86.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.00, 86.79) --
	( 58.21, 84.69) --
	( 55.79, 84.69) --
	( 57.00, 86.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.93, 86.15) --
	( 59.14, 84.05) --
	( 56.72, 84.05) --
	( 57.93, 86.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.86, 86.84) --
	( 60.07, 84.74) --
	( 57.65, 84.74) --
	( 58.86, 86.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.79, 86.63) --
	( 61.00, 84.53) --
	( 58.58, 84.53) --
	( 59.79, 86.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72, 86.58) --
	( 61.93, 84.48) --
	( 59.51, 84.48) --
	( 60.72, 86.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.65, 86.29) --
	( 62.86, 84.19) --
	( 60.44, 84.19) --
	( 61.65, 86.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.58, 87.21) --
	( 63.79, 85.11) --
	( 61.37, 85.11) --
	( 62.58, 87.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.51, 86.69) --
	( 64.72, 84.59) --
	( 62.30, 84.59) --
	( 63.51, 86.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.44, 87.18) --
	( 65.65, 85.08) --
	( 63.23, 85.08) --
	( 64.44, 87.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.37, 88.00) --
	( 66.58, 85.90) --
	( 64.16, 85.90) --
	( 65.37, 88.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.30, 87.48) --
	( 67.52, 85.38) --
	( 65.09, 85.38) --
	( 66.30, 87.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.23, 88.17) --
	( 68.45, 86.07) --
	( 66.02, 86.07) --
	( 67.23, 88.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.16, 87.29) --
	( 69.38, 85.19) --
	( 66.95, 85.19) --
	( 68.16, 87.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.09, 87.31) --
	( 70.31, 85.21) --
	( 67.88, 85.21) --
	( 69.09, 87.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.02, 87.79) --
	( 71.24, 85.69) --
	( 68.81, 85.69) --
	( 70.02, 87.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.95, 88.56) --
	( 72.17, 86.46) --
	( 69.74, 86.46) --
	( 70.95, 88.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 87.81) --
	( 73.10, 85.71) --
	( 70.67, 85.71) --
	( 71.89, 87.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.82, 88.01) --
	( 74.03, 85.91) --
	( 71.60, 85.91) --
	( 72.82, 88.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.75, 87.69) --
	( 74.96, 85.59) --
	( 72.53, 85.59) --
	( 73.75, 87.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.68, 87.28) --
	( 75.89, 85.18) --
	( 73.46, 85.18) --
	( 74.68, 87.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.61, 88.22) --
	( 76.82, 86.12) --
	( 74.39, 86.12) --
	( 75.61, 88.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.54, 88.58) --
	( 77.75, 86.48) --
	( 75.33, 86.48) --
	( 76.54, 88.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.47, 88.97) --
	( 78.68, 86.87) --
	( 76.26, 86.87) --
	( 77.47, 88.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.40, 88.07) --
	( 79.61, 85.97) --
	( 77.19, 85.97) --
	( 78.40, 88.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.33, 89.05) --
	( 80.54, 86.95) --
	( 78.12, 86.95) --
	( 79.33, 89.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.26, 88.26) --
	( 81.47, 86.16) --
	( 79.05, 86.16) --
	( 80.26, 88.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 89.33) --
	( 82.40, 87.23) --
	( 79.98, 87.23) --
	( 81.19, 89.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.12, 89.27) --
	( 83.33, 87.17) --
	( 80.91, 87.17) --
	( 82.12, 89.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.05, 89.37) --
	( 84.26, 87.27) --
	( 81.84, 87.27) --
	( 83.05, 89.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.98, 89.52) --
	( 85.19, 87.43) --
	( 82.77, 87.43) --
	( 83.98, 89.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.91, 89.25) --
	( 86.12, 87.15) --
	( 83.70, 87.15) --
	( 84.91, 89.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.84, 89.60) --
	( 87.05, 87.50) --
	( 84.63, 87.50) --
	( 85.84, 89.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.77, 90.13) --
	( 87.98, 88.03) --
	( 85.56, 88.03) --
	( 86.77, 90.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.70, 89.65) --
	( 88.91, 87.55) --
	( 86.49, 87.55) --
	( 87.70, 89.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.63, 88.64) --
	( 89.84, 86.54) --
	( 87.42, 86.54) --
	( 88.63, 88.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.56, 90.23) --
	( 90.77, 88.13) --
	( 88.35, 88.13) --
	( 89.56, 90.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.49, 90.72) --
	( 91.70, 88.62) --
	( 89.28, 88.62) --
	( 90.49, 90.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.42, 91.42) --
	( 92.63, 89.32) --
	( 90.21, 89.32) --
	( 91.42, 91.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.35, 90.70) --
	( 93.57, 88.60) --
	( 91.14, 88.60) --
	( 92.35, 90.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.28, 89.78) --
	( 94.50, 87.68) --
	( 92.07, 87.68) --
	( 93.28, 89.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.21, 91.03) --
	( 95.43, 88.93) --
	( 93.00, 88.93) --
	( 94.21, 91.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.14, 90.82) --
	( 96.36, 88.72) --
	( 93.93, 88.72) --
	( 95.14, 90.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.07, 90.56) --
	( 97.29, 88.46) --
	( 94.86, 88.46) --
	( 96.07, 90.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01, 89.94) --
	( 98.22, 87.84) --
	( 95.79, 87.84) --
	( 97.01, 89.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.94, 90.03) --
	( 99.15, 87.93) --
	( 96.72, 87.93) --
	( 97.94, 90.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.87, 90.32) --
	(100.08, 88.23) --
	( 97.65, 88.23) --
	( 98.87, 90.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.80, 90.73) --
	(101.01, 88.63) --
	( 98.58, 88.63) --
	( 99.80, 90.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.73, 90.67) --
	(101.94, 88.57) --
	( 99.51, 88.57) --
	(100.73, 90.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.66, 90.76) --
	(102.87, 88.67) --
	(100.44, 88.67) --
	(101.66, 90.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.59, 90.67) --
	(103.80, 88.57) --
	(101.38, 88.57) --
	(102.59, 90.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.52, 91.42) --
	(104.73, 89.32) --
	(102.31, 89.32) --
	(103.52, 91.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.45, 90.98) --
	(105.66, 88.88) --
	(103.24, 88.88) --
	(104.45, 90.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.38, 91.49) --
	(106.59, 89.39) --
	(104.17, 89.39) --
	(105.38, 91.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.31, 91.48) --
	(107.52, 89.38) --
	(105.10, 89.38) --
	(106.31, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.24, 91.50) --
	(108.45, 89.40) --
	(106.03, 89.40) --
	(107.24, 91.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.17, 91.92) --
	(109.38, 89.82) --
	(106.96, 89.82) --
	(108.17, 91.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.10, 92.30) --
	(110.31, 90.20) --
	(107.89, 90.20) --
	(109.10, 92.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.03, 92.09) --
	(111.24, 89.99) --
	(108.82, 89.99) --
	(110.03, 92.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.96, 91.81) --
	(112.17, 89.72) --
	(109.75, 89.72) --
	(110.96, 91.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.89, 92.30) --
	(113.10, 90.20) --
	(110.68, 90.20) --
	(111.89, 92.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.82, 92.26) --
	(114.03, 90.16) --
	(111.61, 90.16) --
	(112.82, 92.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.75, 92.02) --
	(114.96, 89.92) --
	(112.54, 89.92) --
	(113.75, 92.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.68, 92.55) --
	(115.89, 90.45) --
	(113.47, 90.45) --
	(114.68, 92.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.61, 92.20) --
	(116.82, 90.10) --
	(114.40, 90.10) --
	(115.61, 92.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.54, 92.01) --
	(117.75, 89.91) --
	(115.33, 89.91) --
	(116.54, 92.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.47, 92.93) --
	(118.69, 90.83) --
	(116.26, 90.83) --
	(117.47, 92.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.40, 92.97) --
	(119.62, 90.87) --
	(117.19, 90.87) --
	(118.40, 92.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.33, 93.92) --
	(120.55, 91.82) --
	(118.12, 91.82) --
	(119.33, 93.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.26, 93.27) --
	(121.48, 91.17) --
	(119.05, 91.17) --
	(120.26, 93.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.19, 93.89) --
	(122.41, 91.79) --
	(119.98, 91.79) --
	(121.19, 93.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.12, 93.46) --
	(123.34, 91.36) --
	(120.91, 91.36) --
	(122.12, 93.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.06, 94.28) --
	(124.27, 92.18) --
	(121.84, 92.18) --
	(123.06, 94.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.99, 94.18) --
	(125.20, 92.08) --
	(122.77, 92.08) --
	(123.99, 94.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.92, 93.95) --
	(126.13, 91.85) --
	(123.70, 91.85) --
	(124.92, 93.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.85, 94.25) --
	(127.06, 92.15) --
	(124.63, 92.15) --
	(125.85, 94.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.78, 94.35) --
	(127.99, 92.25) --
	(125.56, 92.25) --
	(126.78, 94.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.71, 95.29) --
	(128.92, 93.19) --
	(126.49, 93.19) --
	(127.71, 95.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.64, 95.26) --
	(129.85, 93.16) --
	(127.43, 93.16) --
	(128.64, 95.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.57, 94.64) --
	(130.78, 92.54) --
	(128.36, 92.54) --
	(129.57, 94.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.50, 95.77) --
	(131.71, 93.67) --
	(129.29, 93.67) --
	(130.50, 95.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.43, 95.89) --
	(132.64, 93.79) --
	(130.22, 93.79) --
	(131.43, 95.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.36, 96.98) --
	(133.57, 94.89) --
	(131.15, 94.89) --
	(132.36, 96.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.29, 97.15) --
	(134.50, 95.05) --
	(132.08, 95.05) --
	(133.29, 97.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.22, 99.12) --
	(135.43, 97.02) --
	(133.01, 97.02) --
	(134.22, 99.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.15,100.73) --
	(136.36, 98.63) --
	(133.94, 98.63) --
	(135.15,100.73);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.77, 87.03) -- ( 44.32, 87.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.04, 85.76) -- ( 43.04, 88.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.70, 87.58) -- ( 45.25, 87.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.97, 86.31) -- ( 43.97, 88.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.63, 86.95) -- ( 46.18, 86.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.90, 85.68) -- ( 44.90, 88.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.56, 85.81) -- ( 47.11, 85.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.84, 84.54) -- ( 45.84, 87.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.49, 86.13) -- ( 48.04, 86.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.77, 84.86) -- ( 46.77, 87.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.42, 86.68) -- ( 48.97, 86.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.70, 85.41) -- ( 47.70, 87.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.35, 87.46) -- ( 49.90, 87.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.63, 86.18) -- ( 48.63, 88.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.28, 86.09) -- ( 50.83, 86.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.56, 84.82) -- ( 49.56, 87.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.21, 86.36) -- ( 51.76, 86.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.49, 85.09) -- ( 50.49, 87.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.14, 85.73) -- ( 52.69, 85.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.42, 84.45) -- ( 51.42, 87.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.08, 86.34) -- ( 53.62, 86.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.35, 85.07) -- ( 52.35, 87.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.01, 86.81) -- ( 54.55, 86.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.28, 85.54) -- ( 53.28, 88.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.94, 86.88) -- ( 55.48, 86.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.21, 85.60) -- ( 54.21, 88.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.87, 86.51) -- ( 56.41, 86.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.14, 85.24) -- ( 55.14, 87.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.80, 86.27) -- ( 57.34, 86.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.07, 85.00) -- ( 56.07, 87.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.73, 86.48) -- ( 58.27, 86.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.00, 85.21) -- ( 57.00, 87.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.66, 85.87) -- ( 59.20, 85.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.93, 84.60) -- ( 57.93, 87.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.59, 86.48) -- ( 60.13, 86.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.86, 85.20) -- ( 58.86, 87.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.52, 86.27) -- ( 61.06, 86.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.79, 85.00) -- ( 59.79, 87.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.45, 86.09) -- ( 61.99, 86.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72, 84.82) -- ( 60.72, 87.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.38, 85.76) -- ( 62.92, 85.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.65, 84.48) -- ( 61.65, 87.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.31, 86.65) -- ( 63.85, 86.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.58, 85.38) -- ( 62.58, 87.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.24, 86.10) -- ( 64.78, 86.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.51, 84.83) -- ( 63.51, 87.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.17, 86.32) -- ( 65.72, 86.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.44, 85.05) -- ( 64.44, 87.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.10, 86.98) -- ( 66.65, 86.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.37, 85.71) -- ( 65.37, 88.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.03, 86.38) -- ( 67.58, 86.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.30, 85.10) -- ( 66.30, 87.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.96, 87.11) -- ( 68.51, 87.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.23, 85.84) -- ( 67.23, 88.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.89, 86.14) -- ( 69.44, 86.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.16, 84.87) -- ( 68.16, 87.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.82, 86.02) -- ( 70.37, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.09, 84.74) -- ( 69.09, 87.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.75, 86.48) -- ( 71.30, 86.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.02, 85.21) -- ( 70.02, 87.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.68, 87.21) -- ( 72.23, 87.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.95, 85.94) -- ( 70.95, 88.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.61, 86.38) -- ( 73.16, 86.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 85.11) -- ( 71.89, 87.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.54, 86.55) -- ( 74.09, 86.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.82, 85.27) -- ( 72.82, 87.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.47, 86.12) -- ( 75.02, 86.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.75, 84.85) -- ( 73.75, 87.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.40, 85.61) -- ( 75.95, 85.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.68, 84.33) -- ( 74.68, 86.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.33, 86.57) -- ( 76.88, 86.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.61, 85.30) -- ( 75.61, 87.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.26, 86.69) -- ( 77.81, 86.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.54, 85.42) -- ( 76.54, 87.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.19, 87.12) -- ( 78.74, 87.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.47, 85.85) -- ( 77.47, 88.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.13, 86.11) -- ( 79.67, 86.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.40, 84.83) -- ( 78.40, 87.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.06, 86.95) -- ( 80.60, 86.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.33, 85.68) -- ( 79.33, 88.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.99, 85.91) -- ( 81.53, 85.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.26, 84.64) -- ( 80.26, 87.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.92, 87.04) -- ( 82.46, 87.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 85.77) -- ( 81.19, 88.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.85, 86.72) -- ( 83.39, 86.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.12, 85.45) -- ( 82.12, 88.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.78, 86.65) -- ( 84.32, 86.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.05, 85.38) -- ( 83.05, 87.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.71, 86.59) -- ( 85.25, 86.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.98, 85.32) -- ( 83.98, 87.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.64, 86.09) -- ( 86.18, 86.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.91, 84.82) -- ( 84.91, 87.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.57, 86.49) -- ( 87.11, 86.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.84, 85.21) -- ( 85.84, 87.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.50, 86.85) -- ( 88.04, 86.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.77, 85.58) -- ( 86.77, 88.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.43, 86.36) -- ( 88.97, 86.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.70, 85.09) -- ( 87.70, 87.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.36, 85.27) -- ( 89.90, 85.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.63, 84.00) -- ( 88.63, 86.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.29, 86.80) -- ( 90.83, 86.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.56, 85.53) -- ( 89.56, 88.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.22, 87.20) -- ( 91.77, 87.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.49, 85.92) -- ( 90.49, 88.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.15, 87.63) -- ( 92.70, 87.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.42, 86.35) -- ( 91.42, 88.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.08, 86.88) -- ( 93.63, 86.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.35, 85.61) -- ( 92.35, 88.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.01, 85.92) -- ( 94.56, 85.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.28, 84.65) -- ( 93.28, 87.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.94, 87.06) -- ( 95.49, 87.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.21, 85.79) -- ( 94.21, 88.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.87, 86.83) -- ( 96.42, 86.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.14, 85.55) -- ( 95.14, 88.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.80, 86.49) -- ( 97.35, 86.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.07, 85.22) -- ( 96.07, 87.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.73, 85.82) -- ( 98.28, 85.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01, 84.55) -- ( 97.01, 87.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.66, 85.85) -- ( 99.21, 85.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.94, 84.57) -- ( 97.94, 87.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.59, 86.09) -- (100.14, 86.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.87, 84.82) -- ( 98.87, 87.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.52, 86.42) -- (101.07, 86.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.80, 85.15) -- ( 99.80, 87.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45, 86.29) -- (102.00, 86.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.73, 85.01) -- (100.73, 87.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.38, 86.35) -- (102.93, 86.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.66, 85.08) -- (101.66, 87.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.31, 86.30) -- (103.86, 86.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.59, 85.03) -- (102.59, 87.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.24, 86.79) -- (104.79, 86.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.52, 85.52) -- (103.52, 88.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.18, 86.32) -- (105.72, 86.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.45, 85.05) -- (104.45, 87.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.11, 86.68) -- (106.65, 86.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.38, 85.41) -- (105.38, 87.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.04, 86.20) -- (107.58, 86.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.31, 84.93) -- (106.31, 87.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.97, 85.95) -- (108.51, 85.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.24, 84.67) -- (107.24, 87.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.90, 86.39) -- (109.44, 86.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.17, 85.11) -- (108.17, 87.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.83, 86.60) -- (110.37, 86.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.10, 85.33) -- (109.10, 87.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.76, 86.32) -- (111.30, 86.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.03, 85.05) -- (110.03, 87.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.69, 86.04) -- (112.23, 86.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.96, 84.77) -- (110.96, 87.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.62, 86.55) -- (113.16, 86.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.89, 85.27) -- (111.89, 87.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.55, 86.25) -- (114.09, 86.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.82, 84.98) -- (112.82, 87.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.48, 85.83) -- (115.02, 85.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.75, 84.56) -- (113.75, 87.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.41, 86.14) -- (115.95, 86.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.68, 84.87) -- (114.68, 87.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.34, 85.47) -- (116.89, 85.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.61, 84.20) -- (115.61, 86.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.27, 85.35) -- (117.82, 85.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.54, 84.08) -- (116.54, 86.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.20, 86.16) -- (118.75, 86.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.47, 84.89) -- (117.47, 87.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.13, 85.88) -- (119.68, 85.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.40, 84.61) -- (118.40, 87.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.06, 86.50) -- (120.61, 86.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.33, 85.23) -- (119.33, 87.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.99, 85.82) -- (121.54, 85.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.26, 84.54) -- (120.26, 87.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.92, 86.28) -- (122.47, 86.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.19, 85.00) -- (121.19, 87.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.85, 85.62) -- (123.40, 85.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.12, 84.34) -- (122.12, 86.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.78, 86.43) -- (124.33, 86.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.06, 85.16) -- (123.06, 87.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.71, 86.34) -- (125.26, 86.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.99, 85.06) -- (123.99, 87.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.64, 86.05) -- (126.19, 86.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.92, 84.78) -- (124.92, 87.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.57, 86.27) -- (127.12, 86.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.85, 85.00) -- (125.85, 87.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.50, 85.99) -- (128.05, 85.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.78, 84.72) -- (126.78, 87.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.43, 86.80) -- (128.98, 86.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.71, 85.53) -- (127.71, 88.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.36, 86.58) -- (129.91, 86.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.64, 85.30) -- (128.64, 87.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.29, 85.73) -- (130.84, 85.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.57, 84.46) -- (129.57, 87.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.23, 86.16) -- (131.77, 86.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.50, 84.88) -- (130.50, 87.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.16, 86.19) -- (132.70, 86.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.43, 84.91) -- (131.43, 87.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.09, 87.14) -- (133.63, 87.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.36, 85.87) -- (132.36, 88.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.02, 85.70) -- (134.56, 85.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.29, 84.43) -- (133.29, 86.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.95, 86.88) -- (135.49, 86.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.22, 85.60) -- (134.22, 88.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.88, 85.80) -- (136.42, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.15, 84.53) -- (135.15, 87.08);
\end{scope}
\end{tikzpicture}


==> results/values-trad-facebook-wosn.tex <==
% Created by tikzDevice version 0.10.1.1 on 2019-06-29 17:12:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
% as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (158.99,166.22);
\begin{scope}
% (  0.00,  0.00) rectangle (158.99,166.22);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 42.54, 52.47) rectangle ( 43.54, 53.47);

\path[fill=fillColor] ( 43.47, 52.49) rectangle ( 44.47, 53.49);

\path[fill=fillColor] ( 44.40, 52.53) rectangle ( 45.40, 53.53);

\path[fill=fillColor] ( 45.34, 52.66) rectangle ( 46.34, 53.66);

\path[fill=fillColor] ( 46.27, 52.67) rectangle ( 47.27, 53.67);

\path[fill=fillColor] ( 47.20, 52.70) rectangle ( 48.20, 53.70);

\path[fill=fillColor] ( 48.13, 52.72) rectangle ( 49.13, 53.72);

\path[fill=fillColor] ( 49.06, 52.84) rectangle ( 50.06, 53.84);

\path[fill=fillColor] ( 49.99, 52.84) rectangle ( 50.99, 53.84);

\path[fill=fillColor] ( 50.92, 53.12) rectangle ( 51.92, 54.12);

\path[fill=fillColor] ( 51.85, 53.43) rectangle ( 52.85, 54.43);

\path[fill=fillColor] ( 52.78, 53.51) rectangle ( 53.78, 54.51);

\path[fill=fillColor] ( 53.71, 53.51) rectangle ( 54.71, 54.51);

\path[fill=fillColor] ( 54.64, 53.58) rectangle ( 55.64, 54.58);

\path[fill=fillColor] ( 55.57, 53.61) rectangle ( 56.57, 54.61);

\path[fill=fillColor] ( 56.50, 53.63) rectangle ( 57.50, 54.63);

\path[fill=fillColor] ( 57.43, 53.69) rectangle ( 58.43, 54.69);

\path[fill=fillColor] ( 58.36, 53.81) rectangle ( 59.36, 54.81);

\path[fill=fillColor] ( 59.29, 53.86) rectangle ( 60.29, 54.86);

\path[fill=fillColor] ( 60.22, 54.04) rectangle ( 61.22, 55.04);

\path[fill=fillColor] ( 61.15, 54.26) rectangle ( 62.15, 55.26);

\path[fill=fillColor] ( 62.08, 54.61) rectangle ( 63.08, 55.61);

\path[fill=fillColor] ( 63.01, 54.64) rectangle ( 64.01, 55.64);

\path[fill=fillColor] ( 63.94, 54.67) rectangle ( 64.94, 55.67);

\path[fill=fillColor] ( 64.87, 54.71) rectangle ( 65.87, 55.71);

\path[fill=fillColor] ( 65.80, 54.76) rectangle ( 66.80, 55.76);

\path[fill=fillColor] ( 66.73, 54.82) rectangle ( 67.73, 55.82);

\path[fill=fillColor] ( 67.66, 54.84) rectangle ( 68.66, 55.84);

\path[fill=fillColor] ( 68.59, 54.85) rectangle ( 69.59, 55.85);

\path[fill=fillColor] ( 69.52, 54.87) rectangle ( 70.52, 55.87);

\path[fill=fillColor] ( 70.45, 54.87) rectangle ( 71.45, 55.87);

\path[fill=fillColor] ( 71.39, 54.98) rectangle ( 72.39, 55.98);

\path[fill=fillColor] ( 72.32, 55.23) rectangle ( 73.32, 56.23);

\path[fill=fillColor] ( 73.25, 55.52) rectangle ( 74.25, 56.52);

\path[fill=fillColor] ( 74.18, 55.67) rectangle ( 75.18, 56.67);

\path[fill=fillColor] ( 75.11, 55.79) rectangle ( 76.11, 56.79);

\path[fill=fillColor] ( 76.04, 56.11) rectangle ( 77.04, 57.11);

\path[fill=fillColor] ( 76.97, 56.18) rectangle ( 77.97, 57.18);

\path[fill=fillColor] ( 77.90, 56.29) rectangle ( 78.90, 57.29);

\path[fill=fillColor] ( 78.83, 56.41) rectangle ( 79.83, 57.41);

\path[fill=fillColor] ( 79.76, 56.46) rectangle ( 80.76, 57.46);

\path[fill=fillColor] ( 80.69, 56.48) rectangle ( 81.69, 57.48);

\path[fill=fillColor] ( 81.62, 56.58) rectangle ( 82.62, 57.58);

\path[fill=fillColor] ( 82.55, 56.74) rectangle ( 83.55, 57.74);

\path[fill=fillColor] ( 83.48, 56.79) rectangle ( 84.48, 57.79);

\path[fill=fillColor] ( 84.41, 56.88) rectangle ( 85.41, 57.88);

\path[fill=fillColor] ( 85.34, 57.01) rectangle ( 86.34, 58.01);

\path[fill=fillColor] ( 86.27, 57.34) rectangle ( 87.27, 58.34);

\path[fill=fillColor] ( 87.20, 57.36) rectangle ( 88.20, 58.36);

\path[fill=fillColor] ( 88.13, 57.41) rectangle ( 89.13, 58.41);

\path[fill=fillColor] ( 89.06, 57.43) rectangle ( 90.06, 58.43);

\path[fill=fillColor] ( 89.99, 57.61) rectangle ( 90.99, 58.61);

\path[fill=fillColor] ( 90.92, 57.70) rectangle ( 91.92, 58.70);

\path[fill=fillColor] ( 91.85, 57.82) rectangle ( 92.85, 58.82);

\path[fill=fillColor] ( 92.78, 57.85) rectangle ( 93.78, 58.85);

\path[fill=fillColor] ( 93.71, 57.86) rectangle ( 94.71, 58.86);

\path[fill=fillColor] ( 94.64, 57.92) rectangle ( 95.64, 58.92);

\path[fill=fillColor] ( 95.57, 58.04) rectangle ( 96.57, 59.04);

\path[fill=fillColor] ( 96.51, 58.18) rectangle ( 97.51, 59.18);

\path[fill=fillColor] ( 97.44, 58.26) rectangle ( 98.44, 59.26);

\path[fill=fillColor] ( 98.37, 58.55) rectangle ( 99.37, 59.55);

\path[fill=fillColor] ( 99.30, 58.65) rectangle (100.30, 59.65);

\path[fill=fillColor] (100.23, 58.67) rectangle (101.23, 59.67);

\path[fill=fillColor] (101.16, 58.69) rectangle (102.16, 59.69);

\path[fill=fillColor] (102.09, 58.71) rectangle (103.09, 59.71);

\path[fill=fillColor] (103.02, 58.81) rectangle (104.02, 59.81);

\path[fill=fillColor] (103.95, 58.81) rectangle (104.95, 59.81);

\path[fill=fillColor] (104.88, 58.87) rectangle (105.88, 59.87);

\path[fill=fillColor] (105.81, 59.03) rectangle (106.81, 60.03);

\path[fill=fillColor] (106.74, 59.15) rectangle (107.74, 60.15);

\path[fill=fillColor] (107.67, 59.20) rectangle (108.67, 60.20);

\path[fill=fillColor] (108.60, 59.24) rectangle (109.60, 60.24);

\path[fill=fillColor] (109.53, 59.56) rectangle (110.53, 60.56);

\path[fill=fillColor] (110.46, 59.56) rectangle (111.46, 60.56);

\path[fill=fillColor] (111.39, 59.61) rectangle (112.39, 60.61);

\path[fill=fillColor] (112.32, 59.79) rectangle (113.32, 60.79);

\path[fill=fillColor] (113.25, 59.82) rectangle (114.25, 60.82);

\path[fill=fillColor] (114.18, 59.88) rectangle (115.18, 60.88);

\path[fill=fillColor] (115.11, 59.96) rectangle (116.11, 60.96);

\path[fill=fillColor] (116.04, 60.01) rectangle (117.04, 61.01);

\path[fill=fillColor] (116.97, 60.30) rectangle (117.97, 61.30);

\path[fill=fillColor] (117.90, 60.34) rectangle (118.90, 61.34);

\path[fill=fillColor] (118.83, 60.45) rectangle (119.83, 61.45);

\path[fill=fillColor] (119.76, 60.56) rectangle (120.76, 61.56);

\path[fill=fillColor] (120.69, 60.71) rectangle (121.69, 61.71);

\path[fill=fillColor] (121.62, 60.98) rectangle (122.62, 61.98);

\path[fill=fillColor] (122.56, 60.99) rectangle (123.56, 61.99);

\path[fill=fillColor] (123.49, 61.07) rectangle (124.49, 62.07);

\path[fill=fillColor] (124.42, 61.21) rectangle (125.42, 62.21);

\path[fill=fillColor] (125.35, 61.21) rectangle (126.35, 62.21);

\path[fill=fillColor] (126.28, 61.23) rectangle (127.28, 62.23);

\path[fill=fillColor] (127.21, 61.23) rectangle (128.21, 62.23);

\path[fill=fillColor] (128.14, 61.27) rectangle (129.14, 62.27);

\path[fill=fillColor] (129.07, 61.31) rectangle (130.07, 62.31);

\path[fill=fillColor] (130.00, 61.33) rectangle (131.00, 62.33);

\path[fill=fillColor] (130.93, 61.37) rectangle (131.93, 62.37);

\path[fill=fillColor] (131.86, 61.46) rectangle (132.86, 62.46);

\path[fill=fillColor] (132.79, 61.55) rectangle (133.79, 62.55);

\path[fill=fillColor] (133.72, 61.62) rectangle (134.72, 62.62);

\path[fill=fillColor] (134.65, 61.63) rectangle (135.65, 62.63);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (158.99,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.11, 48.96) -- (135.15, 48.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.11, 48.96) -- ( 42.11, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72, 48.96) -- ( 60.72, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.33, 48.96) -- ( 79.33, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.94, 48.96) -- ( 97.94, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.54, 48.96) -- (116.54, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.15, 48.96) -- (135.15, 44.16);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.11, 34.56) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 60.72, 34.56) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 79.33, 34.56) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.94, 34.56) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (116.54, 34.56) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.15, 34.56) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 51.85) -- ( 39.36,123.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 51.85) -- ( 34.56, 51.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 62.15) -- ( 34.56, 62.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 72.45) -- ( 34.56, 72.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 82.76) -- ( 34.56, 82.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 93.06) -- ( 34.56, 93.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,103.37) -- ( 34.56,103.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,113.67) -- ( 34.56,113.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,123.98) -- ( 34.56,123.98);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 49.24) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 59.55) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 69.85) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 80.15) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 90.46) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,100.76) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,111.07) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,121.37) {7};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 48.96) --
	(138.83, 48.96) --
	(138.83,126.86) --
	( 39.36,126.86) --
	( 39.36, 48.96);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (158.99,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 89.10, 24.00) {Run index};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.16, 87.91) {value};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 89.10,128.78) {Facebook};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.04, 89.47) --
	( 44.26, 87.37) --
	( 41.83, 87.37) --
	( 43.04, 89.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.97, 89.31) --
	( 45.19, 87.21) --
	( 42.76, 87.21) --
	( 43.97, 89.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.90, 89.62) --
	( 46.12, 87.52) --
	( 43.69, 87.52) --
	( 44.90, 89.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.84, 88.77) --
	( 47.05, 86.67) --
	( 44.62, 86.67) --
	( 45.84, 88.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.77, 90.71) --
	( 47.98, 88.61) --
	( 45.55, 88.61) --
	( 46.77, 90.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.70, 90.71) --
	( 48.91, 88.61) --
	( 46.48, 88.61) --
	( 47.70, 90.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.63, 89.87) --
	( 49.84, 87.77) --
	( 47.41, 87.77) --
	( 48.63, 89.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.56, 91.16) --
	( 50.77, 89.06) --
	( 48.34, 89.06) --
	( 49.56, 91.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.49, 91.26) --
	( 51.70, 89.16) --
	( 49.27, 89.16) --
	( 50.49, 91.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.42, 90.65) --
	( 52.63, 88.55) --
	( 50.21, 88.55) --
	( 51.42, 90.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.35, 91.01) --
	( 53.56, 88.92) --
	( 51.14, 88.92) --
	( 52.35, 91.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.28, 91.64) --
	( 54.49, 89.54) --
	( 52.07, 89.54) --
	( 53.28, 91.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.21, 91.56) --
	( 55.42, 89.46) --
	( 53.00, 89.46) --
	( 54.21, 91.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.14, 91.57) --
	( 56.35, 89.47) --
	( 53.93, 89.47) --
	( 55.14, 91.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.07, 92.95) --
	( 57.28, 90.85) --
	( 54.86, 90.85) --
	( 56.07, 92.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.00, 90.85) --
	( 58.21, 88.75) --
	( 55.79, 88.75) --
	( 57.00, 90.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.93, 91.49) --
	( 59.14, 89.39) --
	( 56.72, 89.39) --
	( 57.93, 91.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.86, 92.78) --
	( 60.07, 90.68) --
	( 57.65, 90.68) --
	( 58.86, 92.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.79, 93.16) --
	( 61.00, 91.06) --
	( 58.58, 91.06) --
	( 59.79, 93.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72, 92.74) --
	( 61.93, 90.65) --
	( 59.51, 90.65) --
	( 60.72, 92.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.65, 92.84) --
	( 62.86, 90.74) --
	( 60.44, 90.74) --
	( 61.65, 92.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.58, 93.78) --
	( 63.79, 91.68) --
	( 61.37, 91.68) --
	( 62.58, 93.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.51, 91.78) --
	( 64.72, 89.68) --
	( 62.30, 89.68) --
	( 63.51, 91.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.44, 93.00) --
	( 65.65, 90.90) --
	( 63.23, 90.90) --
	( 64.44, 93.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.37, 94.60) --
	( 66.58, 92.50) --
	( 64.16, 92.50) --
	( 65.37, 94.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.30, 93.68) --
	( 67.52, 91.58) --
	( 65.09, 91.58) --
	( 66.30, 93.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.23, 94.06) --
	( 68.45, 91.96) --
	( 66.02, 91.96) --
	( 67.23, 94.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.16, 93.51) --
	( 69.38, 91.41) --
	( 66.95, 91.41) --
	( 68.16, 93.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.09, 93.88) --
	( 70.31, 91.78) --
	( 67.88, 91.78) --
	( 69.09, 93.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.02, 93.99) --
	( 71.24, 91.89) --
	( 68.81, 91.89) --
	( 70.02, 93.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.95, 93.32) --
	( 72.17, 91.22) --
	( 69.74, 91.22) --
	( 70.95, 93.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 94.03) --
	( 73.10, 91.93) --
	( 70.67, 91.93) --
	( 71.89, 94.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.82, 93.78) --
	( 74.03, 91.68) --
	( 71.60, 91.68) --
	( 72.82, 93.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.75, 94.37) --
	( 74.96, 92.27) --
	( 72.53, 92.27) --
	( 73.75, 94.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.68, 95.86) --
	( 75.89, 93.76) --
	( 73.46, 93.76) --
	( 74.68, 95.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.61, 96.01) --
	( 76.82, 93.91) --
	( 74.39, 93.91) --
	( 75.61, 96.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.54, 95.41) --
	( 77.75, 93.31) --
	( 75.33, 93.31) --
	( 76.54, 95.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.47, 96.04) --
	( 78.68, 93.94) --
	( 76.26, 93.94) --
	( 77.47, 96.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.40, 95.81) --
	( 79.61, 93.71) --
	( 77.19, 93.71) --
	( 78.40, 95.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.33, 96.68) --
	( 80.54, 94.58) --
	( 78.12, 94.58) --
	( 79.33, 96.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.26, 97.48) --
	( 81.47, 95.38) --
	( 79.05, 95.38) --
	( 80.26, 97.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 96.03) --
	( 82.40, 93.93) --
	( 79.98, 93.93) --
	( 81.19, 96.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.12, 95.50) --
	( 83.33, 93.41) --
	( 80.91, 93.41) --
	( 82.12, 95.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.05, 95.40) --
	( 84.26, 93.30) --
	( 81.84, 93.30) --
	( 83.05, 95.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.98, 97.27) --
	( 85.19, 95.17) --
	( 82.77, 95.17) --
	( 83.98, 97.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.91, 96.62) --
	( 86.12, 94.52) --
	( 83.70, 94.52) --
	( 84.91, 96.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.84, 96.98) --
	( 87.05, 94.88) --
	( 84.63, 94.88) --
	( 85.84, 96.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.77, 96.69) --
	( 87.98, 94.59) --
	( 85.56, 94.59) --
	( 86.77, 96.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.70, 97.85) --
	( 88.91, 95.76) --
	( 86.49, 95.76) --
	( 87.70, 97.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.63, 97.72) --
	( 89.84, 95.62) --
	( 87.42, 95.62) --
	( 88.63, 97.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.56, 97.85) --
	( 90.77, 95.75) --
	( 88.35, 95.75) --
	( 89.56, 97.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.49, 97.62) --
	( 91.70, 95.52) --
	( 89.28, 95.52) --
	( 90.49, 97.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.42, 97.94) --
	( 92.63, 95.84) --
	( 90.21, 95.84) --
	( 91.42, 97.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.35, 97.43) --
	( 93.57, 95.34) --
	( 91.14, 95.34) --
	( 92.35, 97.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.28, 97.61) --
	( 94.50, 95.52) --
	( 92.07, 95.52) --
	( 93.28, 97.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.21, 98.37) --
	( 95.43, 96.27) --
	( 93.00, 96.27) --
	( 94.21, 98.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.14, 98.23) --
	( 96.36, 96.13) --
	( 93.93, 96.13) --
	( 95.14, 98.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.07, 98.93) --
	( 97.29, 96.83) --
	( 94.86, 96.83) --
	( 96.07, 98.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01, 99.17) --
	( 98.22, 97.07) --
	( 95.79, 97.07) --
	( 97.01, 99.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.94, 98.92) --
	( 99.15, 96.82) --
	( 96.72, 96.82) --
	( 97.94, 98.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.87, 97.67) --
	(100.08, 95.57) --
	( 97.65, 95.57) --
	( 98.87, 97.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.80, 98.93) --
	(101.01, 96.83) --
	( 98.58, 96.83) --
	( 99.80, 98.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.73,100.46) --
	(101.94, 98.36) --
	( 99.51, 98.36) --
	(100.73,100.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.66, 99.09) --
	(102.87, 96.99) --
	(100.44, 96.99) --
	(101.66, 99.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.59, 99.12) --
	(103.80, 97.02) --
	(101.38, 97.02) --
	(102.59, 99.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.52, 99.97) --
	(104.73, 97.87) --
	(102.31, 97.87) --
	(103.52, 99.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.45,100.87) --
	(105.66, 98.77) --
	(103.24, 98.77) --
	(104.45,100.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.38, 99.91) --
	(106.59, 97.81) --
	(104.17, 97.81) --
	(105.38, 99.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.31, 99.56) --
	(107.52, 97.46) --
	(105.10, 97.46) --
	(106.31, 99.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.24, 99.36) --
	(108.45, 97.26) --
	(106.03, 97.26) --
	(107.24, 99.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.17,101.01) --
	(109.38, 98.91) --
	(106.96, 98.91) --
	(108.17,101.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.10,101.27) --
	(110.31, 99.17) --
	(107.89, 99.17) --
	(109.10,101.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.03,100.42) --
	(111.24, 98.32) --
	(108.82, 98.32) --
	(110.03,100.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.96,101.41) --
	(112.17, 99.31) --
	(109.75, 99.31) --
	(110.96,101.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.89,101.75) --
	(113.10, 99.65) --
	(110.68, 99.65) --
	(111.89,101.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.82,103.26) --
	(114.03,101.16) --
	(111.61,101.16) --
	(112.82,103.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.75,102.53) --
	(114.96,100.43) --
	(112.54,100.43) --
	(113.75,102.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.68,101.56) --
	(115.89, 99.46) --
	(113.47, 99.46) --
	(114.68,101.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.61,101.73) --
	(116.82, 99.63) --
	(114.40, 99.63) --
	(115.61,101.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.54,102.93) --
	(117.75,100.83) --
	(115.33,100.83) --
	(116.54,102.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.47,101.62) --
	(118.69, 99.52) --
	(116.26, 99.52) --
	(117.47,101.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.40,102.69) --
	(119.62,100.59) --
	(117.19,100.59) --
	(118.40,102.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.33,104.04) --
	(120.55,101.94) --
	(118.12,101.94) --
	(119.33,104.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.26,104.02) --
	(121.48,101.92) --
	(119.05,101.92) --
	(120.26,104.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.19,105.09) --
	(122.41,102.99) --
	(119.98,102.99) --
	(121.19,105.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.12,105.93) --
	(123.34,103.83) --
	(120.91,103.83) --
	(122.12,105.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.06,105.95) --
	(124.27,103.85) --
	(121.84,103.85) --
	(123.06,105.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.99,104.27) --
	(125.20,102.17) --
	(122.77,102.17) --
	(123.99,104.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.92,107.82) --
	(126.13,105.72) --
	(123.70,105.72) --
	(124.92,107.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.85,106.19) --
	(127.06,104.09) --
	(124.63,104.09) --
	(125.85,106.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.78,109.72) --
	(127.99,107.62) --
	(125.56,107.62) --
	(126.78,109.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.71,107.82) --
	(128.92,105.72) --
	(126.49,105.72) --
	(127.71,107.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.64,109.67) --
	(129.85,107.57) --
	(127.43,107.57) --
	(128.64,109.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.57,108.84) --
	(130.78,106.74) --
	(128.36,106.74) --
	(129.57,108.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.50,106.75) --
	(131.71,104.65) --
	(129.29,104.65) --
	(130.50,106.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.43,110.16) --
	(132.64,108.06) --
	(130.22,108.06) --
	(131.43,110.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.36,114.31) --
	(133.57,112.21) --
	(131.15,112.21) --
	(132.36,114.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.29,113.56) --
	(134.50,111.46) --
	(132.08,111.46) --
	(133.29,113.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.22,118.40) --
	(135.43,116.31) --
	(133.01,116.31) --
	(134.22,118.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.15,121.49) --
	(136.36,119.39) --
	(133.94,119.39) --
	(135.15,121.49);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.77, 90.21) -- ( 44.32, 90.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.04, 88.93) -- ( 43.04, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.70, 89.95) -- ( 45.25, 89.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.97, 88.68) -- ( 43.97, 91.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.63, 89.78) -- ( 46.18, 89.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.90, 88.51) -- ( 44.90, 91.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.56, 88.69) -- ( 47.11, 88.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.84, 87.42) -- ( 45.84, 89.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.49, 90.17) -- ( 48.04, 90.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.77, 88.90) -- ( 46.77, 91.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.42, 90.83) -- ( 48.97, 90.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.70, 89.56) -- ( 47.70, 92.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.35, 89.39) -- ( 49.90, 89.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.63, 88.11) -- ( 48.63, 90.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.28, 91.24) -- ( 50.83, 91.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.56, 89.97) -- ( 49.56, 92.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.21, 90.54) -- ( 51.76, 90.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.49, 89.26) -- ( 50.49, 91.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.14, 90.51) -- ( 52.69, 90.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.42, 89.23) -- ( 51.42, 91.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.08, 89.65) -- ( 53.62, 89.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.35, 88.38) -- ( 52.35, 90.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.01, 90.32) -- ( 54.55, 90.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.28, 89.04) -- ( 53.28, 91.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.94, 90.07) -- ( 55.48, 90.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.21, 88.80) -- ( 54.21, 91.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.87, 89.71) -- ( 56.41, 89.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.14, 88.44) -- ( 55.14, 90.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.80, 90.59) -- ( 57.34, 90.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.07, 89.32) -- ( 56.07, 91.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.73, 89.97) -- ( 58.27, 89.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.00, 88.69) -- ( 57.00, 91.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.66, 89.02) -- ( 59.20, 89.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.93, 87.74) -- ( 57.93, 90.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.59, 90.71) -- ( 60.13, 90.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.86, 89.44) -- ( 58.86, 91.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.52, 90.48) -- ( 61.06, 90.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.79, 89.21) -- ( 59.79, 91.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.45, 90.25) -- ( 61.99, 90.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72, 88.98) -- ( 60.72, 91.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.38, 89.41) -- ( 62.92, 89.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.65, 88.14) -- ( 61.65, 90.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.31, 89.99) -- ( 63.85, 89.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.58, 88.72) -- ( 62.58, 91.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.24, 88.44) -- ( 64.78, 88.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.51, 87.16) -- ( 63.51, 89.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.17, 89.63) -- ( 65.72, 89.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.44, 88.36) -- ( 64.44, 90.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.10, 90.53) -- ( 66.65, 90.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.37, 89.26) -- ( 65.37, 91.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.03, 89.71) -- ( 67.58, 89.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.30, 88.43) -- ( 66.30, 90.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.96, 89.71) -- ( 68.51, 89.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.23, 88.44) -- ( 67.23, 90.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.89, 89.96) -- ( 69.44, 89.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.16, 88.69) -- ( 68.16, 91.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.82, 89.61) -- ( 70.37, 89.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.09, 88.34) -- ( 69.09, 90.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.75, 90.27) -- ( 71.30, 90.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.02, 89.00) -- ( 70.02, 91.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.68, 89.36) -- ( 72.23, 89.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.95, 88.09) -- ( 70.95, 90.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.61, 89.91) -- ( 73.16, 89.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 88.63) -- ( 71.89, 91.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.54, 88.98) -- ( 74.09, 88.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.82, 87.71) -- ( 72.82, 90.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.47, 89.42) -- ( 75.02, 89.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.75, 88.14) -- ( 73.75, 90.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.40, 90.25) -- ( 75.95, 90.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.68, 88.97) -- ( 74.68, 91.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.33, 90.48) -- ( 76.88, 90.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.61, 89.20) -- ( 75.61, 91.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.26, 89.39) -- ( 77.81, 89.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.54, 88.11) -- ( 76.54, 90.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.19, 90.50) -- ( 78.74, 90.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.47, 89.23) -- ( 77.47, 91.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.13, 89.66) -- ( 79.67, 89.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.40, 88.39) -- ( 78.40, 90.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.06, 90.46) -- ( 80.60, 90.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.33, 89.19) -- ( 79.33, 91.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.99, 90.91) -- ( 81.53, 90.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.26, 89.64) -- ( 80.26, 92.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.92, 89.54) -- ( 82.46, 89.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 88.27) -- ( 81.19, 90.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.85, 88.92) -- ( 83.39, 88.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.12, 87.65) -- ( 82.12, 90.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.78, 88.68) -- ( 84.32, 88.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.05, 87.41) -- ( 83.05, 89.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.71, 90.32) -- ( 85.25, 90.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.98, 89.05) -- ( 83.98, 91.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.64, 89.55) -- ( 86.18, 89.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.91, 88.28) -- ( 84.91, 90.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.57, 89.68) -- ( 87.11, 89.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.84, 88.41) -- ( 85.84, 90.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.50, 89.13) -- ( 88.04, 89.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.77, 87.85) -- ( 86.77, 90.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.43, 90.18) -- ( 88.97, 90.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.70, 88.91) -- ( 87.70, 91.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.36, 89.73) -- ( 89.90, 89.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.63, 88.46) -- ( 88.63, 91.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.29, 90.26) -- ( 90.83, 90.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.56, 88.99) -- ( 89.56, 91.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.22, 89.48) -- ( 91.77, 89.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.49, 88.21) -- ( 90.49, 90.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.15, 89.72) -- ( 92.70, 89.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.42, 88.45) -- ( 91.42, 90.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.08, 89.08) -- ( 93.63, 89.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.35, 87.80) -- ( 92.35, 90.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.01, 89.19) -- ( 94.56, 89.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.28, 87.92) -- ( 93.28, 90.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.94, 89.99) -- ( 95.49, 89.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.21, 88.72) -- ( 94.21, 91.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.87, 89.78) -- ( 96.42, 89.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.14, 88.50) -- ( 95.14, 91.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.80, 90.13) -- ( 97.35, 90.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.07, 88.86) -- ( 96.07, 91.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.73, 89.91) -- ( 98.28, 89.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01, 88.63) -- ( 97.01, 91.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.66, 89.75) -- ( 99.21, 89.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.94, 88.48) -- ( 97.94, 91.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.59, 88.50) -- (100.14, 88.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.87, 87.22) -- ( 98.87, 89.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.52, 88.70) -- (101.07, 88.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.80, 87.42) -- ( 99.80, 89.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45, 90.46) -- (102.00, 90.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.73, 89.19) -- (100.73, 91.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.38, 89.23) -- (102.93, 89.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.66, 87.96) -- (101.66, 90.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.31, 89.38) -- (103.86, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.59, 88.11) -- (102.59, 90.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.24, 89.81) -- (104.79, 89.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.52, 88.54) -- (103.52, 91.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.18, 90.62) -- (105.72, 90.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.45, 89.35) -- (104.45, 91.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.11, 90.00) -- (106.65, 90.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.38, 88.73) -- (105.38, 91.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.04, 89.16) -- (107.58, 89.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.31, 87.88) -- (106.31, 90.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.97, 88.47) -- (108.51, 88.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.24, 87.20) -- (107.24, 89.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.90, 90.16) -- (109.44, 90.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.17, 88.88) -- (108.17, 91.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.83, 90.58) -- (110.37, 90.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.10, 89.31) -- (109.10, 91.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.76, 88.91) -- (111.30, 88.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.03, 87.64) -- (110.03, 90.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.69, 90.06) -- (112.23, 90.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.96, 88.78) -- (110.96, 91.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.62, 89.84) -- (113.16, 89.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.89, 88.56) -- (111.89, 91.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.55, 90.36) -- (114.09, 90.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.82, 89.09) -- (112.82, 91.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.48, 90.11) -- (115.02, 90.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.75, 88.83) -- (113.75, 91.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.41, 89.46) -- (115.95, 89.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.68, 88.19) -- (114.68, 90.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.34, 89.73) -- (116.89, 89.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.61, 88.46) -- (115.61, 91.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.27, 90.92) -- (117.82, 90.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.54, 89.65) -- (116.54, 92.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.20, 88.77) -- (118.75, 88.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.47, 87.50) -- (117.47, 90.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.13, 88.77) -- (119.68, 88.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.40, 87.50) -- (118.40, 90.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.06, 90.24) -- (120.61, 90.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.33, 88.97) -- (119.33, 91.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.99, 89.94) -- (121.54, 89.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.26, 88.66) -- (120.26, 91.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.92, 88.93) -- (122.47, 88.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.19, 87.66) -- (121.19, 90.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.85, 89.97) -- (123.40, 89.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.12, 88.70) -- (122.12, 91.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.78, 90.13) -- (124.33, 90.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.06, 88.85) -- (123.06, 91.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.71, 89.22) -- (125.26, 89.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.99, 87.94) -- (123.99, 90.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.64, 90.02) -- (126.19, 90.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.92, 88.75) -- (124.92, 91.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.57, 88.96) -- (127.12, 88.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.85, 87.69) -- (125.85, 90.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.50, 89.80) -- (128.05, 89.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.78, 88.53) -- (126.78, 91.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.43, 90.10) -- (128.98, 90.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.71, 88.82) -- (127.71, 91.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.36, 89.31) -- (129.91, 89.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.64, 88.03) -- (128.64, 90.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.29, 89.44) -- (130.84, 89.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.57, 88.17) -- (129.57, 90.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.23, 89.19) -- (131.77, 89.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.50, 87.92) -- (130.50, 90.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.16, 90.49) -- (132.70, 90.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.43, 89.22) -- (131.43, 91.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.09, 89.11) -- (133.63, 89.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.36, 87.84) -- (132.36, 90.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.02, 89.77) -- (134.56, 89.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.29, 88.49) -- (133.29, 91.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.95, 90.86) -- (135.49, 90.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.22, 89.59) -- (134.22, 92.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.88, 89.39) -- (136.42, 89.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.15, 88.12) -- (135.15, 90.67);
\end{scope}
\end{tikzpicture}


==> results/values-trad-ripple-lcc.tex <==
% Created by tikzDevice version 0.10.1.1 on 2019-06-29 17:12:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
% as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (158.99,166.22);
\begin{scope}
% (  0.00,  0.00) rectangle (158.99,166.22);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 42.54, 53.29) rectangle ( 43.54, 54.29);

\path[fill=fillColor] ( 43.47, 54.01) rectangle ( 44.47, 55.01);

\path[fill=fillColor] ( 44.40, 54.49) rectangle ( 45.40, 55.49);

\path[fill=fillColor] ( 45.34, 55.06) rectangle ( 46.34, 56.06);

\path[fill=fillColor] ( 46.27, 56.10) rectangle ( 47.27, 57.10);

\path[fill=fillColor] ( 47.20, 57.40) rectangle ( 48.20, 58.40);

\path[fill=fillColor] ( 48.13, 57.43) rectangle ( 49.13, 58.43);

\path[fill=fillColor] ( 49.06, 57.43) rectangle ( 50.06, 58.43);

\path[fill=fillColor] ( 49.99, 57.56) rectangle ( 50.99, 58.56);

\path[fill=fillColor] ( 50.92, 57.63) rectangle ( 51.92, 58.63);

\path[fill=fillColor] ( 51.85, 57.94) rectangle ( 52.85, 58.94);

\path[fill=fillColor] ( 52.78, 58.11) rectangle ( 53.78, 59.11);

\path[fill=fillColor] ( 53.71, 58.12) rectangle ( 54.71, 59.12);

\path[fill=fillColor] ( 54.64, 58.14) rectangle ( 55.64, 59.14);

\path[fill=fillColor] ( 55.57, 58.16) rectangle ( 56.57, 59.16);

\path[fill=fillColor] ( 56.50, 58.25) rectangle ( 57.50, 59.25);

\path[fill=fillColor] ( 57.43, 58.27) rectangle ( 58.43, 59.27);

\path[fill=fillColor] ( 58.36, 58.29) rectangle ( 59.36, 59.29);

\path[fill=fillColor] ( 59.29, 58.31) rectangle ( 60.29, 59.31);

\path[fill=fillColor] ( 60.22, 58.52) rectangle ( 61.22, 59.52);

\path[fill=fillColor] ( 61.15, 58.58) rectangle ( 62.15, 59.58);

\path[fill=fillColor] ( 62.08, 58.61) rectangle ( 63.08, 59.61);

\path[fill=fillColor] ( 63.01, 58.62) rectangle ( 64.01, 59.62);

\path[fill=fillColor] ( 63.94, 58.62) rectangle ( 64.94, 59.62);

\path[fill=fillColor] ( 64.87, 58.62) rectangle ( 65.87, 59.62);

\path[fill=fillColor] ( 65.80, 58.63) rectangle ( 66.80, 59.63);

\path[fill=fillColor] ( 66.73, 58.66) rectangle ( 67.73, 59.66);

\path[fill=fillColor] ( 67.66, 58.69) rectangle ( 68.66, 59.69);

\path[fill=fillColor] ( 68.59, 58.69) rectangle ( 69.59, 59.69);

\path[fill=fillColor] ( 69.52, 58.73) rectangle ( 70.52, 59.73);

\path[fill=fillColor] ( 70.45, 58.74) rectangle ( 71.45, 59.74);

\path[fill=fillColor] ( 71.39, 58.76) rectangle ( 72.39, 59.76);

\path[fill=fillColor] ( 72.32, 58.77) rectangle ( 73.32, 59.77);

\path[fill=fillColor] ( 73.25, 58.78) rectangle ( 74.25, 59.78);

\path[fill=fillColor] ( 74.18, 58.79) rectangle ( 75.18, 59.79);

\path[fill=fillColor] ( 75.11, 58.82) rectangle ( 76.11, 59.82);

\path[fill=fillColor] ( 76.04, 58.83) rectangle ( 77.04, 59.83);

\path[fill=fillColor] ( 76.97, 58.84) rectangle ( 77.97, 59.84);

\path[fill=fillColor] ( 77.90, 58.93) rectangle ( 78.90, 59.93);

\path[fill=fillColor] ( 78.83, 58.94) rectangle ( 79.83, 59.94);

\path[fill=fillColor] ( 79.76, 58.95) rectangle ( 80.76, 59.95);

\path[fill=fillColor] ( 80.69, 59.08) rectangle ( 81.69, 60.08);

\path[fill=fillColor] ( 81.62, 59.11) rectangle ( 82.62, 60.11);

\path[fill=fillColor] ( 82.55, 59.11) rectangle ( 83.55, 60.11);

\path[fill=fillColor] ( 83.48, 59.12) rectangle ( 84.48, 60.12);

\path[fill=fillColor] ( 84.41, 59.17) rectangle ( 85.41, 60.17);

\path[fill=fillColor] ( 85.34, 59.21) rectangle ( 86.34, 60.21);

\path[fill=fillColor] ( 86.27, 59.23) rectangle ( 87.27, 60.23);

\path[fill=fillColor] ( 87.20, 59.28) rectangle ( 88.20, 60.28);

\path[fill=fillColor] ( 88.13, 59.28) rectangle ( 89.13, 60.28);

\path[fill=fillColor] ( 89.06, 59.29) rectangle ( 90.06, 60.29);

\path[fill=fillColor] ( 89.99, 59.32) rectangle ( 90.99, 60.32);

\path[fill=fillColor] ( 90.92, 59.33) rectangle ( 91.92, 60.33);

\path[fill=fillColor] ( 91.85, 59.41) rectangle ( 92.85, 60.41);

\path[fill=fillColor] ( 92.78, 59.45) rectangle ( 93.78, 60.45);

\path[fill=fillColor] ( 93.71, 59.48) rectangle ( 94.71, 60.48);

\path[fill=fillColor] ( 94.64, 59.50) rectangle ( 95.64, 60.50);

\path[fill=fillColor] ( 95.57, 59.54) rectangle ( 96.57, 60.54);

\path[fill=fillColor] ( 96.51, 59.56) rectangle ( 97.51, 60.56);

\path[fill=fillColor] ( 97.44, 59.60) rectangle ( 98.44, 60.60);

\path[fill=fillColor] ( 98.37, 59.60) rectangle ( 99.37, 60.60);

\path[fill=fillColor] ( 99.30, 59.63) rectangle (100.30, 60.63);

\path[fill=fillColor] (100.23, 59.64) rectangle (101.23, 60.64);

\path[fill=fillColor] (101.16, 59.67) rectangle (102.16, 60.67);

\path[fill=fillColor] (102.09, 59.69) rectangle (103.09, 60.69);

\path[fill=fillColor] (103.02, 59.72) rectangle (104.02, 60.72);

\path[fill=fillColor] (103.95, 59.73) rectangle (104.95, 60.73);

\path[fill=fillColor] (104.88, 59.77) rectangle (105.88, 60.77);

\path[fill=fillColor] (105.81, 59.79) rectangle (106.81, 60.79);

\path[fill=fillColor] (106.74, 59.83) rectangle (107.74, 60.83);

\path[fill=fillColor] (107.67, 59.87) rectangle (108.67, 60.87);

\path[fill=fillColor] (108.60, 59.87) rectangle (109.60, 60.87);

\path[fill=fillColor] (109.53, 59.87) rectangle (110.53, 60.87);

\path[fill=fillColor] (110.46, 59.88) rectangle (111.46, 60.88);

\path[fill=fillColor] (111.39, 59.93) rectangle (112.39, 60.93);

\path[fill=fillColor] (112.32, 59.93) rectangle (113.32, 60.93);

\path[fill=fillColor] (113.25, 59.95) rectangle (114.25, 60.95);

\path[fill=fillColor] (114.18, 59.96) rectangle (115.18, 60.96);

\path[fill=fillColor] (115.11, 59.97) rectangle (116.11, 60.97);

\path[fill=fillColor] (116.04, 59.98) rectangle (117.04, 60.98);

\path[fill=fillColor] (116.97, 60.00) rectangle (117.97, 61.00);

\path[fill=fillColor] (117.90, 60.01) rectangle (118.90, 61.01);

\path[fill=fillColor] (118.83, 60.03) rectangle (119.83, 61.03);

\path[fill=fillColor] (119.76, 60.05) rectangle (120.76, 61.05);

\path[fill=fillColor] (120.69, 60.05) rectangle (121.69, 61.05);

\path[fill=fillColor] (121.62, 60.08) rectangle (122.62, 61.08);

\path[fill=fillColor] (122.56, 60.21) rectangle (123.56, 61.21);

\path[fill=fillColor] (123.49, 60.22) rectangle (124.49, 61.22);

\path[fill=fillColor] (124.42, 60.35) rectangle (125.42, 61.35);

\path[fill=fillColor] (125.35, 60.49) rectangle (126.35, 61.49);

\path[fill=fillColor] (126.28, 60.55) rectangle (127.28, 61.55);

\path[fill=fillColor] (127.21, 60.58) rectangle (128.21, 61.58);

\path[fill=fillColor] (128.14, 60.62) rectangle (129.14, 61.62);

\path[fill=fillColor] (129.07, 60.69) rectangle (130.07, 61.69);

\path[fill=fillColor] (130.00, 60.71) rectangle (131.00, 61.71);

\path[fill=fillColor] (130.93, 60.72) rectangle (131.93, 61.72);

\path[fill=fillColor] (131.86, 60.79) rectangle (132.86, 61.79);

\path[fill=fillColor] (132.79, 60.80) rectangle (133.79, 61.80);

\path[fill=fillColor] (133.72, 60.87) rectangle (134.72, 61.87);

\path[fill=fillColor] (134.65, 60.93) rectangle (135.65, 61.93);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (158.99,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.11, 48.96) -- (135.15, 48.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.11, 48.96) -- ( 42.11, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72, 48.96) -- ( 60.72, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.33, 48.96) -- ( 79.33, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.94, 48.96) -- ( 97.94, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.54, 48.96) -- (116.54, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.15, 48.96) -- (135.15, 44.16);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.11, 34.56) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 60.72, 34.56) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 79.33, 34.56) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.94, 34.56) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (116.54, 34.56) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.15, 34.56) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 51.85) -- ( 39.36,123.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 51.85) -- ( 34.56, 51.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 62.15) -- ( 34.56, 62.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 72.45) -- ( 34.56, 72.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 82.76) -- ( 34.56, 82.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 93.06) -- ( 34.56, 93.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,103.37) -- ( 34.56,103.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,113.67) -- ( 34.56,113.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,123.98) -- ( 34.56,123.98);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 49.24) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 59.55) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 69.85) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 80.15) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64, 90.46) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,100.76) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,111.07) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.64,121.37) {7};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 48.96) --
	(138.83, 48.96) --
	(138.83,126.86) --
	( 39.36,126.86) --
	( 39.36, 48.96);
\end{scope}
\begin{scope}
% (  0.00,  0.00) rectangle (158.99,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 89.10, 24.00) {Run index};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 89.10,128.78) {Ripple};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.04, 80.33) --
	( 44.26, 78.23) --
	( 41.83, 78.23) --
	( 43.04, 80.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.97, 81.53) --
	( 45.19, 79.43) --
	( 42.76, 79.43) --
	( 43.97, 81.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.90, 82.19) --
	( 46.12, 80.09) --
	( 43.69, 80.09) --
	( 44.90, 82.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.84, 83.87) --
	( 47.05, 81.77) --
	( 44.62, 81.77) --
	( 45.84, 83.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.77, 85.74) --
	( 47.98, 83.64) --
	( 45.55, 83.64) --
	( 46.77, 85.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.70, 88.33) --
	( 48.91, 86.23) --
	( 46.48, 86.23) --
	( 47.70, 88.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.63, 89.20) --
	( 49.84, 87.10) --
	( 47.41, 87.10) --
	( 48.63, 89.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.56, 88.18) --
	( 50.77, 86.08) --
	( 48.34, 86.08) --
	( 49.56, 88.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.49, 89.31) --
	( 51.70, 87.21) --
	( 49.27, 87.21) --
	( 50.49, 89.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.42, 89.11) --
	( 52.63, 87.01) --
	( 50.21, 87.01) --
	( 51.42, 89.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.35, 89.20) --
	( 53.56, 87.10) --
	( 51.14, 87.10) --
	( 52.35, 89.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.28, 89.20) --
	( 54.49, 87.10) --
	( 52.07, 87.10) --
	( 53.28, 89.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.21, 90.20) --
	( 55.42, 88.10) --
	( 53.00, 88.10) --
	( 54.21, 90.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.14, 91.28) --
	( 56.35, 89.18) --
	( 53.93, 89.18) --
	( 55.14, 91.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.07, 91.03) --
	( 57.28, 88.93) --
	( 54.86, 88.93) --
	( 56.07, 91.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.00, 91.03) --
	( 58.21, 88.93) --
	( 55.79, 88.93) --
	( 57.00, 91.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.93, 91.28) --
	( 59.14, 89.18) --
	( 56.72, 89.18) --
	( 57.93, 91.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.86, 90.28) --
	( 60.07, 88.19) --
	( 57.65, 88.19) --
	( 58.86, 90.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.79, 91.03) --
	( 61.00, 88.93) --
	( 58.58, 88.93) --
	( 59.79, 91.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72, 91.48) --
	( 61.93, 89.38) --
	( 59.51, 89.38) --
	( 60.72, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.65, 91.28) --
	( 62.86, 89.18) --
	( 60.44, 89.18) --
	( 61.65, 91.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.58, 91.48) --
	( 63.79, 89.38) --
	( 61.37, 89.38) --
	( 62.58, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.51, 91.48) --
	( 64.72, 89.38) --
	( 62.30, 89.38) --
	( 63.51, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.44, 91.28) --
	( 65.65, 89.18) --
	( 63.23, 89.18) --
	( 64.44, 91.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.37, 91.48) --
	( 66.58, 89.38) --
	( 64.16, 89.38) --
	( 65.37, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.30, 90.60) --
	( 67.52, 88.50) --
	( 65.09, 88.50) --
	( 66.30, 90.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.23, 91.28) --
	( 68.45, 89.18) --
	( 66.02, 89.18) --
	( 67.23, 91.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.16, 91.48) --
	( 69.38, 89.38) --
	( 66.95, 89.38) --
	( 68.16, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.09, 92.74) --
	( 70.31, 90.64) --
	( 67.88, 90.64) --
	( 69.09, 92.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.02, 91.48) --
	( 71.24, 89.38) --
	( 68.81, 89.38) --
	( 70.02, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.95, 91.03) --
	( 72.17, 88.93) --
	( 69.74, 88.93) --
	( 70.95, 91.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 91.48) --
	( 73.10, 89.38) --
	( 70.67, 89.38) --
	( 71.89, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.82, 91.48) --
	( 74.03, 89.38) --
	( 71.60, 89.38) --
	( 72.82, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.75, 90.78) --
	( 74.96, 88.68) --
	( 72.53, 88.68) --
	( 73.75, 90.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.68, 91.48) --
	( 75.89, 89.38) --
	( 73.46, 89.38) --
	( 74.68, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.61, 91.48) --
	( 76.82, 89.38) --
	( 74.39, 89.38) --
	( 75.61, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.54, 91.48) --
	( 77.75, 89.38) --
	( 75.33, 89.38) --
	( 76.54, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.47, 91.48) --
	( 78.68, 89.38) --
	( 76.26, 89.38) --
	( 77.47, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.40, 91.48) --
	( 79.61, 89.38) --
	( 77.19, 89.38) --
	( 78.40, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.33, 90.65) --
	( 80.54, 88.55) --
	( 78.12, 88.55) --
	( 79.33, 90.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.26, 91.48) --
	( 81.47, 89.38) --
	( 79.05, 89.38) --
	( 80.26, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 91.48) --
	( 82.40, 89.38) --
	( 79.98, 89.38) --
	( 81.19, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.12, 92.14) --
	( 83.33, 90.04) --
	( 80.91, 90.04) --
	( 82.12, 92.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.05, 91.48) --
	( 84.26, 89.38) --
	( 81.84, 89.38) --
	( 83.05, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.98, 93.70) --
	( 85.19, 91.60) --
	( 82.77, 91.60) --
	( 83.98, 93.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.91, 92.14) --
	( 86.12, 90.04) --
	( 83.70, 90.04) --
	( 84.91, 92.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.84, 93.36) --
	( 87.05, 91.27) --
	( 84.63, 91.27) --
	( 85.84, 93.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.77, 88.82) --
	( 87.98, 86.72) --
	( 85.56, 86.72) --
	( 86.77, 88.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.70, 91.28) --
	( 88.91, 89.18) --
	( 86.49, 89.18) --
	( 87.70, 91.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.63, 91.48) --
	( 89.84, 89.38) --
	( 87.42, 89.38) --
	( 88.63, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.56, 92.13) --
	( 90.77, 90.03) --
	( 88.35, 90.03) --
	( 89.56, 92.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.49, 93.36) --
	( 91.70, 91.27) --
	( 89.28, 91.27) --
	( 90.49, 93.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.42, 91.48) --
	( 92.63, 89.38) --
	( 90.21, 89.38) --
	( 91.42, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.35, 93.11) --
	( 93.57, 91.01) --
	( 91.14, 91.01) --
	( 92.35, 93.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.28, 91.48) --
	( 94.50, 89.38) --
	( 92.07, 89.38) --
	( 93.28, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.21, 93.43) --
	( 95.43, 91.33) --
	( 93.00, 91.33) --
	( 94.21, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.14, 91.48) --
	( 96.36, 89.38) --
	( 93.93, 89.38) --
	( 95.14, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.07, 92.14) --
	( 97.29, 90.04) --
	( 94.86, 90.04) --
	( 96.07, 92.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01, 92.14) --
	( 98.22, 90.04) --
	( 95.79, 90.04) --
	( 97.01, 92.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.94, 91.48) --
	( 99.15, 89.38) --
	( 96.72, 89.38) --
	( 97.94, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.87, 96.12) --
	(100.08, 94.02) --
	( 97.65, 94.02) --
	( 98.87, 96.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.80, 92.14) --
	(101.01, 90.04) --
	( 98.58, 90.04) --
	( 99.80, 92.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.73, 93.36) --
	(101.94, 91.27) --
	( 99.51, 91.27) --
	(100.73, 93.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.66, 92.74) --
	(102.87, 90.64) --
	(100.44, 90.64) --
	(101.66, 92.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.59, 93.43) --
	(103.80, 91.33) --
	(101.38, 91.33) --
	(102.59, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.52, 93.05) --
	(104.73, 90.95) --
	(102.31, 90.95) --
	(103.52, 93.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.45, 95.41) --
	(105.66, 93.31) --
	(103.24, 93.31) --
	(104.45, 95.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.38, 92.74) --
	(106.59, 90.64) --
	(104.17, 90.64) --
	(105.38, 92.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.31, 92.74) --
	(107.52, 90.64) --
	(105.10, 90.64) --
	(106.31, 92.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.24, 94.45) --
	(108.45, 92.35) --
	(106.03, 92.35) --
	(107.24, 94.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.17, 93.43) --
	(109.38, 91.33) --
	(106.96, 91.33) --
	(108.17, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.10, 91.81) --
	(110.31, 89.71) --
	(107.89, 89.71) --
	(109.10, 91.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.03, 92.74) --
	(111.24, 90.64) --
	(108.82, 90.64) --
	(110.03, 92.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.96, 93.70) --
	(112.17, 91.60) --
	(109.75, 91.60) --
	(110.96, 93.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.89, 93.70) --
	(113.10, 91.60) --
	(110.68, 91.60) --
	(111.89, 93.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.82, 93.70) --
	(114.03, 91.60) --
	(111.61, 91.60) --
	(112.82, 93.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.75, 95.03) --
	(114.96, 92.93) --
	(112.54, 92.93) --
	(113.75, 95.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.68, 93.43) --
	(115.89, 91.33) --
	(113.47, 91.33) --
	(114.68, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.61, 92.14) --
	(116.82, 90.04) --
	(114.40, 90.04) --
	(115.61, 92.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.54, 93.43) --
	(117.75, 91.33) --
	(115.33, 91.33) --
	(116.54, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.47, 93.43) --
	(118.69, 91.33) --
	(116.26, 91.33) --
	(117.47, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.40, 92.14) --
	(119.62, 90.04) --
	(117.19, 90.04) --
	(118.40, 92.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.33, 93.43) --
	(120.55, 91.33) --
	(118.12, 91.33) --
	(119.33, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.26, 94.85) --
	(121.48, 92.75) --
	(119.05, 92.75) --
	(120.26, 94.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.19, 93.70) --
	(122.41, 91.60) --
	(119.98, 91.60) --
	(121.19, 93.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.12, 93.22) --
	(123.34, 91.12) --
	(120.91, 91.12) --
	(122.12, 93.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.06, 93.43) --
	(124.27, 91.33) --
	(121.84, 91.33) --
	(123.06, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.99, 94.82) --
	(125.20, 92.72) --
	(122.77, 92.72) --
	(123.99, 94.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.92, 94.96) --
	(126.13, 92.86) --
	(123.70, 92.86) --
	(124.92, 94.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.85, 93.70) --
	(127.06, 91.60) --
	(124.63, 91.60) --
	(125.85, 93.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.78, 93.43) --
	(127.99, 91.33) --
	(125.56, 91.33) --
	(126.78, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.71, 94.55) --
	(128.92, 92.45) --
	(126.49, 92.45) --
	(127.71, 94.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.64, 94.65) --
	(129.85, 92.55) --
	(127.43, 92.55) --
	(128.64, 94.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.57, 94.85) --
	(130.78, 92.75) --
	(128.36, 92.75) --
	(129.57, 94.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.50, 94.96) --
	(131.71, 92.86) --
	(129.29, 92.86) --
	(130.50, 94.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.43, 96.12) --
	(132.64, 94.02) --
	(130.22, 94.02) --
	(131.43, 96.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.36, 94.83) --
	(133.57, 92.73) --
	(131.15, 92.73) --
	(132.36, 94.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.29, 95.29) --
	(134.50, 93.19) --
	(132.08, 93.19) --
	(133.29, 95.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.22, 94.85) --
	(135.43, 92.75) --
	(133.01, 92.75) --
	(134.22, 94.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.15, 96.38) --
	(136.36, 94.28) --
	(133.94, 94.28) --
	(135.15, 96.38);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.77, 77.05) -- ( 44.32, 77.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.04, 75.78) -- ( 43.04, 78.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.70, 76.66) -- ( 45.25, 76.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.97, 75.39) -- ( 43.97, 77.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.63, 79.51) -- ( 46.18, 79.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.90, 78.24) -- ( 44.90, 80.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.56, 75.90) -- ( 47.11, 75.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.84, 74.62) -- ( 45.84, 77.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.49, 76.20) -- ( 48.04, 76.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.77, 74.93) -- ( 46.77, 77.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.42, 75.49) -- ( 48.97, 75.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.70, 74.22) -- ( 47.70, 76.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.35, 79.74) -- ( 49.90, 79.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.63, 78.47) -- ( 48.63, 81.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.28, 77.91) -- ( 50.83, 77.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.56, 76.63) -- ( 49.56, 79.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.21, 78.76) -- ( 51.76, 78.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.49, 77.49) -- ( 50.49, 80.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.14, 77.29) -- ( 52.69, 77.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.42, 76.01) -- ( 51.42, 78.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.08, 78.28) -- ( 53.62, 78.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.35, 77.01) -- ( 52.35, 79.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.01, 75.54) -- ( 54.55, 75.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.28, 74.26) -- ( 53.28, 76.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.94, 77.49) -- ( 55.48, 77.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.21, 76.22) -- ( 54.21, 78.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.87, 79.67) -- ( 56.41, 79.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.14, 78.40) -- ( 55.14, 80.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.80, 77.49) -- ( 57.34, 77.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.07, 76.22) -- ( 56.07, 78.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.73, 78.56) -- ( 58.27, 78.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.00, 77.29) -- ( 57.00, 79.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.66, 79.13) -- ( 59.20, 79.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.93, 77.86) -- ( 57.93, 80.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.59, 77.38) -- ( 60.13, 77.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.86, 76.10) -- ( 58.86, 78.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.52, 78.94) -- ( 61.06, 78.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.79, 77.67) -- ( 59.79, 80.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.45, 76.26) -- ( 61.99, 76.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72, 74.98) -- ( 60.72, 77.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.38, 76.92) -- ( 62.92, 76.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.65, 75.65) -- ( 61.65, 78.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.31, 77.86) -- ( 63.85, 77.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.58, 76.59) -- ( 62.58, 79.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.24, 79.13) -- ( 64.78, 79.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.51, 77.85) -- ( 63.51, 80.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.17, 76.71) -- ( 65.72, 76.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.44, 75.44) -- ( 64.44, 77.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.10, 77.07) -- ( 66.65, 77.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.37, 75.79) -- ( 65.37, 78.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.03, 77.97) -- ( 67.58, 77.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.30, 76.70) -- ( 66.30, 79.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.96, 78.81) -- ( 68.51, 78.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.23, 77.54) -- ( 67.23, 80.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.89, 79.98) -- ( 69.44, 79.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.16, 78.70) -- ( 68.16, 81.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.82, 79.30) -- ( 70.37, 79.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.09, 78.02) -- ( 69.09, 80.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.75, 78.53) -- ( 71.30, 78.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.02, 77.26) -- ( 70.02, 79.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.68, 76.78) -- ( 72.23, 76.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.95, 75.51) -- ( 70.95, 78.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.61, 78.08) -- ( 73.16, 78.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 76.81) -- ( 71.89, 79.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.54, 76.55) -- ( 74.09, 76.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.82, 75.28) -- ( 72.82, 77.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.47, 76.48) -- ( 75.02, 76.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.75, 75.21) -- ( 73.75, 77.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.40, 76.17) -- ( 75.95, 76.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.68, 74.90) -- ( 74.68, 77.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.33, 77.30) -- ( 76.88, 77.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.61, 76.03) -- ( 75.61, 78.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.26, 78.36) -- ( 77.81, 78.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.54, 77.09) -- ( 76.54, 79.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.19, 76.67) -- ( 78.74, 76.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.47, 75.39) -- ( 77.47, 77.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.13, 77.57) -- ( 79.67, 77.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.40, 76.30) -- ( 78.40, 78.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.06, 78.08) -- ( 80.60, 78.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.33, 76.80) -- ( 79.33, 79.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.99, 76.06) -- ( 81.53, 76.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.26, 74.78) -- ( 80.26, 77.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.92, 79.37) -- ( 82.46, 79.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 78.10) -- ( 81.19, 80.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.85, 76.47) -- ( 83.39, 76.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.12, 75.20) -- ( 82.12, 77.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.78, 77.96) -- ( 84.32, 77.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.05, 76.69) -- ( 83.05, 79.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.71, 80.82) -- ( 85.25, 80.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.98, 79.55) -- ( 83.98, 82.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.64, 78.80) -- ( 86.18, 78.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.91, 77.52) -- ( 84.91, 80.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.57, 77.81) -- ( 87.11, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.84, 76.54) -- ( 85.84, 79.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.50, 77.11) -- ( 88.04, 77.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.77, 75.83) -- ( 86.77, 78.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.43, 76.54) -- ( 88.97, 76.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.70, 75.27) -- ( 87.70, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.36, 76.75) -- ( 89.90, 76.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.63, 75.47) -- ( 88.63, 78.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.29, 76.74) -- ( 90.83, 76.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.56, 75.46) -- ( 89.56, 78.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.22, 76.43) -- ( 91.77, 76.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.49, 75.16) -- ( 90.49, 77.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.15, 77.82) -- ( 92.70, 77.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.42, 76.54) -- ( 91.42, 79.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.08, 77.13) -- ( 93.63, 77.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.35, 75.86) -- ( 92.35, 78.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.01, 76.15) -- ( 94.56, 76.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.28, 74.88) -- ( 93.28, 77.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.94, 77.40) -- ( 95.49, 77.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.21, 76.13) -- ( 94.21, 78.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.87, 75.05) -- ( 96.42, 75.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.14, 73.78) -- ( 95.14, 76.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.80, 77.63) -- ( 97.35, 77.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.07, 76.36) -- ( 96.07, 78.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.73, 75.60) -- ( 98.28, 75.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01, 74.32) -- ( 97.01, 76.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.66, 78.38) -- ( 99.21, 78.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.94, 77.10) -- ( 97.94, 79.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.59, 77.27) -- (100.14, 77.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.87, 75.99) -- ( 98.87, 78.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.52, 76.36) -- (101.07, 76.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.80, 75.09) -- ( 99.80, 77.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45, 76.55) -- (102.00, 76.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.73, 75.27) -- (100.73, 77.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.38, 77.59) -- (102.93, 77.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.66, 76.32) -- (101.66, 78.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.31, 76.19) -- (103.86, 76.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.59, 74.92) -- (102.59, 77.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.24, 76.38) -- (104.79, 76.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.52, 75.11) -- (103.52, 77.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.18, 79.72) -- (105.72, 79.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.45, 78.44) -- (104.45, 80.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.11, 79.30) -- (106.65, 79.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.38, 78.02) -- (105.38, 80.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.04, 76.91) -- (107.58, 76.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.31, 75.63) -- (106.31, 78.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.97, 78.81) -- (108.51, 78.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.24, 77.54) -- (107.24, 80.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.90, 76.42) -- (109.44, 76.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.17, 75.14) -- (108.17, 77.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.83, 77.44) -- (110.37, 77.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.10, 76.17) -- (109.10, 78.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.76, 77.72) -- (111.30, 77.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.03, 76.45) -- (110.03, 78.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.69, 80.88) -- (112.23, 80.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.96, 79.60) -- (110.96, 82.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.62, 76.26) -- (113.16, 76.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.89, 74.98) -- (111.89, 77.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.55, 77.98) -- (114.09, 77.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.82, 76.70) -- (112.82, 79.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.48, 78.53) -- (115.02, 78.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.75, 77.25) -- (113.75, 79.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.41, 77.08) -- (115.95, 77.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.68, 75.81) -- (114.68, 78.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.34, 75.40) -- (116.89, 75.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.61, 74.13) -- (115.61, 76.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.27, 77.05) -- (117.82, 77.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.54, 75.78) -- (116.54, 78.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.20, 76.31) -- (118.75, 76.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.47, 75.04) -- (117.47, 77.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.13, 78.66) -- (119.68, 78.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.40, 77.39) -- (118.40, 79.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.06, 78.07) -- (120.61, 78.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.33, 76.80) -- (119.33, 79.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.99, 80.30) -- (121.54, 80.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.26, 79.03) -- (120.26, 81.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.92, 76.38) -- (122.47, 76.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.19, 75.11) -- (121.19, 77.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.85, 77.10) -- (123.40, 77.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.12, 75.83) -- (122.12, 78.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.78, 77.22) -- (124.33, 77.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.06, 75.95) -- (123.06, 78.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.71, 77.83) -- (125.26, 77.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.99, 76.56) -- (123.99, 79.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.64, 78.86) -- (126.19, 78.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.92, 77.59) -- (124.92, 80.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.57, 76.00) -- (127.12, 76.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.85, 74.73) -- (125.85, 77.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.50, 76.68) -- (128.05, 76.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.78, 75.41) -- (126.78, 77.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.43, 79.31) -- (128.98, 79.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.71, 78.04) -- (127.71, 80.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.36, 75.94) -- (129.91, 75.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.64, 74.67) -- (128.64, 77.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.29, 78.59) -- (130.84, 78.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.57, 77.32) -- (129.57, 79.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.23, 76.40) -- (131.77, 76.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.50, 75.13) -- (130.50, 77.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.16, 78.21) -- (132.70, 78.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.43, 76.94) -- (131.43, 79.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.09, 76.68) -- (133.63, 76.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.36, 75.40) -- (132.36, 77.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.02, 77.98) -- (134.56, 77.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.29, 76.71) -- (133.29, 79.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.95, 76.18) -- (135.49, 76.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.22, 74.91) -- (134.22, 77.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.88, 77.79) -- (136.42, 77.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.15, 76.52) -- (135.15, 79.06);
\end{scope}
\end{tikzpicture}

